Nonhelical turbulence and the inverse transfer of energy: A parameter study

We explore the phenomenon of the recently discovered inverse transfer of energy from small to large scales in decaying magnetohydrodynamical turbulence by Brandenburg et al. (2015) even for nonhelical magnetic fields. For this investigation we mainly employ the Pencil-Code performing a parameter study, where we vary the Prandtl number, the kinematic viscosity and the initial spectrum. We find that in order to get a decay which exhibits this inverse transfer, large Reynolds numbers ($\mathcal{O}\sim 10^{3}$) are needed and low Prandtl numbers of the order unity $Pr = 1$ are preferred. Compared to helical MHD turbulence, though, the inverse transfer is much less efficient in transferring magnetic energy to larger scales than the well-known effect of the inverse cascade. Hence, applying the inverse transfer to the magnetic field evolution in the Early Universe, we question whether the nonhelical inverse transfer is effective enough to explain the observed void magnetic fields if a magneto- genesis scenario during the electroweak phase transition is assumed.

==> delta_k_300_mag_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477190in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477190in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421717in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421717in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816995in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983317in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101325in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192860in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267648in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330881in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385656in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433971in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761521in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927844in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045852in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137386in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212175in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275408in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330183in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378498in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706048in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872371in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990379in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081913in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156702in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903687in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.709036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.669905in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.984877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.945747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.260719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.221588in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.497430in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.812402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.773271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.049112in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.516231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.599267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.647841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.682304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.792072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.875109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.923682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.958145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.067914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.150950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.199524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.233987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.343755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.426792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.475365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.509828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.619597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.702633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.751207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.785670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.895438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.027048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.171280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.254316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.302889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.337353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962649in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.963617in}{2.374085in}}%
\pgfpathmoveto{\pgfqpoint{2.964192in}{2.374085in}}%
\pgfpathlineto{\pgfqpoint{2.965157in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.965157in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362092in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{0.484140in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{0.710228in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{0.794445in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{0.853148in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{0.897945in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{0.967087in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{1.086209in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{1.124219in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{1.141287in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{1.161822in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.177442in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.208187in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{2.137386in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.352419in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.395092in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{2.220633in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{1.444830in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.576868in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.602223in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.624870in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{1.641936in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{1.676648in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{2.487870in}{1.733602in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{1.748582in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{1.754941in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.756671in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{1.762987in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.766201in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{1.775844in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.785819in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.807386in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{2.570582in}{1.822725in}}%
\pgfpathlineto{\pgfqpoint{2.574134in}{1.829145in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.882816in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.884797in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.888661in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.901852in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{2.654193in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{1.912181in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.912701in}}%
\pgfpathlineto{\pgfqpoint{2.668487in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{2.674068in}{1.926868in}}%
\pgfpathlineto{\pgfqpoint{2.679574in}{1.931833in}}%
\pgfpathlineto{\pgfqpoint{2.682300in}{1.933151in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.941591in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.964850in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.965520in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.969781in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{1.974517in}}%
\pgfpathlineto{\pgfqpoint{2.733322in}{1.974826in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{1.985172in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.991515in}}%
\pgfpathlineto{\pgfqpoint{2.785088in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{2.787197in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{2.789295in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.791383in}{2.010365in}}%
\pgfpathlineto{\pgfqpoint{2.795526in}{2.012413in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{2.823415in}{2.022987in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{2.024015in}}%
\pgfpathlineto{\pgfqpoint{2.827248in}{2.023193in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{2.025035in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{2.027048in}}%
\pgfpathlineto{\pgfqpoint{2.840391in}{2.026448in}}%
\pgfpathlineto{\pgfqpoint{2.847716in}{2.028042in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{2.854913in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{2.027646in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{2.029224in}}%
\pgfpathlineto{\pgfqpoint{2.868938in}{2.028438in}}%
\pgfpathlineto{\pgfqpoint{2.870658in}{2.029028in}}%
\pgfpathlineto{\pgfqpoint{2.875775in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{2.895628in}{2.024831in}}%
\pgfpathlineto{\pgfqpoint{2.900444in}{2.023399in}}%
\pgfpathlineto{\pgfqpoint{2.906779in}{2.021741in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{2.017924in}}%
\pgfpathlineto{\pgfqpoint{2.920686in}{2.015969in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{2.013982in}}%
\pgfpathlineto{\pgfqpoint{2.931185in}{2.011507in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{2.008980in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{2.008048in}}%
\pgfpathlineto{\pgfqpoint{2.944301in}{2.003031in}}%
\pgfpathlineto{\pgfqpoint{2.948582in}{2.001310in}}%
\pgfpathlineto{\pgfqpoint{2.954220in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{2.963905in}{2.332774in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{1.989073in}}%
\pgfpathlineto{\pgfqpoint{2.969338in}{1.985172in}}%
\pgfpathlineto{\pgfqpoint{3.006714in}{1.952861in}}%
\pgfpathlineto{\pgfqpoint{3.009170in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{3.064098in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{3.066235in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{3.120076in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{3.122870in}{1.831210in}}%
\pgfpathlineto{\pgfqpoint{3.137456in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{3.142795in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{3.145439in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{3.154989in}{1.790943in}}%
\pgfpathlineto{\pgfqpoint{3.161798in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{3.180765in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.757998in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.757998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182229in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{0.448891in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.644192in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{0.770470in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{0.846490in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{0.921262in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{0.970512in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.110342in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{1.137326in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.188226in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.258908in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.428575in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.473555in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.499514in}}%
\pgfpathlineto{\pgfqpoint{2.105406in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.524204in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.533035in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.561360in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.610903in}}%
\pgfpathlineto{\pgfqpoint{2.220633in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.668966in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{1.677019in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{1.682811in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{1.691335in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{1.697743in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{1.727433in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.761896in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.769502in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.786416in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.792932in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.795719in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.802022in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{2.400677in}{1.809246in}}%
\pgfpathlineto{\pgfqpoint{2.421717in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{2.426813in}{1.825978in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{2.465449in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{2.470032in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{2.483483in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.850986in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{1.852710in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.577655in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{2.608054in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.611297in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.614514in}{1.820507in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{1.820507in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.811077in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.806509in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{1.804862in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{1.794334in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.790080in}}%
\pgfpathlineto{\pgfqpoint{2.662829in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.671287in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{2.687697in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.768123in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{1.765494in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.759870in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.755905in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.754554in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.751605in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.751406in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.748174in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.745691in}}%
\pgfpathlineto{\pgfqpoint{2.738092in}{1.736571in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{1.735438in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.732206in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{2.761143in}{1.719636in}}%
\pgfpathlineto{\pgfqpoint{2.772201in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{2.787197in}{1.698365in}}%
\pgfpathlineto{\pgfqpoint{2.793460in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{2.805705in}{1.681746in}}%
\pgfpathlineto{\pgfqpoint{2.807711in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{1.666966in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{1.663695in}}%
\pgfpathlineto{\pgfqpoint{2.829152in}{1.659476in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{1.651027in}}%
\pgfpathlineto{\pgfqpoint{2.842235in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{2.844070in}{1.643908in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{1.630469in}}%
\pgfpathlineto{\pgfqpoint{2.861986in}{1.626011in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.621969in}}%
\pgfpathlineto{\pgfqpoint{2.865477in}{1.621380in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{2.885822in}{1.597275in}}%
\pgfpathlineto{\pgfqpoint{2.889116in}{1.593611in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{2.898845in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{2.902037in}{1.577721in}}%
\pgfpathlineto{\pgfqpoint{2.906779in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{2.911468in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{2.920686in}{1.553303in}}%
\pgfpathlineto{\pgfqpoint{2.923713in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{2.955618in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{2.969338in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{2.983919in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{2.997999in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{3.021236in}{1.383635in}}%
\pgfpathlineto{\pgfqpoint{3.024787in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{1.370965in}}%
\pgfpathlineto{\pgfqpoint{3.030639in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{3.035261in}{1.352975in}}%
\pgfpathlineto{\pgfqpoint{3.038694in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{3.042098in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{3.058708in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{3.064098in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{3.077790in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{3.092042in}{1.210213in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{3.105815in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{3.126565in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{3.132954in}{1.085176in}}%
\pgfpathlineto{\pgfqpoint{3.141910in}{1.055956in}}%
\pgfpathlineto{\pgfqpoint{3.151542in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.160953in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{3.169325in}{0.961977in}}%
\pgfpathlineto{\pgfqpoint{3.171803in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{0.918584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922724in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.453022in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{0.747620in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{0.874809in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{1.151548in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.182381in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.354627in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.416477in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.474161in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.494174in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.559396in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.614081in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{1.653309in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.665750in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{1.671711in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{1.697117in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.702033in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.711853in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.715135in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.705591in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.697743in}}%
\pgfpathlineto{\pgfqpoint{2.220633in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.673634in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{1.669362in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{1.653760in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{1.640938in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{1.639425in}}%
\pgfpathlineto{\pgfqpoint{2.310490in}{1.633707in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.631015in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{2.330183in}{1.623718in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.620789in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.614081in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.613452in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.607639in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{1.601529in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.596551in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.400677in}{1.584332in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.577721in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{1.551201in}}%
\pgfpathlineto{\pgfqpoint{2.465449in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{2.483483in}{1.535356in}}%
\pgfpathlineto{\pgfqpoint{2.492211in}{1.528893in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{1.523137in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.518492in}}%
\pgfpathlineto{\pgfqpoint{2.521374in}{1.511169in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{1.508624in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.504782in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.500165in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.486237in}}%
\pgfpathlineto{\pgfqpoint{2.563385in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{1.481400in}}%
\pgfpathlineto{\pgfqpoint{2.570582in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{2.574134in}{1.475963in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{1.466671in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{2.608054in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.438482in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{1.418098in}}%
\pgfpathlineto{\pgfqpoint{2.679574in}{1.395092in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.371442in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.365097in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.361535in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.360498in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{2.801664in}{1.268824in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.256575in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.249684in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{2.853126in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.867211in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{2.880829in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{2.906779in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{2.914563in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{2.919164in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{0.950094in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{2.999255in}{0.835339in}}%
\pgfpathlineto{\pgfqpoint{3.021236in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{3.025964in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{3.031800in}{0.717141in}}%
\pgfpathlineto{\pgfqpoint{3.059792in}{0.602517in}}%
\pgfpathlineto{\pgfqpoint{3.090036in}{0.465543in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{3.098783in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.098783in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728653in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.908368in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.079875in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{1.220195in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.488941in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.542405in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.522330in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.498530in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.389500in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.312445in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.279527in}}%
\pgfpathlineto{\pgfqpoint{2.105406in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.266564in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.239974in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.229252in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.227526in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.213811in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{1.210760in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{1.200716in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{1.194425in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{2.268017in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{1.173538in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.171285in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{1.162096in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.145748in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.133923in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.128267in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{1.121186in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.117283in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.112838in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.105627in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.097018in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{2.465449in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{2.492211in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{2.496506in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.016308in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{0.995201in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{2.598169in}{0.957394in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{0.953567in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{0.952158in}}%
\pgfpathlineto{\pgfqpoint{2.608054in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{0.928764in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{0.914343in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{0.889750in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{2.662829in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{0.841044in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{2.738092in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{0.738609in}}%
\pgfpathlineto{\pgfqpoint{2.754363in}{0.718255in}}%
\pgfpathlineto{\pgfqpoint{2.758896in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{2.778695in}{0.659259in}}%
\pgfpathlineto{\pgfqpoint{2.801664in}{0.597457in}}%
\pgfpathlineto{\pgfqpoint{2.811694in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{0.499548in}}%
\pgfpathlineto{\pgfqpoint{2.854537in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.854537in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101156in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.412267in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101156in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{1.323378in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.412267in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001684in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.223906in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.312795in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001684in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{2.223906in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.312795in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 200}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fitting_example_nonhel_k80.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.368215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.573273in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686948in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.686948in,y=0.340224in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338407in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.338407in,y=0.340224in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800624in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800624in,y=0.340224in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159147in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159147in,y=0.340224in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866210in,y=0.164322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.376093in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.142288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=2.103157in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.935122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.239243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.455020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.622390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.759141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.874762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.974918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.063261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.391720in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.585875in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425830in}{1.792240in}}%
\pgfpathlineto{\pgfqpoint{1.472404in}{1.833046in}}%
\pgfpathlineto{\pgfqpoint{1.517666in}{1.869334in}}%
\pgfpathlineto{\pgfqpoint{1.561688in}{1.901443in}}%
\pgfpathlineto{\pgfqpoint{1.604536in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{1.686948in}{1.975626in}}%
\pgfpathlineto{\pgfqpoint{1.726622in}{1.993820in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{2.009116in}}%
\pgfpathlineto{\pgfqpoint{1.803145in}{2.021708in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{2.031773in}}%
\pgfpathlineto{\pgfqpoint{1.876190in}{2.039476in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{2.044965in}}%
\pgfpathlineto{\pgfqpoint{1.946057in}{2.048380in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{2.026075in}{2.048861in}}%
\pgfpathlineto{\pgfqpoint{2.064637in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{2.102296in}{2.039669in}}%
\pgfpathlineto{\pgfqpoint{2.139092in}{2.031862in}}%
\pgfpathlineto{\pgfqpoint{2.175064in}{2.022109in}}%
\pgfpathlineto{\pgfqpoint{2.210249in}{2.010541in}}%
\pgfpathlineto{\pgfqpoint{2.250347in}{1.994912in}}%
\pgfpathlineto{\pgfqpoint{2.289468in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{2.327659in}{1.957421in}}%
\pgfpathlineto{\pgfqpoint{2.364964in}{1.935867in}}%
\pgfpathlineto{\pgfqpoint{2.406564in}{1.909172in}}%
\pgfpathlineto{\pgfqpoint{2.447113in}{1.880451in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{1.849871in}}%
\pgfpathlineto{\pgfqpoint{2.530026in}{1.813431in}}%
\pgfpathlineto{\pgfqpoint{2.572249in}{1.775021in}}%
\pgfpathlineto{\pgfqpoint{2.617896in}{1.730244in}}%
\pgfpathlineto{\pgfqpoint{2.662283in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{1.673888in}}%
\pgfpathlineto{\pgfqpoint{2.671015in}{1.673888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.585875in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563273in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{0.589260in}{0.551975in}}%
\pgfpathlineto{\pgfqpoint{0.740947in}{0.772425in}}%
\pgfpathlineto{\pgfqpoint{0.866208in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{0.994812in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{1.505767in}}%
\pgfpathlineto{\pgfqpoint{1.328425in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{1.425830in}{1.795736in}}%
\pgfpathlineto{\pgfqpoint{1.526567in}{1.889615in}}%
\pgfpathlineto{\pgfqpoint{1.604536in}{1.881164in}}%
\pgfpathlineto{\pgfqpoint{1.686948in}{1.973980in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{2.033510in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{2.047257in}}%
\pgfpathlineto{\pgfqpoint{1.979883in}{2.048108in}}%
\pgfpathlineto{\pgfqpoint{2.045472in}{2.064094in}}%
\pgfpathlineto{\pgfqpoint{2.108487in}{2.059920in}}%
\pgfpathlineto{\pgfqpoint{2.169124in}{2.013297in}}%
\pgfpathlineto{\pgfqpoint{2.227556in}{2.010620in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.965483in}}%
\pgfpathlineto{\pgfqpoint{2.338407in}{1.935457in}}%
\pgfpathlineto{\pgfqpoint{2.391090in}{1.913395in}}%
\pgfpathlineto{\pgfqpoint{2.442100in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{2.491541in}{1.845259in}}%
\pgfpathlineto{\pgfqpoint{2.539506in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{2.586080in}{1.761637in}}%
\pgfpathlineto{\pgfqpoint{2.631342in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{2.718211in}{1.667508in}}%
\pgfpathlineto{\pgfqpoint{2.759946in}{1.616365in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{1.602630in}}%
\pgfpathlineto{\pgfqpoint{2.840297in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.879015in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{1.517935in}}%
\pgfpathlineto{\pgfqpoint{2.953758in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{2.989865in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{3.025178in}{1.422445in}}%
\pgfpathlineto{\pgfqpoint{3.059732in}{1.396544in}}%
\pgfpathlineto{\pgfqpoint{3.093559in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{3.126688in}{1.354864in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{1.315796in}}%
\pgfpathlineto{\pgfqpoint{3.169147in}{1.315796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.585875in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425830in}{1.795736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.585875in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675363in}{1.702015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159147in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{3.159147in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308708in}{0.730646in}}%
\pgfpathlineto{\pgfqpoint{1.530930in}{0.730646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.619819in,y=0.691757in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont fitted parabola}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308708in}{0.575712in}}%
\pgfpathlineto{\pgfqpoint{1.530930in}{0.575712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.619819in,y=0.536824in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont simulation data}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> grid_spec_prandtl1024.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.881890in}{4.587926in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{4.587926in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.587926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{4.358530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582835in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725892in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783872in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985154in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127966in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238740in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329249in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405773in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472061in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926929in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128211in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271024in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381797in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472306in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548830in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673588in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069986in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271269in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414081in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524854in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615363in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.548816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=2.509685in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.807346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.768216in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.065877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=3.026746in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.324407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=3.285277in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.582938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=3.543808in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.841469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=3.802338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.099999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=4.060869in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.358530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=4.319399in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.445936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.491461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.523761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.626641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.704466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.749991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.782292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.885172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.962997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.008522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.040823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.143702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.221528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.267053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.299353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.402233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.480058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.525583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.557884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.660764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.738589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.784114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.816415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.919294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.997120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.042645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.074945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.177825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.255650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.301175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{4.333476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{2.669131in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{2.800279in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{3.047365in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.115083in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{3.231461in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{3.304430in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{3.424099in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{3.495506in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{3.518437in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{3.557603in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{3.579865in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{3.609775in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{3.626195in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{3.650790in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{3.678392in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{3.713535in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{3.733713in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{3.757648in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{3.784860in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{3.803802in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{3.832107in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{3.877632in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{3.918166in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{3.926891in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{3.940697in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{3.947449in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{3.975860in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{3.984036in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{3.995707in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{4.003397in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{4.018290in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{4.024397in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{4.064047in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{4.070216in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{4.080690in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{4.089163in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{4.095883in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{4.127717in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{4.134523in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{4.143256in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{4.148479in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{4.158249in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{4.160891in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{4.168463in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{4.180597in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{4.188526in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{4.191049in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{4.199227in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{4.202429in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{4.206850in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{4.213580in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{4.214394in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{4.220699in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{4.221082in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{4.226305in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{4.229892in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{4.237072in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{4.238716in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{4.238716in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{4.240978in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{4.239367in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{4.239691in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{4.238062in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{4.236408in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{4.233026in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{4.232337in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{4.228113in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{4.228113in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{4.223724in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{4.220699in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{4.221843in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{4.217984in}}%
\pgfpathlineto{\pgfqpoint{2.870253in}{4.217196in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{4.215202in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{4.214799in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{4.210685in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{4.210266in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{4.206850in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{4.203774in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{4.202879in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{4.198296in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{4.198763in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{4.195932in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{4.192043in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{4.187501in}}%
\pgfpathlineto{\pgfqpoint{2.963076in}{4.185422in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{4.180048in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{4.180597in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{4.174982in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{4.174405in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{4.169677in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{4.169677in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{4.164108in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{4.164108in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{4.149206in}}%
\pgfpathlineto{\pgfqpoint{3.057418in}{4.149206in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{4.144017in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{4.140941in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{4.138577in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{4.138577in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{4.135346in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{4.136162in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{4.133695in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{4.132860in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{3.105888in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{3.108766in}{4.128590in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{4.128590in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{4.125948in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{4.125948in}}%
\pgfpathlineto{\pgfqpoint{3.120113in}{4.124152in}}%
\pgfpathlineto{\pgfqpoint{3.122910in}{4.124152in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{4.121402in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{4.112724in}}%
\pgfpathlineto{\pgfqpoint{3.155297in}{4.110701in}}%
\pgfpathlineto{\pgfqpoint{3.160495in}{4.109675in}}%
\pgfpathlineto{\pgfqpoint{3.163074in}{4.107596in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{4.106542in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{4.086156in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{4.085774in}}%
\pgfpathlineto{\pgfqpoint{3.223541in}{4.084105in}}%
\pgfpathlineto{\pgfqpoint{3.225813in}{4.083846in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{4.082279in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{4.082148in}}%
\pgfpathlineto{\pgfqpoint{3.232567in}{4.080022in}}%
\pgfpathlineto{\pgfqpoint{3.239230in}{4.078672in}}%
\pgfpathlineto{\pgfqpoint{3.243623in}{4.075784in}}%
\pgfpathlineto{\pgfqpoint{3.247978in}{4.074805in}}%
\pgfpathlineto{\pgfqpoint{3.256574in}{4.070945in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{4.070362in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{4.068445in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{4.067699in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{4.064818in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{4.063116in}}%
\pgfpathlineto{\pgfqpoint{3.299413in}{4.052835in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{4.051459in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{4.051804in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{4.048833in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{3.365213in}{4.023735in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{4.004716in}}%
\pgfpathlineto{\pgfqpoint{3.406263in}{4.003131in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{4.001793in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{3.999068in}}%
\pgfpathlineto{\pgfqpoint{3.415630in}{3.999068in}}%
\pgfpathlineto{\pgfqpoint{3.418713in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{3.974495in}}%
\pgfpathlineto{\pgfqpoint{3.459983in}{3.972416in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{3.465608in}{3.969940in}}%
\pgfpathlineto{\pgfqpoint{3.476671in}{3.963312in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{3.958665in}}%
\pgfpathlineto{\pgfqpoint{3.486152in}{3.957073in}}%
\pgfpathlineto{\pgfqpoint{3.500696in}{3.947885in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{3.944348in}}%
\pgfpathlineto{\pgfqpoint{3.509734in}{3.941621in}}%
\pgfpathlineto{\pgfqpoint{3.514825in}{3.937401in}}%
\pgfpathlineto{\pgfqpoint{3.571039in}{3.893536in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{3.889217in}}%
\pgfpathlineto{\pgfqpoint{3.582220in}{3.883959in}}%
\pgfpathlineto{\pgfqpoint{3.586623in}{3.879247in}}%
\pgfpathlineto{\pgfqpoint{3.587718in}{3.879247in}}%
\pgfpathlineto{\pgfqpoint{3.590987in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{3.597463in}{3.870060in}}%
\pgfpathlineto{\pgfqpoint{3.600669in}{3.866523in}}%
\pgfpathlineto{\pgfqpoint{3.612251in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{3.614328in}{3.853186in}}%
\pgfpathlineto{\pgfqpoint{3.616396in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{3.822426in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{3.822426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{2.752031in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{2.854358in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{2.990714in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{3.118648in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{3.247030in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{3.300470in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{3.375766in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.407711in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{3.447758in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{3.487655in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{3.526143in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{3.559279in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{3.578705in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{3.611529in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{3.640517in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{3.664626in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{3.681701in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{3.703254in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{3.727691in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.741362in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{3.757173in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{3.774549in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{3.797505in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{3.806747in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{3.818224in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{3.835946in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{3.845872in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{3.857161in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{3.870927in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{3.876815in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{3.892115in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{3.901705in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{3.906210in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{3.918166in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{3.931516in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{3.936442in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{3.945243in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{3.951735in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{3.956268in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{3.962551in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{3.964819in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{3.974495in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{3.972765in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{3.981484in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{3.983720in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{3.989273in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{3.987758in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{3.992536in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{3.993410in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{3.999892in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{3.996275in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{3.998515in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{3.997680in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{3.998237in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{3.994565in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{3.997120in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.992828in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{3.993989in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{3.991656in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{3.993989in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{3.989574in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{3.987452in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{3.988366in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{3.985290in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{3.985912in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{3.981806in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{3.982447in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{3.977209in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{3.974495in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{3.969582in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{3.955457in}}%
\pgfpathlineto{\pgfqpoint{2.811202in}{3.950466in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{3.950891in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{3.949183in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{3.945243in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{3.943447in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{3.940697in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{3.937401in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{3.939296in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{3.934497in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{3.932519in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{3.927935in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{3.927935in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{3.921518in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{3.920411in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{3.917026in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{3.910541in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{3.908705in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{3.908705in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{3.905577in}}%
\pgfpathlineto{\pgfqpoint{2.966909in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{3.897695in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{3.897695in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{3.890675in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{3.885487in}}%
\pgfpathlineto{\pgfqpoint{3.007231in}{3.883187in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{3.882410in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{3.880047in}}%
\pgfpathlineto{\pgfqpoint{3.024530in}{3.876815in}}%
\pgfpathlineto{\pgfqpoint{3.027919in}{3.874329in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{3.872641in}}%
\pgfpathlineto{\pgfqpoint{3.041246in}{3.868305in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{3.864712in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{3.861940in}}%
\pgfpathlineto{\pgfqpoint{3.057418in}{3.861940in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{3.855191in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{3.849065in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{3.849065in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{3.845872in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{3.845872in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{3.838856in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{3.835355in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{3.832837in}}%
\pgfpathlineto{\pgfqpoint{3.122910in}{3.829139in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{3.826219in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{3.821893in}}%
\pgfpathlineto{\pgfqpoint{3.142058in}{3.818776in}}%
\pgfpathlineto{\pgfqpoint{3.214347in}{3.776968in}}%
\pgfpathlineto{\pgfqpoint{3.216662in}{3.774345in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{3.772492in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{3.767614in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{3.766744in}}%
\pgfpathlineto{\pgfqpoint{3.234798in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{3.243623in}{3.757173in}}%
\pgfpathlineto{\pgfqpoint{3.250141in}{3.752807in}}%
\pgfpathlineto{\pgfqpoint{3.256574in}{3.748522in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{3.747490in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{3.744601in}}%
\pgfpathlineto{\pgfqpoint{3.267114in}{3.741087in}}%
\pgfpathlineto{\pgfqpoint{3.279474in}{3.731940in}}%
\pgfpathlineto{\pgfqpoint{3.291534in}{3.722306in}}%
\pgfpathlineto{\pgfqpoint{3.299413in}{3.716307in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{3.713885in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{3.713885in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{3.708145in}}%
\pgfpathlineto{\pgfqpoint{3.327897in}{3.692783in}}%
\pgfpathlineto{\pgfqpoint{3.333403in}{3.687600in}}%
\pgfpathlineto{\pgfqpoint{3.338848in}{3.682629in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{3.353083in}{3.669405in}}%
\pgfpathlineto{\pgfqpoint{3.372013in}{3.651402in}}%
\pgfpathlineto{\pgfqpoint{3.377053in}{3.645771in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{3.626195in}}%
\pgfpathlineto{\pgfqpoint{3.401512in}{3.619101in}}%
\pgfpathlineto{\pgfqpoint{3.406263in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{3.424823in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{3.444176in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{3.546986in}}%
\pgfpathlineto{\pgfqpoint{3.462803in}{3.540623in}}%
\pgfpathlineto{\pgfqpoint{3.468397in}{3.532830in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{3.522549in}}%
\pgfpathlineto{\pgfqpoint{3.490161in}{3.500060in}}%
\pgfpathlineto{\pgfqpoint{3.498083in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{3.465386in}}%
\pgfpathlineto{\pgfqpoint{3.551433in}{3.391644in}}%
\pgfpathlineto{\pgfqpoint{3.572169in}{3.349462in}}%
\pgfpathlineto{\pgfqpoint{3.573296in}{3.348560in}}%
\pgfpathlineto{\pgfqpoint{3.576661in}{3.341072in}}%
\pgfpathlineto{\pgfqpoint{3.583325in}{3.326631in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{3.280775in}}%
\pgfpathlineto{\pgfqpoint{3.616396in}{3.255638in}}%
\pgfpathlineto{\pgfqpoint{3.618456in}{3.251201in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{3.191817in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{3.191817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{2.895873in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{3.013643in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{3.265924in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.332004in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{3.522356in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{3.589480in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{3.656763in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{3.705914in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{3.738026in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{3.757884in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{3.775765in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{3.782037in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{3.802698in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{3.816695in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.822426in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{3.826476in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{3.843692in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{3.848011in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{3.848011in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{3.849065in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{3.846947in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{3.843692in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{3.842586in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{3.832472in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{3.834641in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{3.828005in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{3.826219in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{3.819324in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{3.818913in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{3.815993in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{3.808115in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{3.806594in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{3.799154in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{3.799806in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{3.791360in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{3.786704in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{3.785786in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{3.781271in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{3.774549in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{3.774752in}}%
\pgfpathlineto{\pgfqpoint{2.548830in}{3.758591in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{3.756696in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{3.751063in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{3.747490in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{3.742452in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{3.741087in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{3.735169in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{3.734879in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{3.733419in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.727381in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{3.726759in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{3.721000in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{3.720342in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{3.714930in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{3.711767in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{3.711767in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{3.706289in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{3.706662in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{3.700135in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{3.699341in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{3.691510in}}%
\pgfpathlineto{\pgfqpoint{2.719647in}{3.690221in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{3.684462in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{3.678392in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{3.674982in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{3.673488in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{3.662435in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{3.661324in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{3.656763in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{3.648934in}}%
\pgfpathlineto{\pgfqpoint{2.811202in}{3.645771in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{3.641187in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{3.636409in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{3.635005in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{3.632145in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{3.630687in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{3.627712in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{3.623097in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{3.624657in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{3.619912in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{3.614958in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{3.607992in}}%
\pgfpathlineto{\pgfqpoint{2.897337in}{3.605265in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{3.603409in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{3.599603in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{3.592614in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{3.590535in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{3.580899in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{3.580211in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{3.576468in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{3.560930in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{3.558164in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{3.556044in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{3.552272in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{3.545742in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{3.541925in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{3.541276in}}%
\pgfpathlineto{\pgfqpoint{3.037948in}{3.529446in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{3.525209in}}%
\pgfpathlineto{\pgfqpoint{3.063742in}{3.513546in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{3.510804in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{3.508867in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{3.505561in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{3.504437in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{3.501229in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{3.500529in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{3.497446in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{3.496481in}}%
\pgfpathlineto{\pgfqpoint{3.108766in}{3.484192in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{3.483104in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{3.479496in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{3.478646in}}%
\pgfpathlineto{\pgfqpoint{3.139367in}{3.461811in}}%
\pgfpathlineto{\pgfqpoint{3.142058in}{3.460482in}}%
\pgfpathlineto{\pgfqpoint{3.150044in}{3.453947in}}%
\pgfpathlineto{\pgfqpoint{3.193018in}{3.418412in}}%
\pgfpathlineto{\pgfqpoint{3.197838in}{3.413443in}}%
\pgfpathlineto{\pgfqpoint{3.209686in}{3.402233in}}%
\pgfpathlineto{\pgfqpoint{3.234798in}{3.376475in}}%
\pgfpathlineto{\pgfqpoint{3.239230in}{3.372156in}}%
\pgfpathlineto{\pgfqpoint{3.250141in}{3.359754in}}%
\pgfpathlineto{\pgfqpoint{3.279474in}{3.324407in}}%
\pgfpathlineto{\pgfqpoint{3.333403in}{3.247254in}}%
\pgfpathlineto{\pgfqpoint{3.356579in}{3.208444in}}%
\pgfpathlineto{\pgfqpoint{3.366922in}{3.189601in}}%
\pgfpathlineto{\pgfqpoint{3.383694in}{3.158414in}}%
\pgfpathlineto{\pgfqpoint{3.390248in}{3.144820in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{3.134949in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{3.104455in}}%
\pgfpathlineto{\pgfqpoint{3.412527in}{3.097896in}}%
\pgfpathlineto{\pgfqpoint{3.439777in}{3.035211in}}%
\pgfpathlineto{\pgfqpoint{3.457146in}{2.991805in}}%
\pgfpathlineto{\pgfqpoint{3.513557in}{2.830589in}}%
\pgfpathlineto{\pgfqpoint{3.528564in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{3.595314in}{2.549933in}}%
\pgfpathlineto{\pgfqpoint{3.630639in}{2.416225in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{3.635434in}{2.398661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{2.750738in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{3.059999in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{3.179049in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{3.309543in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{3.416945in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.474594in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{3.533877in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{3.588416in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{3.647679in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.668884in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{3.690221in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{3.716990in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{3.724555in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{3.736321in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{3.730139in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{3.741635in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{3.731642in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{3.717330in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{3.714583in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.692783in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{3.688041in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{3.680295in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{3.676943in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{3.667834in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{3.656763in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{3.653816in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{3.639164in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{3.635709in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{3.626195in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{3.619101in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{3.608887in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{3.607992in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{3.581127in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{3.573087in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{3.569601in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{3.562557in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{3.559556in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{3.551681in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{3.536963in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{3.529084in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{3.527990in}}%
\pgfpathlineto{\pgfqpoint{2.539885in}{3.513128in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{3.507776in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{3.500763in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{3.497206in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{3.496481in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{3.489734in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{3.480339in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{3.479496in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.472512in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{3.471305in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{3.466024in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{3.464745in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{3.459475in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{3.453947in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{3.443564in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{3.440012in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{3.435093in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{3.428182in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{3.409830in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{3.406637in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{3.405005in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{3.401105in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{3.393480in}}%
\pgfpathlineto{\pgfqpoint{2.811202in}{3.389778in}}%
\pgfpathlineto{\pgfqpoint{2.821545in}{3.386597in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{3.384644in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{3.379951in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{3.379264in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{3.367664in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{2.870253in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{3.358103in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{3.352125in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{3.346734in}}%
\pgfpathlineto{\pgfqpoint{2.910345in}{3.342036in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{3.340100in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{3.336125in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{3.322254in}}%
\pgfpathlineto{\pgfqpoint{2.955319in}{3.315533in}}%
\pgfpathlineto{\pgfqpoint{2.966909in}{3.309415in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{3.305896in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{3.306028in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{3.302126in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{3.300609in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{3.296798in}}%
\pgfpathlineto{\pgfqpoint{2.989308in}{3.295933in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{3.293742in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{3.286427in}}%
\pgfpathlineto{\pgfqpoint{3.021118in}{3.273595in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{3.264018in}}%
\pgfpathlineto{\pgfqpoint{3.063742in}{3.241059in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{3.237464in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{3.234001in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{3.229648in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{3.228335in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{3.224026in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{3.223476in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{3.219259in}}%
\pgfpathlineto{\pgfqpoint{3.094207in}{3.214282in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{3.193631in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{3.192182in}}%
\pgfpathlineto{\pgfqpoint{3.122910in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{3.174021in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{3.171857in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{3.161809in}}%
\pgfpathlineto{\pgfqpoint{3.150044in}{3.155924in}}%
\pgfpathlineto{\pgfqpoint{3.170731in}{3.131247in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{3.120043in}}%
\pgfpathlineto{\pgfqpoint{3.190590in}{3.103655in}}%
\pgfpathlineto{\pgfqpoint{3.193018in}{3.101223in}}%
\pgfpathlineto{\pgfqpoint{3.197838in}{3.093594in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{3.044141in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{3.031765in}}%
\pgfpathlineto{\pgfqpoint{3.239230in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{3.250141in}{3.008709in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{2.966043in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{3.291534in}{2.927662in}}%
\pgfpathlineto{\pgfqpoint{3.320460in}{2.862890in}}%
\pgfpathlineto{\pgfqpoint{3.340650in}{2.811750in}}%
\pgfpathlineto{\pgfqpoint{3.342445in}{2.808463in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{2.793756in}}%
\pgfpathlineto{\pgfqpoint{3.358318in}{2.764539in}}%
\pgfpathlineto{\pgfqpoint{3.372013in}{2.726101in}}%
\pgfpathlineto{\pgfqpoint{3.424823in}{2.559517in}}%
\pgfpathlineto{\pgfqpoint{3.457146in}{2.444239in}}%
\pgfpathlineto{\pgfqpoint{3.469078in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{3.469078in}{2.398661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{2.949597in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{3.235498in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{3.358931in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{3.477790in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{3.571606in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.582262in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{3.603409in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{3.604341in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{3.610655in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.576468in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{3.546366in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{3.533180in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{3.518437in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{3.495506in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{3.496238in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{3.480058in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{3.468851in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{3.451801in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{3.448132in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{3.438802in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{3.419380in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{3.415457in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{3.402233in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{3.399390in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{3.387240in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{3.377179in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{3.371420in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{3.354726in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{3.349462in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{3.339119in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{3.336125in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{3.329886in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{3.319941in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{3.318412in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{3.304831in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{3.296798in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{3.289379in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{3.283232in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{3.279107in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{3.272174in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{3.271995in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{3.263053in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{3.255431in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{3.252912in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{3.248585in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{3.242232in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{3.240112in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{3.234752in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{3.231204in}}%
\pgfpathlineto{\pgfqpoint{2.539885in}{3.225661in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{3.222645in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{3.216064in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{3.212166in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{3.211860in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{3.206535in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{3.203939in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{3.194705in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{3.188852in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{3.187340in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{3.182280in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{3.181881in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{3.176981in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{3.173591in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{3.172293in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{3.167401in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{3.165568in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{3.160850in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{3.159882in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{3.156927in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{3.135554in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{3.134949in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{3.127419in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{3.122103in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{3.120043in}}%
\pgfpathlineto{\pgfqpoint{2.795273in}{3.112889in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{3.110651in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{3.106818in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{3.097896in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{3.092713in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{3.090931in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{3.087279in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{3.085408in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{3.076578in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{3.072419in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{3.066994in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{3.065088in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{3.057245in}}%
\pgfpathlineto{\pgfqpoint{2.897337in}{3.052287in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{3.040401in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{3.035653in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{3.027106in}}%
\pgfpathlineto{\pgfqpoint{2.966909in}{2.996692in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{2.992455in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{2.990714in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{2.978445in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{2.972930in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{2.964114in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{2.961585in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{2.948644in}}%
\pgfpathlineto{\pgfqpoint{3.024530in}{2.938642in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{2.858705in}}%
\pgfpathlineto{\pgfqpoint{3.094207in}{2.843509in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{2.838518in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{2.835937in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{2.828749in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{2.815987in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{2.809570in}}%
\pgfpathlineto{\pgfqpoint{3.120113in}{2.800995in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{2.791193in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{2.707512in}}%
\pgfpathlineto{\pgfqpoint{3.185699in}{2.669131in}}%
\pgfpathlineto{\pgfqpoint{3.195434in}{2.645225in}}%
\pgfpathlineto{\pgfqpoint{3.202611in}{2.628864in}}%
\pgfpathlineto{\pgfqpoint{3.241432in}{2.525156in}}%
\pgfpathlineto{\pgfqpoint{3.252295in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{2.454317in}}%
\pgfpathlineto{\pgfqpoint{3.282558in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{3.282558in}{2.398661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{4.358530in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705394in,y=4.261037in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{4.358530in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822742in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880722in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082005in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224817in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335590in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426099in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502623in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568911in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627382in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023779in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225062in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367874in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478648in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569156in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645680in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711968in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770439in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166837in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368119in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510931in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621705in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712213in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.548816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.807346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.065877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.324407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.582938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.841469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.099999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.358530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.445936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.491461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.523761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.626641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.704466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.749991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.782292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.885172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.962997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.008522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.040823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.143702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.221528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.267053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.299353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.402233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.480058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.525583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.557884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.660764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.738589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.784114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.816415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.919294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{3.997120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.042645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.074945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.177825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.255650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.301175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{4.333476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{2.669131in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{2.800279in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{3.047365in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{3.115083in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{3.231461in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{3.304430in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{3.424099in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{3.495506in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{3.518437in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{3.557603in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{3.579865in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.609775in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{3.626195in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{3.650790in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{3.678392in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{3.713535in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{3.733713in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{3.757648in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{3.784860in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{3.803802in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{3.832107in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{3.877632in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{3.918166in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{3.926891in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{3.940697in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{3.947449in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.975860in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.984036in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{3.995707in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{4.003397in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{4.018290in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{4.024397in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{4.064047in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{4.070216in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{4.080690in}}%
\pgfpathlineto{\pgfqpoint{5.618347in}{4.089163in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{4.095883in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{4.127717in}}%
\pgfpathlineto{\pgfqpoint{5.671587in}{4.134523in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{4.143256in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{4.148479in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{4.158249in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{4.160891in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{4.168463in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{4.180597in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{4.188526in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{4.191049in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{4.199227in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.202429in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{4.206850in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{4.213580in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{4.214394in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{4.220699in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{4.221082in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{4.226305in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{4.229184in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{4.229892in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{4.237072in}}%
\pgfpathlineto{\pgfqpoint{5.841017in}{4.238716in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{4.238716in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{4.240978in}}%
\pgfpathlineto{\pgfqpoint{5.864383in}{4.239367in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{4.239691in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{4.238062in}}%
\pgfpathlineto{\pgfqpoint{5.897490in}{4.236408in}}%
\pgfpathlineto{\pgfqpoint{5.913251in}{4.233026in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{4.232337in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{4.228113in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{4.228113in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{4.223724in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{4.220699in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{4.221843in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{4.217984in}}%
\pgfpathlineto{\pgfqpoint{5.967103in}{4.217196in}}%
\pgfpathlineto{\pgfqpoint{5.971721in}{4.215202in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{4.214799in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{4.210685in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{4.210266in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{4.206850in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{4.203774in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{4.202879in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{4.198296in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{4.198763in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{4.195932in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{4.191547in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{4.192043in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{4.187501in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{4.185422in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{4.180048in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{4.180597in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{4.177825in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{4.174982in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{4.174405in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{4.169677in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{4.169677in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{4.164108in}}%
\pgfpathlineto{\pgfqpoint{6.114533in}{4.164108in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{4.149206in}}%
\pgfpathlineto{\pgfqpoint{6.154268in}{4.149206in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{4.144017in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{4.140941in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{4.138577in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{4.138577in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{4.135346in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{4.136162in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{4.133695in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{4.132860in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{6.202738in}{4.130318in}}%
\pgfpathlineto{\pgfqpoint{6.205616in}{4.128590in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{4.128590in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{4.125948in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{4.125948in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{4.124152in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{4.124152in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{4.121402in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{4.112724in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{4.110701in}}%
\pgfpathlineto{\pgfqpoint{6.257345in}{4.109675in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{4.107596in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{4.106542in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{4.086156in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{4.085774in}}%
\pgfpathlineto{\pgfqpoint{6.320391in}{4.084105in}}%
\pgfpathlineto{\pgfqpoint{6.322663in}{4.083846in}}%
\pgfpathlineto{\pgfqpoint{6.324924in}{4.082279in}}%
\pgfpathlineto{\pgfqpoint{6.327176in}{4.082148in}}%
\pgfpathlineto{\pgfqpoint{6.329417in}{4.080022in}}%
\pgfpathlineto{\pgfqpoint{6.336081in}{4.078672in}}%
\pgfpathlineto{\pgfqpoint{6.340474in}{4.075784in}}%
\pgfpathlineto{\pgfqpoint{6.344828in}{4.074805in}}%
\pgfpathlineto{\pgfqpoint{6.353425in}{4.070945in}}%
\pgfpathlineto{\pgfqpoint{6.355551in}{4.070362in}}%
\pgfpathlineto{\pgfqpoint{6.357668in}{4.068445in}}%
\pgfpathlineto{\pgfqpoint{6.361875in}{4.067699in}}%
\pgfpathlineto{\pgfqpoint{6.368119in}{4.064818in}}%
\pgfpathlineto{\pgfqpoint{6.372239in}{4.063116in}}%
\pgfpathlineto{\pgfqpoint{6.396264in}{4.052835in}}%
\pgfpathlineto{\pgfqpoint{6.398214in}{4.051459in}}%
\pgfpathlineto{\pgfqpoint{6.400157in}{4.051804in}}%
\pgfpathlineto{\pgfqpoint{6.405941in}{4.048833in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{6.462063in}{4.023735in}}%
\pgfpathlineto{\pgfqpoint{6.499951in}{4.004716in}}%
\pgfpathlineto{\pgfqpoint{6.503113in}{4.003131in}}%
\pgfpathlineto{\pgfqpoint{6.507819in}{4.001793in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{3.999068in}}%
\pgfpathlineto{\pgfqpoint{6.512480in}{3.999068in}}%
\pgfpathlineto{\pgfqpoint{6.515563in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{6.555417in}{3.974495in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{3.972416in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{6.562458in}{3.969940in}}%
\pgfpathlineto{\pgfqpoint{6.573521in}{3.963312in}}%
\pgfpathlineto{\pgfqpoint{6.580312in}{3.958665in}}%
\pgfpathlineto{\pgfqpoint{6.583003in}{3.957073in}}%
\pgfpathlineto{\pgfqpoint{6.597546in}{3.947885in}}%
\pgfpathlineto{\pgfqpoint{6.601440in}{3.944348in}}%
\pgfpathlineto{\pgfqpoint{6.606584in}{3.941621in}}%
\pgfpathlineto{\pgfqpoint{6.611676in}{3.937401in}}%
\pgfpathlineto{\pgfqpoint{6.667889in}{3.893536in}}%
\pgfpathlineto{\pgfqpoint{6.672392in}{3.889217in}}%
\pgfpathlineto{\pgfqpoint{6.679071in}{3.883959in}}%
\pgfpathlineto{\pgfqpoint{6.683473in}{3.879247in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{3.879247in}}%
\pgfpathlineto{\pgfqpoint{6.687838in}{3.875993in}}%
\pgfpathlineto{\pgfqpoint{6.694313in}{3.870060in}}%
\pgfpathlineto{\pgfqpoint{6.697519in}{3.866523in}}%
\pgfpathlineto{\pgfqpoint{6.709101in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{6.711178in}{3.853186in}}%
\pgfpathlineto{\pgfqpoint{6.713247in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.822426in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.822426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{2.452743in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{2.728165in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{2.841041in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{3.096195in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{3.170539in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{3.231718in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{3.281436in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{3.356427in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{3.387240in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{3.430824in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{3.509516in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{3.541925in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{3.562153in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{3.624657in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{3.688481in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{3.714234in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{3.728922in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{3.746186in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{3.764761in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{3.787614in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{3.797671in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{3.809467in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{3.828258in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{3.851145in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{3.866523in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{3.874329in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{3.889949in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{3.901047in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{3.906839in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{3.920411in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{3.942538in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{3.952990in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.960625in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.966675in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{3.974838in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{3.978872in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{3.989873in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{3.990768in}}%
\pgfpathlineto{\pgfqpoint{5.579392in}{4.006538in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{4.013299in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{4.014026in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{4.020363in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{4.025056in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{4.036491in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{4.034093in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{4.040185in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{4.040376in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{4.042832in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{4.040376in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{4.045964in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{4.042457in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{4.044868in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{4.042645in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{4.045782in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{4.042645in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{4.041516in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{4.043018in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{4.039418in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{4.040567in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{4.036095in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{4.036491in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{4.034295in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{4.030607in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{4.027009in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{4.017824in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{4.016415in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{4.006538in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{4.005501in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{4.001793in}}%
\pgfpathlineto{\pgfqpoint{5.897490in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{3.991950in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.988669in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{3.984036in}}%
\pgfpathlineto{\pgfqpoint{5.938455in}{3.981161in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{3.977877in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{3.974838in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{3.975521in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{3.971362in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{3.968138in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{3.962551in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{3.962168in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{3.955050in}}%
\pgfpathlineto{\pgfqpoint{6.015681in}{3.951735in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{3.950040in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.950466in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{3.942993in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{3.943447in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{3.940232in}}%
\pgfpathlineto{\pgfqpoint{6.056063in}{3.937401in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{3.937401in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{3.933017in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{3.933017in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{3.929996in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{3.929484in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{3.926891in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{3.925837in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{3.922067in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.918731in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.915874in}}%
\pgfpathlineto{\pgfqpoint{6.117969in}{3.914711in}}%
\pgfpathlineto{\pgfqpoint{6.128135in}{3.910541in}}%
\pgfpathlineto{\pgfqpoint{6.134798in}{3.907465in}}%
\pgfpathlineto{\pgfqpoint{6.144629in}{3.903011in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{3.903011in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{3.900384in}}%
\pgfpathlineto{\pgfqpoint{6.157440in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{3.894240in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{3.894240in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{3.891397in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{3.888481in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{3.888481in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{3.883187in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{3.883187in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{3.880047in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{3.877632in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{3.875164in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{3.870060in}}%
\pgfpathlineto{\pgfqpoint{6.230792in}{3.867418in}}%
\pgfpathlineto{\pgfqpoint{6.246894in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{3.857161in}}%
\pgfpathlineto{\pgfqpoint{6.257345in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{3.854193in}}%
\pgfpathlineto{\pgfqpoint{6.262490in}{3.854193in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{6.272621in}{3.849065in}}%
\pgfpathlineto{\pgfqpoint{6.289868in}{3.841469in}}%
\pgfpathlineto{\pgfqpoint{6.292284in}{3.839544in}}%
\pgfpathlineto{\pgfqpoint{6.297080in}{3.838511in}}%
\pgfpathlineto{\pgfqpoint{6.311198in}{3.832229in}}%
\pgfpathlineto{\pgfqpoint{6.313512in}{3.830137in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{3.829639in}}%
\pgfpathlineto{\pgfqpoint{6.322663in}{3.826988in}}%
\pgfpathlineto{\pgfqpoint{6.342656in}{3.817809in}}%
\pgfpathlineto{\pgfqpoint{6.346991in}{3.815852in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{3.814289in}}%
\pgfpathlineto{\pgfqpoint{6.368119in}{3.805826in}}%
\pgfpathlineto{\pgfqpoint{6.372239in}{3.804429in}}%
\pgfpathlineto{\pgfqpoint{6.382391in}{3.799480in}}%
\pgfpathlineto{\pgfqpoint{6.394306in}{3.794475in}}%
\pgfpathlineto{\pgfqpoint{6.407854in}{3.788157in}}%
\pgfpathlineto{\pgfqpoint{6.411658in}{3.786154in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{3.763868in}}%
\pgfpathlineto{\pgfqpoint{6.462063in}{3.762515in}}%
\pgfpathlineto{\pgfqpoint{6.470549in}{3.757884in}}%
\pgfpathlineto{\pgfqpoint{6.483832in}{3.751564in}}%
\pgfpathlineto{\pgfqpoint{6.490343in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{6.496769in}{3.744601in}}%
\pgfpathlineto{\pgfqpoint{6.526207in}{3.728922in}}%
\pgfpathlineto{\pgfqpoint{6.532188in}{3.724872in}}%
\pgfpathlineto{\pgfqpoint{6.536627in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{3.709607in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{3.710332in}}%
\pgfpathlineto{\pgfqpoint{6.561058in}{3.708145in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{3.702869in}}%
\pgfpathlineto{\pgfqpoint{6.570778in}{3.702482in}}%
\pgfpathlineto{\pgfqpoint{6.574887in}{3.699341in}}%
\pgfpathlineto{\pgfqpoint{6.577607in}{3.697737in}}%
\pgfpathlineto{\pgfqpoint{6.580312in}{3.695700in}}%
\pgfpathlineto{\pgfqpoint{6.581659in}{3.695700in}}%
\pgfpathlineto{\pgfqpoint{6.585679in}{3.692360in}}%
\pgfpathlineto{\pgfqpoint{6.588341in}{3.690652in}}%
\pgfpathlineto{\pgfqpoint{6.592307in}{3.688041in}}%
\pgfpathlineto{\pgfqpoint{6.627872in}{3.663536in}}%
\pgfpathlineto{\pgfqpoint{6.630317in}{3.661324in}}%
\pgfpathlineto{\pgfqpoint{6.633963in}{3.659067in}}%
\pgfpathlineto{\pgfqpoint{6.637582in}{3.655594in}}%
\pgfpathlineto{\pgfqpoint{6.642367in}{3.652616in}}%
\pgfpathlineto{\pgfqpoint{6.647106in}{3.648934in}}%
\pgfpathlineto{\pgfqpoint{6.651800in}{3.645771in}}%
\pgfpathlineto{\pgfqpoint{6.656451in}{3.641854in}}%
\pgfpathlineto{\pgfqpoint{6.662203in}{3.637795in}}%
\pgfpathlineto{\pgfqpoint{6.666757in}{3.633584in}}%
\pgfpathlineto{\pgfqpoint{6.675743in}{3.626956in}}%
\pgfpathlineto{\pgfqpoint{6.677964in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{3.619912in}}%
\pgfpathlineto{\pgfqpoint{6.686750in}{3.618285in}}%
\pgfpathlineto{\pgfqpoint{6.705969in}{3.602469in}}%
\pgfpathlineto{\pgfqpoint{6.713247in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{6.715306in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{6.723461in}{3.588416in}}%
\pgfpathlineto{\pgfqpoint{6.725479in}{3.587342in}}%
\pgfpathlineto{\pgfqpoint{6.731485in}{3.582488in}}%
\pgfpathlineto{\pgfqpoint{6.737418in}{3.578588in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.574063in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.574063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{2.567399in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{2.867583in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{2.988051in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{3.109895in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{3.236239in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{3.296367in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{3.415955in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{3.489992in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{3.521970in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{3.560930in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{3.603409in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{3.634297in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{3.667834in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{3.684916in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{3.719347in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{3.739428in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{3.798002in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{3.814575in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{3.823485in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{3.834402in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{3.846947in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{3.862871in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{3.872641in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{3.882410in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{3.887740in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{3.892115in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{3.889949in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{3.897013in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{3.896326in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{3.892828in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{3.895635in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{3.893536in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{3.892828in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{3.887740in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.886994in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.881628in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{3.877632in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{3.871787in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{3.873488in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{3.864712in}}%
\pgfpathlineto{\pgfqpoint{5.579392in}{3.856180in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{3.852170in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{3.845872in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{3.845872in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{3.832594in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{3.828385in}}%
\pgfpathlineto{\pgfqpoint{5.671587in}{3.819324in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{3.817393in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{3.804116in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{3.804273in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{3.798167in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{3.797339in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{3.791885in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{3.791360in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.785970in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{3.782227in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{3.781655in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{3.778748in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{3.777366in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{3.772492in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{3.768263in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{3.764315in}}%
\pgfpathlineto{\pgfqpoint{5.816498in}{3.762741in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{3.759527in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{3.758591in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{3.754768in}}%
\pgfpathlineto{\pgfqpoint{5.841017in}{3.752807in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{3.748779in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{3.736892in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{3.735746in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{3.731642in}}%
\pgfpathlineto{\pgfqpoint{5.902799in}{3.724872in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{3.721655in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.717330in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{3.712123in}}%
\pgfpathlineto{\pgfqpoint{5.938455in}{3.708512in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{3.704782in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{3.700529in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{3.701315in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{3.697333in}}%
\pgfpathlineto{\pgfqpoint{5.980830in}{3.688918in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{3.685818in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{3.685368in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.668884in}}%
\pgfpathlineto{\pgfqpoint{6.032230in}{3.665706in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{3.660764in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{3.660201in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{3.656763in}}%
\pgfpathlineto{\pgfqpoint{6.093406in}{3.635709in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{3.633584in}}%
\pgfpathlineto{\pgfqpoint{6.104082in}{3.631418in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.626956in}}%
\pgfpathlineto{\pgfqpoint{6.121380in}{3.623880in}}%
\pgfpathlineto{\pgfqpoint{6.128135in}{3.619912in}}%
\pgfpathlineto{\pgfqpoint{6.131478in}{3.619101in}}%
\pgfpathlineto{\pgfqpoint{6.138097in}{3.614958in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{3.611529in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{3.608887in}}%
\pgfpathlineto{\pgfqpoint{6.160592in}{3.605265in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{3.602469in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{3.602469in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.598630in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{3.592614in}}%
\pgfpathlineto{\pgfqpoint{6.191057in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{3.586257in}}%
\pgfpathlineto{\pgfqpoint{6.202738in}{3.586257in}}%
\pgfpathlineto{\pgfqpoint{6.205616in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{3.580555in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{3.580784in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{3.562557in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{3.562422in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{3.559556in}}%
\pgfpathlineto{\pgfqpoint{6.262490in}{3.559279in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{3.557180in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{3.556755in}}%
\pgfpathlineto{\pgfqpoint{6.275122in}{3.552567in}}%
\pgfpathlineto{\pgfqpoint{6.282550in}{3.550037in}}%
\pgfpathlineto{\pgfqpoint{6.287441in}{3.547295in}}%
\pgfpathlineto{\pgfqpoint{6.289868in}{3.546831in}}%
\pgfpathlineto{\pgfqpoint{6.292284in}{3.544326in}}%
\pgfpathlineto{\pgfqpoint{6.294688in}{3.544167in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{3.533877in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{3.533355in}}%
\pgfpathlineto{\pgfqpoint{6.320391in}{3.530883in}}%
\pgfpathlineto{\pgfqpoint{6.327176in}{3.529084in}}%
\pgfpathlineto{\pgfqpoint{6.329417in}{3.526515in}}%
\pgfpathlineto{\pgfqpoint{6.338282in}{3.523124in}}%
\pgfpathlineto{\pgfqpoint{6.342656in}{3.520218in}}%
\pgfpathlineto{\pgfqpoint{6.344828in}{3.519824in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{3.516425in}}%
\pgfpathlineto{\pgfqpoint{6.439295in}{3.465386in}}%
\pgfpathlineto{\pgfqpoint{6.442867in}{3.461811in}}%
\pgfpathlineto{\pgfqpoint{6.444643in}{3.461811in}}%
\pgfpathlineto{\pgfqpoint{6.451685in}{3.456399in}}%
\pgfpathlineto{\pgfqpoint{6.462063in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{6.470549in}{3.442784in}}%
\pgfpathlineto{\pgfqpoint{6.473903in}{3.440811in}}%
\pgfpathlineto{\pgfqpoint{6.482191in}{3.434252in}}%
\pgfpathlineto{\pgfqpoint{6.504687in}{3.415955in}}%
\pgfpathlineto{\pgfqpoint{6.506255in}{3.413950in}}%
\pgfpathlineto{\pgfqpoint{6.507819in}{3.413950in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{3.410353in}}%
\pgfpathlineto{\pgfqpoint{6.517098in}{3.405005in}}%
\pgfpathlineto{\pgfqpoint{6.524700in}{3.398233in}}%
\pgfpathlineto{\pgfqpoint{6.530699in}{3.392871in}}%
\pgfpathlineto{\pgfqpoint{6.533672in}{3.389778in}}%
\pgfpathlineto{\pgfqpoint{6.536627in}{3.387240in}}%
\pgfpathlineto{\pgfqpoint{6.543938in}{3.379951in}}%
\pgfpathlineto{\pgfqpoint{6.546833in}{3.376475in}}%
\pgfpathlineto{\pgfqpoint{6.548274in}{3.375766in}}%
\pgfpathlineto{\pgfqpoint{6.553996in}{3.369181in}}%
\pgfpathlineto{\pgfqpoint{6.578961in}{3.341072in}}%
\pgfpathlineto{\pgfqpoint{6.585679in}{3.333049in}}%
\pgfpathlineto{\pgfqpoint{6.589666in}{3.328811in}}%
\pgfpathlineto{\pgfqpoint{6.596242in}{3.319941in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{3.315411in}}%
\pgfpathlineto{\pgfqpoint{6.610408in}{3.301439in}}%
\pgfpathlineto{\pgfqpoint{6.617968in}{3.291657in}}%
\pgfpathlineto{\pgfqpoint{6.624181in}{3.282419in}}%
\pgfpathlineto{\pgfqpoint{6.633963in}{3.268355in}}%
\pgfpathlineto{\pgfqpoint{6.637582in}{3.262469in}}%
\pgfpathlineto{\pgfqpoint{6.644742in}{3.251632in}}%
\pgfpathlineto{\pgfqpoint{6.688923in}{3.176981in}}%
\pgfpathlineto{\pgfqpoint{6.695384in}{3.164640in}}%
\pgfpathlineto{\pgfqpoint{6.715306in}{3.127419in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.073473in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{3.073473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{2.734570in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{3.019393in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{3.146475in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{3.260701in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{3.384644in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{3.448875in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{3.504888in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{3.564028in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{3.632145in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{3.655004in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{3.682166in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{3.721981in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{3.736034in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{3.754768in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{3.759060in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{3.778552in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{3.777564in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.783363in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{3.771868in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{3.775361in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{3.774140in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{3.758591in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{3.749035in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{3.746709in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{3.737744in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{3.726759in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{3.722953in}}%
\pgfpathlineto{\pgfqpoint{5.319006in}{3.714930in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{3.705914in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{3.702482in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{3.694459in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{3.689354in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{3.686266in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{3.675475in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{3.672986in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{3.665706in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{3.662987in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{3.653218in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{3.651402in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.648308in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.639164in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{3.636409in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{3.626956in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{3.619101in}}%
\pgfpathlineto{\pgfqpoint{5.569156in}{3.613256in}}%
\pgfpathlineto{\pgfqpoint{5.579392in}{3.607091in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{3.603409in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{3.575272in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{3.568458in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{3.555185in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{3.547449in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{3.546054in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{3.532478in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{3.531062in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{3.524644in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{3.521000in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{3.521195in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{3.514994in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{3.509084in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{3.508213in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{3.504663in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{3.493283in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{3.483649in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{3.482831in}}%
\pgfpathlineto{\pgfqpoint{5.864383in}{3.475767in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{5.892123in}{3.463450in}}%
\pgfpathlineto{\pgfqpoint{5.897490in}{3.461811in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.451801in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{3.446251in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{3.445871in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{3.439207in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{3.434674in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{3.437169in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{3.432122in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{3.428182in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{3.422704in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{3.421764in}}%
\pgfpathlineto{\pgfqpoint{5.994187in}{3.418897in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{3.417925in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{3.411909in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{3.407175in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{3.407175in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{3.404456in}}%
\pgfpathlineto{\pgfqpoint{6.036282in}{3.401105in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{3.398233in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{3.398813in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{3.395286in}}%
\pgfpathlineto{\pgfqpoint{6.056063in}{3.392259in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{3.391644in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{3.383986in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{3.383986in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{3.380634in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{3.380634in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{3.379264in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{3.375054in}}%
\pgfpathlineto{\pgfqpoint{6.104082in}{3.372887in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.371420in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.368425in}}%
\pgfpathlineto{\pgfqpoint{6.121380in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{6.144629in}{3.355580in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{3.354726in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{3.352125in}}%
\pgfpathlineto{\pgfqpoint{6.160592in}{3.348560in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{3.345810in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{3.345810in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.342991in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{3.340100in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{3.334083in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{3.334083in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{3.330950in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{3.327726in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{3.325525in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{3.325525in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{3.323619in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{3.323166in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{3.319590in}}%
\pgfpathlineto{\pgfqpoint{6.233512in}{3.315654in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{3.308124in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{3.305763in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{3.305896in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{3.300192in}}%
\pgfpathlineto{\pgfqpoint{6.272621in}{3.296367in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{3.292853in}}%
\pgfpathlineto{\pgfqpoint{6.282550in}{3.291054in}}%
\pgfpathlineto{\pgfqpoint{6.287441in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{6.289868in}{3.287368in}}%
\pgfpathlineto{\pgfqpoint{6.292284in}{3.284521in}}%
\pgfpathlineto{\pgfqpoint{6.294688in}{3.284200in}}%
\pgfpathlineto{\pgfqpoint{6.355551in}{3.247030in}}%
\pgfpathlineto{\pgfqpoint{6.357668in}{3.244084in}}%
\pgfpathlineto{\pgfqpoint{6.359775in}{3.243854in}}%
\pgfpathlineto{\pgfqpoint{6.417310in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{6.421043in}{3.195061in}}%
\pgfpathlineto{\pgfqpoint{6.426589in}{3.189601in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{3.179458in}}%
\pgfpathlineto{\pgfqpoint{6.441084in}{3.175722in}}%
\pgfpathlineto{\pgfqpoint{6.456901in}{3.159882in}}%
\pgfpathlineto{\pgfqpoint{6.463772in}{3.151822in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{3.142574in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{3.133728in}}%
\pgfpathlineto{\pgfqpoint{6.485468in}{3.126768in}}%
\pgfpathlineto{\pgfqpoint{6.504687in}{3.102040in}}%
\pgfpathlineto{\pgfqpoint{6.514024in}{3.089120in}}%
\pgfpathlineto{\pgfqpoint{6.521673in}{3.078601in}}%
\pgfpathlineto{\pgfqpoint{6.526207in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{6.543938in}{3.044141in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{2.999566in}}%
\pgfpathlineto{\pgfqpoint{6.570778in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{6.574887in}{2.989391in}}%
\pgfpathlineto{\pgfqpoint{6.583003in}{2.973953in}}%
\pgfpathlineto{\pgfqpoint{6.592307in}{2.955751in}}%
\pgfpathlineto{\pgfqpoint{6.621705in}{2.892242in}}%
\pgfpathlineto{\pgfqpoint{6.632750in}{2.866262in}}%
\pgfpathlineto{\pgfqpoint{6.643556in}{2.839366in}}%
\pgfpathlineto{\pgfqpoint{6.651800in}{2.819064in}}%
\pgfpathlineto{\pgfqpoint{6.682376in}{2.735851in}}%
\pgfpathlineto{\pgfqpoint{6.700705in}{2.681842in}}%
\pgfpathlineto{\pgfqpoint{6.709101in}{2.656959in}}%
\pgfpathlineto{\pgfqpoint{6.723461in}{2.612288in}}%
\pgfpathlineto{\pgfqpoint{6.729491in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{6.735448in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{6.742309in}{2.554294in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{2.551039in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{2.551039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{2.408661in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{2.894848in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{3.180271in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{3.342036in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{3.463124in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{3.559694in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{3.594656in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{3.626956in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{3.645128in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{3.659635in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{3.635709in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{3.617462in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{3.609775in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{3.596661in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{3.581469in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{3.554029in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{3.554174in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{3.538808in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{3.534225in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{3.513754in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{3.506007in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{3.500529in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{3.481730in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{3.475767in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{3.465386in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{3.460816in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{3.451077in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{3.439207in}}%
\pgfpathlineto{\pgfqpoint{5.319006in}{3.425019in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{3.414957in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{3.408775in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{3.399965in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{3.391025in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{3.379264in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{3.375766in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{3.367664in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{3.362985in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{3.353865in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{3.348560in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{3.344878in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{3.337132in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{3.334083in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{3.326631in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{3.325525in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{3.316621in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{3.293742in}}%
\pgfpathlineto{\pgfqpoint{5.618347in}{3.287679in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{3.277924in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{3.273948in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{3.266866in}}%
\pgfpathlineto{\pgfqpoint{5.671587in}{3.263440in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{3.262274in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{3.256464in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{3.254388in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{3.248805in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{3.247921in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{3.245906in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{3.240823in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{3.239635in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{3.233498in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{3.233245in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{3.225119in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{3.224574in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{3.218973in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{3.218685in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{3.214581in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{3.210010in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{3.205892in}}%
\pgfpathlineto{\pgfqpoint{5.816498in}{3.204594in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{3.201281in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{3.199929in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{3.179865in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{3.179049in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{3.175299in}}%
\pgfpathlineto{\pgfqpoint{5.918395in}{3.163704in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{3.162286in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{3.157920in}}%
\pgfpathlineto{\pgfqpoint{5.938455in}{3.154913in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{3.150245in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{3.147565in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{3.148106in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{3.144820in}}%
\pgfpathlineto{\pgfqpoint{5.980830in}{3.137351in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{3.134340in}}%
\pgfpathlineto{\pgfqpoint{5.994187in}{3.132495in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{3.131247in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{3.128066in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{3.126113in}}%
\pgfpathlineto{\pgfqpoint{6.015681in}{3.122103in}}%
\pgfpathlineto{\pgfqpoint{6.036282in}{3.115083in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{3.112148in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{3.112148in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{3.109133in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{3.096195in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{3.092713in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{3.092713in}}%
\pgfpathlineto{\pgfqpoint{6.093406in}{3.089120in}}%
\pgfpathlineto{\pgfqpoint{6.104082in}{3.084461in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{3.083505in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{3.080588in}}%
\pgfpathlineto{\pgfqpoint{6.121380in}{3.076578in}}%
\pgfpathlineto{\pgfqpoint{6.131478in}{3.071355in}}%
\pgfpathlineto{\pgfqpoint{6.134798in}{3.070280in}}%
\pgfpathlineto{\pgfqpoint{6.138097in}{3.066994in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{3.063264in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{3.060707in}}%
\pgfpathlineto{\pgfqpoint{6.157440in}{3.058571in}}%
\pgfpathlineto{\pgfqpoint{6.163724in}{3.054172in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{3.052540in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{3.048812in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{3.048550in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{3.045361in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{3.045630in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{3.041801in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{3.041801in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{3.037692in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{3.036822in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{3.033726in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{3.028993in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{3.026310in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{3.021913in}}%
\pgfpathlineto{\pgfqpoint{6.230792in}{3.014000in}}%
\pgfpathlineto{\pgfqpoint{6.238908in}{3.009268in}}%
\pgfpathlineto{\pgfqpoint{6.244246in}{3.005102in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{3.001376in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{2.997521in}}%
\pgfpathlineto{\pgfqpoint{6.299461in}{2.961015in}}%
\pgfpathlineto{\pgfqpoint{6.306536in}{2.953940in}}%
\pgfpathlineto{\pgfqpoint{6.311198in}{2.949280in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{2.944750in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{2.943421in}}%
\pgfpathlineto{\pgfqpoint{6.320391in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{6.322663in}{2.938642in}}%
\pgfpathlineto{\pgfqpoint{6.329417in}{2.930697in}}%
\pgfpathlineto{\pgfqpoint{6.336081in}{2.924543in}}%
\pgfpathlineto{\pgfqpoint{6.342656in}{2.916344in}}%
\pgfpathlineto{\pgfqpoint{6.346991in}{2.911565in}}%
\pgfpathlineto{\pgfqpoint{6.386394in}{2.860817in}}%
\pgfpathlineto{\pgfqpoint{6.411658in}{2.823038in}}%
\pgfpathlineto{\pgfqpoint{6.430253in}{2.792097in}}%
\pgfpathlineto{\pgfqpoint{6.453429in}{2.749240in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{2.738784in}}%
\pgfpathlineto{\pgfqpoint{6.465475in}{2.725171in}}%
\pgfpathlineto{\pgfqpoint{6.512480in}{2.618493in}}%
\pgfpathlineto{\pgfqpoint{6.518628in}{2.602286in}}%
\pgfpathlineto{\pgfqpoint{6.568020in}{2.461628in}}%
\pgfpathlineto{\pgfqpoint{6.577607in}{2.430943in}}%
\pgfpathlineto{\pgfqpoint{6.587465in}{2.398661in}}%
\pgfpathlineto{\pgfqpoint{6.587465in}{2.398661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{4.358530in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{4.358530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.802244in,y=4.261037in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582835in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.582835in,y=0.361570in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725892in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.725892in,y=0.361570in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783872in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985154in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127966in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238740in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329249in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405773in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472061in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530531in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926929in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128211in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271024in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381797in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472306in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548830in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673588in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069986in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271269in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414081in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524854in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615363in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.598947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=0.559816in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.857477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=0.818347in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.116008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.076877in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.374539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.335408in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.633069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.593939in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.891600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.852469in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.150131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.111000in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.369531in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.496067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.541592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.573893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.676772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.754598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.800123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.832423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.935303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.013128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.058653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.090954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.193834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.271659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.317184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.349485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.452364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.530190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.575715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.608015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.710895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.788720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.834245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.866546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.969426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.047251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.092776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.125077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.227956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.305782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.351307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.383607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{0.968582in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{1.700921in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.807779in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{2.045839in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{2.053528in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{2.114179in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{2.130822in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{2.139295in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{2.184655in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{2.193387in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.218594in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{2.230729in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{2.238657in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{2.241181in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{2.249359in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{2.264525in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{2.271213in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{2.279315in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{2.280024in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{2.288848in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{2.288848in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{2.291109in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{2.289498in}}%
\pgfpathlineto{\pgfqpoint{2.784362in}{2.289822in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{2.286539in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{2.282468in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{2.273855in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{2.268115in}}%
\pgfpathlineto{\pgfqpoint{2.870253in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{2.265333in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{2.264930in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{2.260817in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{2.260397in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{2.253905in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{2.253010in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{2.248894in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{2.241679in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{2.242174in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{2.963076in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{2.230729in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{2.225114in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{2.224536in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{2.219808in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{2.219808in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{3.057418in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{2.194149in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{2.188708in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{2.188708in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{2.185477in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{2.183826in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{3.105888in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{3.108766in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{3.120113in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{3.122910in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{3.155297in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{3.160495in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.163074in}{2.157727in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{2.156673in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{3.223541in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{3.225813in}{2.133977in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{2.132410in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{2.132279in}}%
\pgfpathlineto{\pgfqpoint{3.232567in}{2.130153in}}%
\pgfpathlineto{\pgfqpoint{3.239230in}{2.128803in}}%
\pgfpathlineto{\pgfqpoint{3.243623in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{3.247978in}{2.124936in}}%
\pgfpathlineto{\pgfqpoint{3.256574in}{2.121076in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{2.114949in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{3.299413in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{2.101936in}}%
\pgfpathlineto{\pgfqpoint{3.309091in}{2.098965in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{2.075187in}}%
\pgfpathlineto{\pgfqpoint{3.365213in}{2.073866in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{2.054848in}}%
\pgfpathlineto{\pgfqpoint{3.406263in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{3.415630in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{3.418713in}{2.046970in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{2.024626in}}%
\pgfpathlineto{\pgfqpoint{3.459983in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{3.465608in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{3.476671in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{3.486152in}{2.007204in}}%
\pgfpathlineto{\pgfqpoint{3.500696in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{3.509734in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{3.514825in}{1.987532in}}%
\pgfpathlineto{\pgfqpoint{3.571039in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{3.582220in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{3.586623in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{3.587718in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{3.590987in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{3.597463in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{3.600669in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{3.612251in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{3.614328in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{3.616396in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.872557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{0.492357in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{0.878880in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.130720in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{1.204535in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{1.267368in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{1.315297in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.504078in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{1.577571in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{1.837382in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.849285in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{1.868632in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.933319in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{1.945071in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.951837in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.974368in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{2.001445in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{2.026330in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{2.030968in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{2.042960in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{2.045269in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{2.073866in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{2.080946in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.088193in}}%
\pgfpathlineto{\pgfqpoint{2.539885in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{2.548830in}{2.097718in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{2.102108in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{2.110883in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{2.111676in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{2.115715in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{2.114487in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{2.122808in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{2.122090in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{2.124514in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{2.124090in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{2.126886in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{2.122665in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{2.121076in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{2.738150in}{2.111834in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{2.105667in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{2.079481in}}%
\pgfpathlineto{\pgfqpoint{2.811202in}{2.076059in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{2.071177in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{2.065597in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{2.064639in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{2.054322in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{2.054848in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{2.050842in}}%
\pgfpathlineto{\pgfqpoint{2.883980in}{2.043541in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{2.040005in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{2.030968in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{2.026330in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{2.014951in}}%
\pgfpathlineto{\pgfqpoint{2.959213in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{2.963076in}{2.012682in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{2.008003in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{2.008003in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{2.005181in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{2.004361in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{2.989308in}{2.002286in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{2.001022in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{1.997143in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{1.991291in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.985118in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.980127in}}%
\pgfpathlineto{\pgfqpoint{3.060590in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{1.962478in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{1.962478in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.960064in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.960064in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{1.956970in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{3.139367in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{3.150044in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.935618in}}%
\pgfpathlineto{\pgfqpoint{3.170731in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{1.926947in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{3.193018in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{3.195434in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{3.223541in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{3.232567in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{3.234798in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{3.237019in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{3.241432in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{3.252295in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{3.254439in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{3.256574in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{1.894919in}}%
\pgfpathlineto{\pgfqpoint{3.265024in}{1.893823in}}%
\pgfpathlineto{\pgfqpoint{3.271269in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{3.275388in}{1.890472in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{3.291534in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{3.314808in}{1.876350in}}%
\pgfpathlineto{\pgfqpoint{3.326048in}{1.872823in}}%
\pgfpathlineto{\pgfqpoint{3.344234in}{1.866966in}}%
\pgfpathlineto{\pgfqpoint{3.346016in}{1.865701in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{1.865983in}}%
\pgfpathlineto{\pgfqpoint{3.354834in}{1.863703in}}%
\pgfpathlineto{\pgfqpoint{3.388618in}{1.853146in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.852670in}}%
\pgfpathlineto{\pgfqpoint{3.396716in}{1.851071in}}%
\pgfpathlineto{\pgfqpoint{3.407836in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.846970in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{1.847802in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{1.846131in}}%
\pgfpathlineto{\pgfqpoint{3.417174in}{1.845794in}}%
\pgfpathlineto{\pgfqpoint{3.426339in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{3.429356in}{1.842539in}}%
\pgfpathlineto{\pgfqpoint{3.432356in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{1.841492in}}%
\pgfpathlineto{\pgfqpoint{3.436822in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{3.442714in}{1.838469in}}%
\pgfpathlineto{\pgfqpoint{3.447088in}{1.837927in}}%
\pgfpathlineto{\pgfqpoint{3.455721in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{3.459983in}{1.833870in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{1.834805in}}%
\pgfpathlineto{\pgfqpoint{3.465608in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{3.476671in}{1.830825in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{3.484809in}{1.829271in}}%
\pgfpathlineto{\pgfqpoint{3.488829in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{3.498083in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{3.507168in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{3.509734in}{1.823450in}}%
\pgfpathlineto{\pgfqpoint{3.531021in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{3.533467in}{1.818609in}}%
\pgfpathlineto{\pgfqpoint{3.571039in}{1.811047in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{3.603854in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{3.607020in}{1.805143in}}%
\pgfpathlineto{\pgfqpoint{3.619483in}{1.802938in}}%
\pgfpathlineto{\pgfqpoint{3.621530in}{1.802443in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{3.630639in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{3.632641in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{3.639584in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.799422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.201430in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{1.333525in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.490143in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{1.527347in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.606318in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{1.723619in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{1.747464in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{1.761898in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{1.822831in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.837927in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.855957in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.877375in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{1.913927in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.963666in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{1.971097in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.975437in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.999744in}}%
\pgfpathlineto{\pgfqpoint{2.381797in}{2.005589in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{2.016438in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{2.016806in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{2.019713in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{2.024626in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{2.026330in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{2.021845in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{2.014576in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{2.014576in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{2.009191in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{2.003949in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{2.002704in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{1.986573in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{1.978067in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{1.971097in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{1.963666in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{2.773206in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{1.918437in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{1.896004in}}%
\pgfpathlineto{\pgfqpoint{2.883980in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{1.890017in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{1.885604in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{1.881994in}}%
\pgfpathlineto{\pgfqpoint{2.910345in}{1.881626in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{1.866966in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{1.866826in}}%
\pgfpathlineto{\pgfqpoint{2.955319in}{1.861962in}}%
\pgfpathlineto{\pgfqpoint{2.966909in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{1.854560in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{1.854716in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{1.848298in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{1.847470in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{1.843921in}}%
\pgfpathlineto{\pgfqpoint{3.000140in}{1.842017in}}%
\pgfpathlineto{\pgfqpoint{3.003698in}{1.841667in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.838649in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{1.835363in}}%
\pgfpathlineto{\pgfqpoint{3.021118in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{3.047778in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{1.821371in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{1.818824in}}%
\pgfpathlineto{\pgfqpoint{3.060590in}{1.817093in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{1.812646in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{1.812192in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{1.806827in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{1.804168in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{1.803923in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.801194in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.147396in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{3.155297in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{3.204980in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{3.216662in}{1.753385in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.725113in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{3.307170in}{1.723619in}}%
\pgfpathlineto{\pgfqpoint{3.320460in}{1.720055in}}%
\pgfpathlineto{\pgfqpoint{3.324192in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{3.327897in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{3.333403in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{3.337039in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{3.377053in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{3.382042in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{3.383694in}{1.699687in}}%
\pgfpathlineto{\pgfqpoint{3.388618in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{3.415630in}{1.687926in}}%
\pgfpathlineto{\pgfqpoint{3.418713in}{1.686540in}}%
\pgfpathlineto{\pgfqpoint{3.439777in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{3.441247in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{3.444176in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{3.455721in}{1.670848in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{3.459983in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{1.669232in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{3.472551in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{3.473928in}{1.663388in}}%
\pgfpathlineto{\pgfqpoint{3.476671in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{3.483462in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{3.486152in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{3.492816in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{3.495457in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{3.499391in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{3.501997in}{1.649734in}}%
\pgfpathlineto{\pgfqpoint{3.508453in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{3.512286in}{1.644787in}}%
\pgfpathlineto{\pgfqpoint{3.518610in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{3.521117in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{3.526094in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{3.532245in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{3.534685in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{3.538322in}{1.630112in}}%
\pgfpathlineto{\pgfqpoint{3.539528in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{3.543130in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{3.557281in}{1.619985in}}%
\pgfpathlineto{\pgfqpoint{3.560756in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{3.572169in}{1.610651in}}%
\pgfpathlineto{\pgfqpoint{3.573296in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{3.576661in}{1.608155in}}%
\pgfpathlineto{\pgfqpoint{3.582220in}{1.604884in}}%
\pgfpathlineto{\pgfqpoint{3.587718in}{1.601812in}}%
\pgfpathlineto{\pgfqpoint{3.590987in}{1.599716in}}%
\pgfpathlineto{\pgfqpoint{3.597463in}{1.595873in}}%
\pgfpathlineto{\pgfqpoint{3.602795in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.566556in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.566556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{0.647427in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{1.459961in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.621115in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.702141in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.726587in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{1.758276in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{1.827298in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{1.843921in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{1.848133in}}%
\pgfpathlineto{\pgfqpoint{2.037703in}{1.870001in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{1.883693in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.891488in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.901276in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{1.892717in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{1.888296in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.878390in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.877247in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.870137in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{1.866405in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{1.852033in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{1.843921in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.832168in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{2.461855in}{1.819039in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{1.814669in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{1.799677in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{1.794198in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{1.790115in}}%
\pgfpathlineto{\pgfqpoint{2.539885in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{2.548830in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{1.780572in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{1.774686in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{1.771132in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{1.754913in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{1.744174in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{1.737731in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{1.723117in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{1.723117in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{2.706918in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{2.725892in}{1.702141in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{2.744167in}{1.695259in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{1.690648in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{1.683715in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{1.666765in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{1.660786in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{1.641710in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{1.642745in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{1.638547in}}%
\pgfpathlineto{\pgfqpoint{2.870253in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{1.634187in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{1.633069in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{1.627782in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{1.626718in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{1.619859in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{1.617948in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{1.604306in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{1.604306in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{1.600018in}}%
\pgfpathlineto{\pgfqpoint{2.963076in}{1.596808in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{1.592379in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{1.589603in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{1.588773in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{1.585733in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{1.584874in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{1.573637in}}%
\pgfpathlineto{\pgfqpoint{3.021118in}{1.572680in}}%
\pgfpathlineto{\pgfqpoint{3.037948in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{3.047778in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{1.561786in}}%
\pgfpathlineto{\pgfqpoint{3.054225in}{1.558781in}}%
\pgfpathlineto{\pgfqpoint{3.060590in}{1.557247in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{1.554794in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{1.553433in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.550894in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.548535in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{1.548535in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{1.546369in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{1.546612in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.544160in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.544408in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{1.542160in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.539866in}}%
\pgfpathlineto{\pgfqpoint{3.114472in}{1.537260in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{1.537524in}}%
\pgfpathlineto{\pgfqpoint{3.139367in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{3.155297in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{3.163074in}{1.522943in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{1.523242in}}%
\pgfpathlineto{\pgfqpoint{3.173257in}{1.519909in}}%
\pgfpathlineto{\pgfqpoint{3.180760in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{3.214347in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{1.506876in}}%
\pgfpathlineto{\pgfqpoint{3.223541in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{1.504432in}}%
\pgfpathlineto{\pgfqpoint{3.234798in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{3.307170in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{3.312909in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{3.316699in}{1.472835in}}%
\pgfpathlineto{\pgfqpoint{3.333403in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{3.337039in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{3.340650in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{3.342445in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{3.346016in}{1.458907in}}%
\pgfpathlineto{\pgfqpoint{3.347793in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{3.351326in}{1.457306in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{1.451801in}}%
\pgfpathlineto{\pgfqpoint{3.363498in}{1.451801in}}%
\pgfpathlineto{\pgfqpoint{3.366922in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{3.372013in}{1.447194in}}%
\pgfpathlineto{\pgfqpoint{3.373699in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{3.375379in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{3.382042in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{3.383694in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{3.390248in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{3.396716in}{1.434117in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{1.430082in}}%
\pgfpathlineto{\pgfqpoint{3.404684in}{1.430082in}}%
\pgfpathlineto{\pgfqpoint{3.409405in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{3.410968in}{1.426606in}}%
\pgfpathlineto{\pgfqpoint{3.412527in}{1.424467in}}%
\pgfpathlineto{\pgfqpoint{3.415630in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{3.420248in}{1.420810in}}%
\pgfpathlineto{\pgfqpoint{3.429356in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{3.433849in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{1.403130in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{1.395010in}}%
\pgfpathlineto{\pgfqpoint{3.462803in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{3.464208in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{3.467004in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{3.468397in}{1.390231in}}%
\pgfpathlineto{\pgfqpoint{3.469785in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{3.471170in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{3.472551in}{1.386256in}}%
\pgfpathlineto{\pgfqpoint{3.473928in}{1.386256in}}%
\pgfpathlineto{\pgfqpoint{3.475301in}{1.384215in}}%
\pgfpathlineto{\pgfqpoint{3.476671in}{1.384215in}}%
\pgfpathlineto{\pgfqpoint{3.478036in}{1.382135in}}%
\pgfpathlineto{\pgfqpoint{3.480757in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{3.522366in}{1.347073in}}%
\pgfpathlineto{\pgfqpoint{3.566495in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{3.629635in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{3.632641in}{1.229997in}}%
\pgfpathlineto{\pgfqpoint{3.637610in}{1.223722in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.213836in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{1.213836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676962in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{0.950905in}{1.195505in}}%
\pgfpathlineto{\pgfqpoint{1.118570in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{1.247352in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{1.590918in}}%
\pgfpathlineto{\pgfqpoint{1.522188in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{1.584693in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{1.644603in}{1.738173in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{1.747869in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.760824in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.753769in}}%
\pgfpathlineto{\pgfqpoint{1.864174in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{1.894891in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.725113in}}%
\pgfpathlineto{\pgfqpoint{1.957025in}{1.708627in}}%
\pgfpathlineto{\pgfqpoint{1.988150in}{1.697178in}}%
\pgfpathlineto{\pgfqpoint{2.012240in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{2.061923in}{1.665089in}}%
\pgfpathlineto{\pgfqpoint{2.085017in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{2.107084in}{1.642745in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.626955in}}%
\pgfpathlineto{\pgfqpoint{2.167947in}{1.617820in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.603578in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{1.600319in}}%
\pgfpathlineto{\pgfqpoint{2.238985in}{1.582610in}}%
\pgfpathlineto{\pgfqpoint{2.255263in}{1.578304in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{2.301119in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{2.315509in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{2.343095in}{1.535668in}}%
\pgfpathlineto{\pgfqpoint{2.356334in}{1.531585in}}%
\pgfpathlineto{\pgfqpoint{2.369229in}{1.522343in}}%
\pgfpathlineto{\pgfqpoint{2.394055in}{1.514876in}}%
\pgfpathlineto{\pgfqpoint{2.406018in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{2.429111in}{1.492915in}}%
\pgfpathlineto{\pgfqpoint{2.440268in}{1.492915in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{2.461855in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{2.472306in}{1.476063in}}%
\pgfpathlineto{\pgfqpoint{2.482542in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{2.492571in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{1.459961in}}%
\pgfpathlineto{\pgfqpoint{2.512041in}{1.456768in}}%
\pgfpathlineto{\pgfqpoint{2.521497in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{2.530776in}{1.446013in}}%
\pgfpathlineto{\pgfqpoint{2.557616in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{2.566250in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.574736in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{2.583080in}{1.424467in}}%
\pgfpathlineto{\pgfqpoint{2.591285in}{1.418557in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{2.622815in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{2.630394in}{1.400488in}}%
\pgfpathlineto{\pgfqpoint{2.637859in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{2.645214in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{2.673588in}{1.383180in}}%
\pgfpathlineto{\pgfqpoint{2.680436in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{2.693853in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{1.371235in}}%
\pgfpathlineto{\pgfqpoint{2.725892in}{1.359674in}}%
\pgfpathlineto{\pgfqpoint{2.732059in}{1.358385in}}%
\pgfpathlineto{\pgfqpoint{2.750112in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{2.755987in}{1.348639in}}%
\pgfpathlineto{\pgfqpoint{2.761793in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.767532in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{2.773206in}{1.340731in}}%
\pgfpathlineto{\pgfqpoint{2.800640in}{1.328901in}}%
\pgfpathlineto{\pgfqpoint{2.816400in}{1.323196in}}%
\pgfpathlineto{\pgfqpoint{2.826636in}{1.320866in}}%
\pgfpathlineto{\pgfqpoint{2.831676in}{1.316621in}}%
\pgfpathlineto{\pgfqpoint{2.836665in}{1.315487in}}%
\pgfpathlineto{\pgfqpoint{2.841605in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{2.851339in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{2.856136in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{2.860886in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{2.865591in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{2.874871in}{1.300684in}}%
\pgfpathlineto{\pgfqpoint{2.879446in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{1.293755in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{1.288081in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{2.918831in}{1.283629in}}%
\pgfpathlineto{\pgfqpoint{2.923020in}{1.282360in}}%
\pgfpathlineto{\pgfqpoint{2.927174in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{2.931294in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{2.939432in}{1.277671in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{1.274978in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{2.951395in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{2.966909in}{1.268816in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{1.266489in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{1.266783in}}%
\pgfpathlineto{\pgfqpoint{2.978235in}{1.264413in}}%
\pgfpathlineto{\pgfqpoint{2.981953in}{1.264113in}}%
\pgfpathlineto{\pgfqpoint{2.985644in}{1.261992in}}%
\pgfpathlineto{\pgfqpoint{2.992945in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{2.996555in}{1.258890in}}%
\pgfpathlineto{\pgfqpoint{3.007231in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{3.010740in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{3.014223in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{3.024530in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{3.047778in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{3.060590in}{1.243402in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{3.073079in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{3.076153in}{1.238608in}}%
\pgfpathlineto{\pgfqpoint{3.079208in}{1.238608in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{3.085262in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{3.088262in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{3.091243in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{3.097153in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{3.100082in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{3.102993in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{3.111627in}{1.229997in}}%
\pgfpathlineto{\pgfqpoint{3.117300in}{1.227529in}}%
\pgfpathlineto{\pgfqpoint{3.122910in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{3.152677in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{3.155297in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{3.163074in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{1.209526in}}%
\pgfpathlineto{\pgfqpoint{3.175771in}{1.207058in}}%
\pgfpathlineto{\pgfqpoint{3.183236in}{1.203509in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{1.201430in}}%
\pgfpathlineto{\pgfqpoint{3.225813in}{1.184472in}}%
\pgfpathlineto{\pgfqpoint{3.228074in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{3.232567in}{1.180117in}}%
\pgfpathlineto{\pgfqpoint{3.241432in}{1.176899in}}%
\pgfpathlineto{\pgfqpoint{3.245805in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{3.256574in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{3.258700in}{1.168075in}}%
\pgfpathlineto{\pgfqpoint{3.260817in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{3.262925in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{3.273333in}{1.160026in}}%
\pgfpathlineto{\pgfqpoint{3.279474in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{3.285540in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{3.287546in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{3.293515in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{3.295489in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{3.301364in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{3.303307in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{3.307170in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{3.316699in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{3.318583in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{3.320460in}{1.134592in}}%
\pgfpathlineto{\pgfqpoint{3.324192in}{1.131700in}}%
\pgfpathlineto{\pgfqpoint{3.335224in}{1.125684in}}%
\pgfpathlineto{\pgfqpoint{3.338848in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{3.356579in}{1.111191in}}%
\pgfpathlineto{\pgfqpoint{3.361777in}{1.107618in}}%
\pgfpathlineto{\pgfqpoint{3.365213in}{1.105172in}}%
\pgfpathlineto{\pgfqpoint{3.382042in}{1.092349in}}%
\pgfpathlineto{\pgfqpoint{3.383694in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{3.388618in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{3.401512in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{3.445634in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{3.482111in}{0.993886in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{0.966049in}}%
\pgfpathlineto{\pgfqpoint{3.511012in}{0.954834in}}%
\pgfpathlineto{\pgfqpoint{3.516090in}{0.947525in}}%
\pgfpathlineto{\pgfqpoint{3.521117in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{3.529794in}{0.926550in}}%
\pgfpathlineto{\pgfqpoint{3.531021in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{3.534685in}{0.919020in}}%
\pgfpathlineto{\pgfqpoint{3.557281in}{0.880721in}}%
\pgfpathlineto{\pgfqpoint{3.561909in}{0.872189in}}%
\pgfpathlineto{\pgfqpoint{3.578892in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{3.585526in}{0.827840in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{3.646431in}{0.695831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705394in,y=2.311168in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr = 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.679685in,y=0.361570in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822742in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.822742in,y=0.361570in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880722in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082005in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224817in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335590in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426099in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502623in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568911in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627382in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023779in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225062in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367874in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478648in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.569156in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645680in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711968in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770439in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166837in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.368119in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510931in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621705in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712213in}{0.458793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.598947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.857477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.116008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.374539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.633069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.891600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.150131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.408661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.496067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.541592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.573893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.676772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.754598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.800123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.832423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.935303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.013128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.058653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.090954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.193834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.271659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.317184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.349485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.452364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.530190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.575715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.608015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.710895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.788720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.834245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.866546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.969426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.047251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.092776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.125077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.227956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.305782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.351307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{2.383607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{0.968582in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{1.097496in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{1.281592in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{1.607734in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.700921in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.807779in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{1.834991in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{1.941529in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{2.045839in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{2.053528in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{2.068421in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{2.074529in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{2.114179in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{2.130822in}}%
\pgfpathlineto{\pgfqpoint{5.618347in}{2.139295in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{2.146014in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{5.671587in}{2.184655in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{2.193387in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{2.198611in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{2.208380in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.218594in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{2.230729in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{2.238657in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{2.241181in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{2.249359in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.252560in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{2.264525in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{2.271213in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{2.279315in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{2.280024in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{5.841017in}{2.288848in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{2.288848in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{2.291109in}}%
\pgfpathlineto{\pgfqpoint{5.864383in}{2.289498in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{2.289822in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{5.897490in}{2.286539in}}%
\pgfpathlineto{\pgfqpoint{5.913251in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{2.282468in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{2.278244in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{2.273855in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{2.270830in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{2.271974in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{2.268115in}}%
\pgfpathlineto{\pgfqpoint{5.967103in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{5.971721in}{2.265333in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{2.264930in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{2.260817in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{2.260397in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{2.256981in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{2.253905in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{2.253010in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{2.248894in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{2.246063in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{2.241679in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{2.242174in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{2.230180in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{2.230729in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{2.225114in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{2.224536in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{2.219808in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{2.219808in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{6.114533in}{2.214239in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{2.202198in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{6.154268in}{2.199337in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{2.194149in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{2.191072in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{2.188708in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{2.188708in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{2.185477in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{2.186294in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{2.183826in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{6.202738in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{6.205616in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{2.174283in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{2.160832in}}%
\pgfpathlineto{\pgfqpoint{6.257345in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{2.157727in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{2.156673in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{6.318108in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{6.320391in}{2.134236in}}%
\pgfpathlineto{\pgfqpoint{6.322663in}{2.133977in}}%
\pgfpathlineto{\pgfqpoint{6.324924in}{2.132410in}}%
\pgfpathlineto{\pgfqpoint{6.327176in}{2.132279in}}%
\pgfpathlineto{\pgfqpoint{6.329417in}{2.130153in}}%
\pgfpathlineto{\pgfqpoint{6.336081in}{2.128803in}}%
\pgfpathlineto{\pgfqpoint{6.340474in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{6.344828in}{2.124936in}}%
\pgfpathlineto{\pgfqpoint{6.353425in}{2.121076in}}%
\pgfpathlineto{\pgfqpoint{6.355551in}{2.120493in}}%
\pgfpathlineto{\pgfqpoint{6.357668in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{6.361875in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{6.368119in}{2.114949in}}%
\pgfpathlineto{\pgfqpoint{6.372239in}{2.113247in}}%
\pgfpathlineto{\pgfqpoint{6.396264in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{6.398214in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{6.400157in}{2.101936in}}%
\pgfpathlineto{\pgfqpoint{6.405941in}{2.098965in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{2.075187in}}%
\pgfpathlineto{\pgfqpoint{6.462063in}{2.073866in}}%
\pgfpathlineto{\pgfqpoint{6.499951in}{2.054848in}}%
\pgfpathlineto{\pgfqpoint{6.503113in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{6.507819in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{6.512480in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{6.515563in}{2.046970in}}%
\pgfpathlineto{\pgfqpoint{6.555417in}{2.024626in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{6.562458in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{6.573521in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{6.580312in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{6.583003in}{2.007204in}}%
\pgfpathlineto{\pgfqpoint{6.597546in}{1.998016in}}%
\pgfpathlineto{\pgfqpoint{6.601440in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{6.606584in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{6.611676in}{1.987532in}}%
\pgfpathlineto{\pgfqpoint{6.667889in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{6.672392in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{6.679071in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{6.683473in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{6.687838in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{6.694313in}{1.920191in}}%
\pgfpathlineto{\pgfqpoint{6.697519in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{6.709101in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{6.711178in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{6.713247in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.872557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{0.490308in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{0.758460in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{1.005882in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{1.128732in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{1.202475in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{1.265604in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{1.420064in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{1.501932in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{1.542914in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.724119in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.750661in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{1.867385in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{1.944371in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{1.966006in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{1.983148in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{2.010756in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{2.026330in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{2.031292in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{2.043251in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{5.579392in}{2.065597in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{2.074968in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{2.082187in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{2.089933in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{2.104998in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{2.104325in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{2.113403in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{2.114333in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{2.118725in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{2.127712in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{2.130287in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{2.128668in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{2.128532in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{2.127986in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{2.130421in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{2.127712in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{2.123094in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.117230in}}%
\pgfpathlineto{\pgfqpoint{5.864383in}{2.103477in}}%
\pgfpathlineto{\pgfqpoint{5.870056in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{2.098254in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{5.892123in}{2.090508in}}%
\pgfpathlineto{\pgfqpoint{5.902799in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{2.081154in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{2.076059in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{2.070494in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{2.069578in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{2.058968in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{2.055371in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{2.050297in}}%
\pgfpathlineto{\pgfqpoint{5.994187in}{2.041492in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{2.040304in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{2.037584in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{6.015681in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{2.030317in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{6.063760in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{2.011916in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{2.008797in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{2.008401in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{2.005589in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{2.005995in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{2.000598in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{6.114533in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{6.121380in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{6.128135in}{1.989428in}}%
\pgfpathlineto{\pgfqpoint{6.131478in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{6.141373in}{1.984137in}}%
\pgfpathlineto{\pgfqpoint{6.157440in}{1.978585in}}%
\pgfpathlineto{\pgfqpoint{6.163724in}{1.974904in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{1.974368in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{1.968863in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{1.955073in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{1.951837in}}%
\pgfpathlineto{\pgfqpoint{6.228057in}{1.951178in}}%
\pgfpathlineto{\pgfqpoint{6.233512in}{1.948505in}}%
\pgfpathlineto{\pgfqpoint{6.241584in}{1.945071in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{1.935618in}}%
\pgfpathlineto{\pgfqpoint{6.270107in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{6.272621in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{6.275122in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{6.282550in}{1.929379in}}%
\pgfpathlineto{\pgfqpoint{6.301831in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{6.346991in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{6.349145in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{6.368119in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{6.372239in}{1.896004in}}%
\pgfpathlineto{\pgfqpoint{6.382391in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{6.386394in}{1.891263in}}%
\pgfpathlineto{\pgfqpoint{6.398214in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{6.400157in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{6.404021in}{1.885367in}}%
\pgfpathlineto{\pgfqpoint{6.422898in}{1.879395in}}%
\pgfpathlineto{\pgfqpoint{6.441084in}{1.873880in}}%
\pgfpathlineto{\pgfqpoint{6.442867in}{1.872690in}}%
\pgfpathlineto{\pgfqpoint{6.446413in}{1.872158in}}%
\pgfpathlineto{\pgfqpoint{6.453429in}{1.870273in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{1.868769in}}%
\pgfpathlineto{\pgfqpoint{6.468864in}{1.866265in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{1.864991in}}%
\pgfpathlineto{\pgfqpoint{6.477235in}{1.863703in}}%
\pgfpathlineto{\pgfqpoint{6.478893in}{1.862836in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{6.482191in}{1.862109in}}%
\pgfpathlineto{\pgfqpoint{6.483832in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{6.487098in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{6.520153in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{1.843577in}}%
\pgfpathlineto{\pgfqpoint{6.570778in}{1.844264in}}%
\pgfpathlineto{\pgfqpoint{6.574887in}{1.842713in}}%
\pgfpathlineto{\pgfqpoint{6.581659in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{6.585679in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{6.593622in}{1.840079in}}%
\pgfpathlineto{\pgfqpoint{6.598847in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{6.607862in}{1.837746in}}%
\pgfpathlineto{\pgfqpoint{6.655292in}{1.831594in}}%
\pgfpathlineto{\pgfqpoint{6.657606in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{6.661058in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{6.663345in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{6.669019in}{1.830245in}}%
\pgfpathlineto{\pgfqpoint{6.670146in}{1.831211in}}%
\pgfpathlineto{\pgfqpoint{6.672392in}{1.830245in}}%
\pgfpathlineto{\pgfqpoint{6.682376in}{1.829467in}}%
\pgfpathlineto{\pgfqpoint{6.686750in}{1.828880in}}%
\pgfpathlineto{\pgfqpoint{6.691086in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{6.695384in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{6.698583in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{6.708059in}{1.827099in}}%
\pgfpathlineto{\pgfqpoint{6.710141in}{1.827099in}}%
\pgfpathlineto{\pgfqpoint{6.716333in}{1.826699in}}%
\pgfpathlineto{\pgfqpoint{6.718380in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{6.722449in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{6.723461in}{1.825896in}}%
\pgfpathlineto{\pgfqpoint{6.725479in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{6.727489in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{6.729491in}{1.826097in}}%
\pgfpathlineto{\pgfqpoint{6.736434in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{6.741335in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.825289in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.825289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{0.520897in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{0.793771in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{0.903002in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{1.157727in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{1.289766in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{1.338895in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{1.413116in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{1.447781in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{1.488933in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{1.529909in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{1.567365in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{1.602404in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{1.708627in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.747869in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{1.787308in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{1.804413in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{1.823244in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.845963in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{1.866966in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{1.885723in}}%
\pgfpathlineto{\pgfqpoint{5.319006in}{1.896004in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.930178in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{1.962478in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{1.990828in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{2.005995in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{2.013443in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{2.029662in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{2.040005in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{2.039705in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{2.059975in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{2.060226in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{2.065597in}}%
\pgfpathlineto{\pgfqpoint{5.627627in}{2.069117in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{5.663100in}{2.075406in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{2.079481in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{2.078423in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{2.080738in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{2.077355in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{2.081568in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{2.077783in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{2.078848in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{2.075624in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{2.077997in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{2.072305in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.073422in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{2.069347in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{2.063915in}}%
\pgfpathlineto{\pgfqpoint{5.797279in}{2.063915in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{2.061963in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{2.051384in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{2.039103in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{2.028009in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{2.022197in}}%
\pgfpathlineto{\pgfqpoint{5.902799in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{5.908053in}{2.010367in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{2.005995in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{2.001022in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{5.943346in}{1.995819in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{1.986573in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{1.982150in}}%
\pgfpathlineto{\pgfqpoint{5.985323in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{6.019870in}{1.962478in}}%
\pgfpathlineto{\pgfqpoint{6.024024in}{1.962478in}}%
\pgfpathlineto{\pgfqpoint{6.028144in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{6.036282in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{1.954433in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{6.052169in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{6.056063in}{1.947826in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{1.947826in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{1.940080in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{1.937125in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{1.934857in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{1.930971in}}%
\pgfpathlineto{\pgfqpoint{6.128135in}{1.919317in}}%
\pgfpathlineto{\pgfqpoint{6.134798in}{1.916654in}}%
\pgfpathlineto{\pgfqpoint{6.138097in}{1.913927in}}%
\pgfpathlineto{\pgfqpoint{6.141373in}{1.913927in}}%
\pgfpathlineto{\pgfqpoint{6.144629in}{1.912071in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{1.912071in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{1.909228in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{1.901276in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{1.894919in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{1.887367in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{1.884891in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{1.885011in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{6.219760in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{6.228057in}{1.879646in}}%
\pgfpathlineto{\pgfqpoint{6.230792in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{6.233512in}{1.877247in}}%
\pgfpathlineto{\pgfqpoint{6.244246in}{1.872823in}}%
\pgfpathlineto{\pgfqpoint{6.249527in}{1.871084in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{1.869455in}}%
\pgfpathlineto{\pgfqpoint{6.257345in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{1.866546in}}%
\pgfpathlineto{\pgfqpoint{6.262490in}{1.866686in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{1.864849in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{1.864421in}}%
\pgfpathlineto{\pgfqpoint{6.272621in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{6.280086in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{6.289868in}{1.856419in}}%
\pgfpathlineto{\pgfqpoint{6.292284in}{1.854247in}}%
\pgfpathlineto{\pgfqpoint{6.297080in}{1.853462in}}%
\pgfpathlineto{\pgfqpoint{6.301831in}{1.851873in}}%
\pgfpathlineto{\pgfqpoint{6.313512in}{1.847137in}}%
\pgfpathlineto{\pgfqpoint{6.346991in}{1.836469in}}%
\pgfpathlineto{\pgfqpoint{6.349145in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{1.835917in}}%
\pgfpathlineto{\pgfqpoint{6.359775in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{6.415433in}{1.817962in}}%
\pgfpathlineto{\pgfqpoint{6.417310in}{1.818394in}}%
\pgfpathlineto{\pgfqpoint{6.421043in}{1.816875in}}%
\pgfpathlineto{\pgfqpoint{6.428424in}{1.814669in}}%
\pgfpathlineto{\pgfqpoint{6.433890in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{6.442867in}{1.811735in}}%
\pgfpathlineto{\pgfqpoint{6.446413in}{1.811506in}}%
\pgfpathlineto{\pgfqpoint{6.451685in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{6.468864in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{1.806827in}}%
\pgfpathlineto{\pgfqpoint{6.477235in}{1.806108in}}%
\pgfpathlineto{\pgfqpoint{6.482191in}{1.805143in}}%
\pgfpathlineto{\pgfqpoint{6.488723in}{1.804168in}}%
\pgfpathlineto{\pgfqpoint{6.546833in}{1.796317in}}%
\pgfpathlineto{\pgfqpoint{6.548274in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{6.551143in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{6.555417in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{1.795791in}}%
\pgfpathlineto{\pgfqpoint{6.561058in}{1.794998in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{6.570778in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{6.573521in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{6.583003in}{1.792583in}}%
\pgfpathlineto{\pgfqpoint{6.590988in}{1.792039in}}%
\pgfpathlineto{\pgfqpoint{6.600145in}{1.790944in}}%
\pgfpathlineto{\pgfqpoint{6.607862in}{1.790392in}}%
\pgfpathlineto{\pgfqpoint{6.614202in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{6.616716in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{6.627872in}{1.788720in}}%
\pgfpathlineto{\pgfqpoint{6.630317in}{1.788439in}}%
\pgfpathlineto{\pgfqpoint{6.638782in}{1.787875in}}%
\pgfpathlineto{\pgfqpoint{6.641175in}{1.787875in}}%
\pgfpathlineto{\pgfqpoint{6.650631in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{6.654131in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{6.657606in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{6.661058in}{1.785878in}}%
\pgfpathlineto{\pgfqpoint{6.663345in}{1.785589in}}%
\pgfpathlineto{\pgfqpoint{6.675743in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{6.679071in}{1.784720in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{1.784429in}}%
\pgfpathlineto{\pgfqpoint{6.686750in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{6.688923in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{6.694313in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{6.707015in}{1.782369in}}%
\pgfpathlineto{\pgfqpoint{6.711178in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{6.714278in}{1.782369in}}%
\pgfpathlineto{\pgfqpoint{6.717358in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{6.721435in}{1.781474in}}%
\pgfpathlineto{\pgfqpoint{6.726485in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{6.727489in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{6.729491in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{6.731485in}{1.780572in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.779663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{0.838168in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{1.071043in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{1.197696in}}%
\pgfpathlineto{\pgfqpoint{4.547514in}{1.266783in}}%
\pgfpathlineto{\pgfqpoint{4.619038in}{1.330409in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{1.380017in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{1.489338in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{1.526190in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.659018in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{1.694612in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{1.745831in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.784429in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{1.821161in}}%
\pgfpathlineto{\pgfqpoint{5.203934in}{1.837018in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.876479in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{1.963666in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{1.970543in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{1.975437in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{1.990363in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{1.996703in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{2.005995in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{2.011144in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{2.013063in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{2.017905in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{2.023938in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{5.569156in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{2.028009in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{2.025311in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{2.027340in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{2.022197in}}%
\pgfpathlineto{\pgfqpoint{5.671587in}{2.015697in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{2.015697in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{2.010367in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{2.004772in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.005181in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{2.003536in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{1.996262in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{1.991291in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{1.982150in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{1.981648in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{1.977022in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{1.965425in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{1.960672in}}%
\pgfpathlineto{\pgfqpoint{5.816498in}{1.959452in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{1.955709in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{1.953789in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{1.943667in}}%
\pgfpathlineto{\pgfqpoint{5.852838in}{1.942246in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{1.930178in}}%
\pgfpathlineto{\pgfqpoint{5.886698in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{5.913251in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{5.918395in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{1.913003in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{1.907292in}}%
\pgfpathlineto{\pgfqpoint{5.943346in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{1.893823in}}%
\pgfpathlineto{\pgfqpoint{5.971721in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{1.888988in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{1.882360in}}%
\pgfpathlineto{\pgfqpoint{5.998561in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{6.002897in}{1.875835in}}%
\pgfpathlineto{\pgfqpoint{6.011456in}{1.874274in}}%
\pgfpathlineto{\pgfqpoint{6.015681in}{1.871084in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{1.860787in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{1.853304in}}%
\pgfpathlineto{\pgfqpoint{6.063760in}{1.851553in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{1.848463in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{1.849448in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{1.845117in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{1.842886in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{1.836652in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{1.833117in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{1.829857in}}%
\pgfpathlineto{\pgfqpoint{6.114533in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{6.134798in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{6.138097in}{1.819253in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{1.816875in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{1.814223in}}%
\pgfpathlineto{\pgfqpoint{6.157440in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{6.163724in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{1.805385in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{1.800942in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{1.797880in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{6.202738in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{1.790668in}}%
\pgfpathlineto{\pgfqpoint{6.214151in}{1.790668in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{6.246894in}{1.778747in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{1.775636in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{6.262490in}{1.773728in}}%
\pgfpathlineto{\pgfqpoint{6.267581in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{6.275122in}{1.768810in}}%
\pgfpathlineto{\pgfqpoint{6.289868in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{6.292284in}{1.762962in}}%
\pgfpathlineto{\pgfqpoint{6.297080in}{1.762254in}}%
\pgfpathlineto{\pgfqpoint{6.349145in}{1.747464in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{1.747869in}}%
\pgfpathlineto{\pgfqpoint{6.357668in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{6.359775in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{6.363965in}{1.743755in}}%
\pgfpathlineto{\pgfqpoint{6.368119in}{1.743755in}}%
\pgfpathlineto{\pgfqpoint{6.374286in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{6.380377in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{6.384397in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{6.415433in}{1.734138in}}%
\pgfpathlineto{\pgfqpoint{6.421043in}{1.733222in}}%
\pgfpathlineto{\pgfqpoint{6.435698in}{1.730426in}}%
\pgfpathlineto{\pgfqpoint{6.441084in}{1.729479in}}%
\pgfpathlineto{\pgfqpoint{6.446413in}{1.729002in}}%
\pgfpathlineto{\pgfqpoint{6.453429in}{1.728042in}}%
\pgfpathlineto{\pgfqpoint{6.455168in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{6.458628in}{1.727074in}}%
\pgfpathlineto{\pgfqpoint{6.465475in}{1.726098in}}%
\pgfpathlineto{\pgfqpoint{6.475572in}{1.724119in}}%
\pgfpathlineto{\pgfqpoint{6.483832in}{1.723117in}}%
\pgfpathlineto{\pgfqpoint{6.491957in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{6.498363in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{6.506255in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{6.507819in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{6.517098in}{1.717437in}}%
\pgfpathlineto{\pgfqpoint{6.523189in}{1.716373in}}%
\pgfpathlineto{\pgfqpoint{6.530699in}{1.715299in}}%
\pgfpathlineto{\pgfqpoint{6.532188in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{6.535152in}{1.714214in}}%
\pgfpathlineto{\pgfqpoint{6.542484in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{6.546833in}{1.712012in}}%
\pgfpathlineto{\pgfqpoint{6.548274in}{1.712567in}}%
\pgfpathlineto{\pgfqpoint{6.551143in}{1.711455in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{1.709198in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{1.710332in}}%
\pgfpathlineto{\pgfqpoint{6.566636in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{6.572152in}{1.707475in}}%
\pgfpathlineto{\pgfqpoint{6.580312in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{6.583003in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{6.589666in}{1.703349in}}%
\pgfpathlineto{\pgfqpoint{6.593622in}{1.702747in}}%
\pgfpathlineto{\pgfqpoint{6.598847in}{1.701533in}}%
\pgfpathlineto{\pgfqpoint{6.602731in}{1.700921in}}%
\pgfpathlineto{\pgfqpoint{6.607862in}{1.699687in}}%
\pgfpathlineto{\pgfqpoint{6.610408in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{6.612940in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{6.617968in}{1.697811in}}%
\pgfpathlineto{\pgfqpoint{6.620462in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{6.625414in}{1.695902in}}%
\pgfpathlineto{\pgfqpoint{6.629096in}{1.693961in}}%
\pgfpathlineto{\pgfqpoint{6.630317in}{1.694612in}}%
\pgfpathlineto{\pgfqpoint{6.635172in}{1.692648in}}%
\pgfpathlineto{\pgfqpoint{6.636378in}{1.693306in}}%
\pgfpathlineto{\pgfqpoint{6.641175in}{1.691319in}}%
\pgfpathlineto{\pgfqpoint{6.645925in}{1.690648in}}%
\pgfpathlineto{\pgfqpoint{6.649459in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{6.654131in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{6.658760in}{1.686540in}}%
\pgfpathlineto{\pgfqpoint{6.664485in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{6.669019in}{1.683715in}}%
\pgfpathlineto{\pgfqpoint{6.670146in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{6.673511in}{1.682998in}}%
\pgfpathlineto{\pgfqpoint{6.677964in}{1.682276in}}%
\pgfpathlineto{\pgfqpoint{6.681277in}{1.680818in}}%
\pgfpathlineto{\pgfqpoint{6.684568in}{1.680082in}}%
\pgfpathlineto{\pgfqpoint{6.686750in}{1.679340in}}%
\pgfpathlineto{\pgfqpoint{6.691086in}{1.678594in}}%
\pgfpathlineto{\pgfqpoint{6.693240in}{1.677843in}}%
\pgfpathlineto{\pgfqpoint{6.696453in}{1.677087in}}%
\pgfpathlineto{\pgfqpoint{6.699645in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{6.700705in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{6.702817in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{6.703870in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{6.708059in}{1.673229in}}%
\pgfpathlineto{\pgfqpoint{6.709101in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{6.712213in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{6.717358in}{1.671647in}}%
\pgfpathlineto{\pgfqpoint{6.720419in}{1.670043in}}%
\pgfpathlineto{\pgfqpoint{6.726485in}{1.669232in}}%
\pgfpathlineto{\pgfqpoint{6.728491in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{6.733470in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{6.735448in}{1.666765in}}%
\pgfpathlineto{\pgfqpoint{6.739380in}{1.665930in}}%
\pgfpathlineto{\pgfqpoint{6.741335in}{1.665089in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.664241in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.664241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.647402in}{0.458793in}}{\pgfqpoint{3.096850in}{1.949869in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773812in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.047755in}{0.985949in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{1.088255in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{4.457167in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{4.681543in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{4.741454in}{1.601812in}}%
\pgfpathlineto{\pgfqpoint{4.795398in}{1.635293in}}%
\pgfpathlineto{\pgfqpoint{4.842265in}{1.668416in}}%
\pgfpathlineto{\pgfqpoint{4.880967in}{1.713118in}}%
\pgfpathlineto{\pgfqpoint{4.920702in}{1.740353in}}%
\pgfpathlineto{\pgfqpoint{4.961025in}{1.770803in}}%
\pgfpathlineto{\pgfqpoint{4.991741in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{5.023779in}{1.815778in}}%
\pgfpathlineto{\pgfqpoint{5.053875in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{1.849938in}}%
\pgfpathlineto{\pgfqpoint{5.109090in}{1.853934in}}%
\pgfpathlineto{\pgfqpoint{5.134553in}{1.871756in}}%
\pgfpathlineto{\pgfqpoint{5.158774in}{1.882968in}}%
\pgfpathlineto{\pgfqpoint{5.181867in}{1.883089in}}%
\pgfpathlineto{\pgfqpoint{5.225062in}{1.890811in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.897078in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{1.896004in}}%
\pgfpathlineto{\pgfqpoint{5.283532in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{5.301586in}{1.891150in}}%
\pgfpathlineto{\pgfqpoint{5.335835in}{1.878894in}}%
\pgfpathlineto{\pgfqpoint{5.352113in}{1.877502in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.868218in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{1.865842in}}%
\pgfpathlineto{\pgfqpoint{5.397969in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{5.412359in}{1.850100in}}%
\pgfpathlineto{\pgfqpoint{5.426344in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{5.439946in}{1.840079in}}%
\pgfpathlineto{\pgfqpoint{5.453184in}{1.834245in}}%
\pgfpathlineto{\pgfqpoint{5.466079in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{5.490906in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{5.502868in}{1.808487in}}%
\pgfpathlineto{\pgfqpoint{5.514549in}{1.805868in}}%
\pgfpathlineto{\pgfqpoint{5.525962in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{5.537118in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{1.785589in}}%
\pgfpathlineto{\pgfqpoint{5.558705in}{1.781773in}}%
\pgfpathlineto{\pgfqpoint{5.569156in}{1.779663in}}%
\pgfpathlineto{\pgfqpoint{5.589421in}{1.772112in}}%
\pgfpathlineto{\pgfqpoint{5.599252in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{5.608891in}{1.760463in}}%
\pgfpathlineto{\pgfqpoint{5.618347in}{1.758276in}}%
\pgfpathlineto{\pgfqpoint{5.636735in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{5.654467in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{5.679930in}{1.729953in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{1.722612in}}%
\pgfpathlineto{\pgfqpoint{5.704151in}{1.715837in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{1.715837in}}%
\pgfpathlineto{\pgfqpoint{5.719665in}{1.712567in}}%
\pgfpathlineto{\pgfqpoint{5.727244in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{5.742064in}{1.699687in}}%
\pgfpathlineto{\pgfqpoint{5.749311in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{5.756454in}{1.693306in}}%
\pgfpathlineto{\pgfqpoint{5.763496in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{1.688613in}}%
\pgfpathlineto{\pgfqpoint{5.777286in}{1.683715in}}%
\pgfpathlineto{\pgfqpoint{5.784040in}{1.682276in}}%
\pgfpathlineto{\pgfqpoint{5.790704in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{5.803768in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{1.667593in}}%
\pgfpathlineto{\pgfqpoint{5.816498in}{1.665930in}}%
\pgfpathlineto{\pgfqpoint{5.822742in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{5.828909in}{1.660786in}}%
\pgfpathlineto{\pgfqpoint{5.841017in}{1.654472in}}%
\pgfpathlineto{\pgfqpoint{5.846963in}{1.650698in}}%
\pgfpathlineto{\pgfqpoint{5.858644in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{5.870056in}{1.640666in}}%
\pgfpathlineto{\pgfqpoint{5.881212in}{1.636388in}}%
\pgfpathlineto{\pgfqpoint{5.892123in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{5.913251in}{1.620363in}}%
\pgfpathlineto{\pgfqpoint{5.923487in}{1.617562in}}%
\pgfpathlineto{\pgfqpoint{5.928527in}{1.612419in}}%
\pgfpathlineto{\pgfqpoint{5.933516in}{1.612013in}}%
\pgfpathlineto{\pgfqpoint{5.952986in}{1.601366in}}%
\pgfpathlineto{\pgfqpoint{5.957736in}{1.602108in}}%
\pgfpathlineto{\pgfqpoint{5.962442in}{1.598501in}}%
\pgfpathlineto{\pgfqpoint{5.971721in}{1.594457in}}%
\pgfpathlineto{\pgfqpoint{5.976296in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{5.989775in}{1.586756in}}%
\pgfpathlineto{\pgfqpoint{6.007195in}{1.579758in}}%
\pgfpathlineto{\pgfqpoint{6.040302in}{1.565331in}}%
\pgfpathlineto{\pgfqpoint{6.044289in}{1.565126in}}%
\pgfpathlineto{\pgfqpoint{6.048245in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{6.059926in}{1.558781in}}%
\pgfpathlineto{\pgfqpoint{6.067564in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{6.071339in}{1.554115in}}%
\pgfpathlineto{\pgfqpoint{6.075085in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{6.078804in}{1.550894in}}%
\pgfpathlineto{\pgfqpoint{6.082495in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{6.089795in}{1.546854in}}%
\pgfpathlineto{\pgfqpoint{6.096990in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{1.542412in}}%
\pgfpathlineto{\pgfqpoint{6.104082in}{1.540636in}}%
\pgfpathlineto{\pgfqpoint{6.107590in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{6.111074in}{1.536997in}}%
\pgfpathlineto{\pgfqpoint{6.117969in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{6.144629in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{6.147863in}{1.526190in}}%
\pgfpathlineto{\pgfqpoint{6.151076in}{1.523541in}}%
\pgfpathlineto{\pgfqpoint{6.160592in}{1.521132in}}%
\pgfpathlineto{\pgfqpoint{6.166837in}{1.519292in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{1.519292in}}%
\pgfpathlineto{\pgfqpoint{6.173003in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{6.176058in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{6.179095in}{1.514876in}}%
\pgfpathlineto{\pgfqpoint{6.182112in}{1.515197in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{1.512929in}}%
\pgfpathlineto{\pgfqpoint{6.188093in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{6.194003in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{6.196932in}{1.511280in}}%
\pgfpathlineto{\pgfqpoint{6.199844in}{1.508930in}}%
\pgfpathlineto{\pgfqpoint{6.205616in}{1.507908in}}%
\pgfpathlineto{\pgfqpoint{6.208477in}{1.507565in}}%
\pgfpathlineto{\pgfqpoint{6.211322in}{1.505835in}}%
\pgfpathlineto{\pgfqpoint{6.216963in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{6.252147in}{1.496382in}}%
\pgfpathlineto{\pgfqpoint{6.254753in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{6.259924in}{1.496002in}}%
\pgfpathlineto{\pgfqpoint{6.265042in}{1.495238in}}%
\pgfpathlineto{\pgfqpoint{6.346991in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{6.349145in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{6.351289in}{1.482253in}}%
\pgfpathlineto{\pgfqpoint{6.357668in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{6.359775in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{6.363965in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{6.372239in}{1.478313in}}%
\pgfpathlineto{\pgfqpoint{6.376324in}{1.477418in}}%
\pgfpathlineto{\pgfqpoint{6.396264in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{6.398214in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{6.400157in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{6.404021in}{1.470471in}}%
\pgfpathlineto{\pgfqpoint{6.424747in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{6.428424in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{6.432075in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{6.453429in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{6.456901in}{1.454036in}}%
\pgfpathlineto{\pgfqpoint{6.477235in}{1.446605in}}%
\pgfpathlineto{\pgfqpoint{6.480545in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{6.504687in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{6.506255in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{6.507819in}{1.435430in}}%
\pgfpathlineto{\pgfqpoint{6.509377in}{1.433454in}}%
\pgfpathlineto{\pgfqpoint{6.512480in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{6.555417in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{6.556833in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{6.558245in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{6.562458in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{6.565247in}{1.409885in}}%
\pgfpathlineto{\pgfqpoint{6.569401in}{1.407399in}}%
\pgfpathlineto{\pgfqpoint{6.570778in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{6.573521in}{1.406558in}}%
\pgfpathlineto{\pgfqpoint{6.580312in}{1.402256in}}%
\pgfpathlineto{\pgfqpoint{6.581659in}{1.403130in}}%
\pgfpathlineto{\pgfqpoint{6.584343in}{1.400488in}}%
\pgfpathlineto{\pgfqpoint{6.587012in}{1.399593in}}%
\pgfpathlineto{\pgfqpoint{6.590988in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{6.592307in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{6.594933in}{1.395941in}}%
\pgfpathlineto{\pgfqpoint{6.601440in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{6.604019in}{1.391203in}}%
\pgfpathlineto{\pgfqpoint{6.609136in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{6.612940in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{6.620462in}{1.382135in}}%
\pgfpathlineto{\pgfqpoint{6.622944in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{6.626644in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{6.630317in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{6.635172in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{6.636378in}{1.374201in}}%
\pgfpathlineto{\pgfqpoint{6.639980in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{6.651800in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{6.655292in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{6.657606in}{1.361328in}}%
\pgfpathlineto{\pgfqpoint{6.661058in}{1.359160in}}%
\pgfpathlineto{\pgfqpoint{6.663345in}{1.357735in}}%
\pgfpathlineto{\pgfqpoint{6.667889in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{6.671270in}{1.352803in}}%
\pgfpathlineto{\pgfqpoint{6.680175in}{1.347359in}}%
\pgfpathlineto{\pgfqpoint{6.683473in}{1.344901in}}%
\pgfpathlineto{\pgfqpoint{6.686750in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{6.696453in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{6.699645in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{6.719401in}{1.321227in}}%
\pgfpathlineto{\pgfqpoint{6.724471in}{1.317930in}}%
\pgfpathlineto{\pgfqpoint{6.733470in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{6.735448in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{6.738400in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.305562in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{1.305562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.458793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647402in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.408661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.802244in,y=2.311168in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pr = 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.785039in,y=0.045879in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164474in,y=2.208532in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> grid_spec_slope.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.881890in}{3.096850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{3.096850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.096850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324764in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182057in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725542in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876504in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983613in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066693in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134574in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191967in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241683in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285536in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582835in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733796in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840905in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923986in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991867in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049260in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098976in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142829in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440127in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591089in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.622334in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.981600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.942470in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.301736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.262606in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.621872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.582741in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.902877in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.630440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.646816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.814208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.854205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.885230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.910579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.932011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.950576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.966952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.077971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.134344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.174341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.205366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.230714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.252146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.270712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.287088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.398107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.454480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.494477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.525501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.572282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.590848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.607223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.718242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.774616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.814613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.845637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.870986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.910983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.927359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{2.494477in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{2.575036in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{2.650654in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{2.661521in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.677315in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{2.691496in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{2.698079in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.708898in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{2.709640in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{2.731494in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{2.730224in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{2.742428in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{2.738878in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{2.748150in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{2.744745in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{2.746458in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{2.751474in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{2.763023in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{2.758933in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{1.804255in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.766995in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{2.771333in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{2.768456in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.776457in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{2.778725in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{2.775539in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{2.780957in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{2.783153in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{2.789125in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{2.791608in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.790785in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{2.795650in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{2.790372in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{2.795251in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{2.797628in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{2.794851in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{2.798411in}}%
\pgfpathlineto{\pgfqpoint{2.028761in}{2.799190in}}%
\pgfpathlineto{\pgfqpoint{2.035720in}{2.797234in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{2.798411in}}%
\pgfpathlineto{\pgfqpoint{2.049260in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{2.801882in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{2.798801in}}%
\pgfpathlineto{\pgfqpoint{2.068690in}{2.799190in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{2.801501in}}%
\pgfpathlineto{\pgfqpoint{2.081102in}{2.799578in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{2.801882in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{2.796840in}}%
\pgfpathlineto{\pgfqpoint{2.098976in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{2.801501in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{2.798020in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{2.800350in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{2.796840in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{2.798801in}}%
\pgfpathlineto{\pgfqpoint{2.132341in}{2.795251in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{2.794047in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{2.797234in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{2.794851in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{2.795650in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{2.792017in}}%
\pgfpathlineto{\pgfqpoint{2.162959in}{2.792833in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.792017in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{2.789125in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.789958in}}%
\pgfpathlineto{\pgfqpoint{2.182057in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{2.779622in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{2.777822in}}%
\pgfpathlineto{\pgfqpoint{2.230023in}{2.774151in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{2.253796in}{2.766995in}}%
\pgfpathlineto{\pgfqpoint{2.257615in}{2.766505in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{2.761503in}}%
\pgfpathlineto{\pgfqpoint{2.265137in}{2.762012in}}%
\pgfpathlineto{\pgfqpoint{2.276142in}{2.756843in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{2.752564in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{2.290327in}{2.749822in}}%
\pgfpathlineto{\pgfqpoint{2.293791in}{2.748150in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{2.748710in}}%
\pgfpathlineto{\pgfqpoint{2.303992in}{2.741842in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{2.742428in}}%
\pgfpathlineto{\pgfqpoint{2.313921in}{2.738878in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{2.735235in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{2.730224in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{2.728943in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{2.728943in}}%
\pgfpathlineto{\pgfqpoint{2.339173in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{2.342212in}{2.723025in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{2.720312in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{2.720312in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{2.716141in}}%
\pgfpathlineto{\pgfqpoint{2.354127in}{2.715434in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{2.359945in}{2.712567in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{2.707403in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{2.708153in}}%
\pgfpathlineto{\pgfqpoint{2.371314in}{2.704364in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{2.376871in}{2.699677in}}%
\pgfpathlineto{\pgfqpoint{2.382346in}{2.698079in}}%
\pgfpathlineto{\pgfqpoint{2.387742in}{2.693172in}}%
\pgfpathlineto{\pgfqpoint{2.390411in}{2.693172in}}%
\pgfpathlineto{\pgfqpoint{2.393061in}{2.689801in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{2.688945in}}%
\pgfpathlineto{\pgfqpoint{2.398305in}{2.684586in}}%
\pgfpathlineto{\pgfqpoint{2.403476in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{2.679169in}}%
\pgfpathlineto{\pgfqpoint{2.435444in}{2.658349in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{2.442447in}{2.654004in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.649519in}}%
\pgfpathlineto{\pgfqpoint{2.447044in}{2.649519in}}%
\pgfpathlineto{\pgfqpoint{2.449321in}{2.646057in}}%
\pgfpathlineto{\pgfqpoint{2.451584in}{2.644884in}}%
\pgfpathlineto{\pgfqpoint{2.453834in}{2.641304in}}%
\pgfpathlineto{\pgfqpoint{2.456070in}{2.641304in}}%
\pgfpathlineto{\pgfqpoint{2.458293in}{2.637628in}}%
\pgfpathlineto{\pgfqpoint{2.460503in}{2.637628in}}%
\pgfpathlineto{\pgfqpoint{2.469212in}{2.628655in}}%
\pgfpathlineto{\pgfqpoint{2.471358in}{2.627325in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{2.619629in}}%
\pgfpathlineto{\pgfqpoint{2.479820in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{2.609825in}}%
\pgfpathlineto{\pgfqpoint{2.494181in}{2.604099in}}%
\pgfpathlineto{\pgfqpoint{2.504110in}{2.592059in}}%
\pgfpathlineto{\pgfqpoint{2.506065in}{2.591195in}}%
\pgfpathlineto{\pgfqpoint{2.523208in}{2.570885in}}%
\pgfpathlineto{\pgfqpoint{2.526912in}{2.567020in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{2.561765in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{2.560473in}}%
\pgfpathlineto{\pgfqpoint{2.536016in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{2.546654in}{2.541258in}}%
\pgfpathlineto{\pgfqpoint{2.553581in}{2.532285in}}%
\pgfpathlineto{\pgfqpoint{2.558693in}{2.524104in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{2.522976in}}%
\pgfpathlineto{\pgfqpoint{2.565402in}{2.514512in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.513606in}}%
\pgfpathlineto{\pgfqpoint{2.571992in}{2.505499in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{2.491313in}}%
\pgfpathlineto{\pgfqpoint{2.584832in}{2.485874in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{2.438797in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{2.438797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{2.494129in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{2.558074in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{2.572084in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.625982in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{2.652896in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{2.641304in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.659415in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.680998in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{2.664623in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{2.662563in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.666652in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{2.658349in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{2.652896in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{2.632572in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{2.618209in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{2.612825in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{2.606759in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{2.599929in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{2.588570in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{2.583350in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.584809in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{2.577926in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{2.573272in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{1.923986in}{2.569878in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{2.569878in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{2.563256in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.559170in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{2.562406in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{2.554057in}}%
\pgfpathlineto{\pgfqpoint{1.984029in}{2.554509in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{2.552234in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{2.551774in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{2.549453in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{2.545175in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{2.545175in}}%
\pgfpathlineto{\pgfqpoint{2.035720in}{2.538500in}}%
\pgfpathlineto{\pgfqpoint{2.049260in}{2.535427in}}%
\pgfpathlineto{\pgfqpoint{2.068690in}{2.528799in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{2.528799in}}%
\pgfpathlineto{\pgfqpoint{2.081102in}{2.524665in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{2.522976in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{2.517194in}}%
\pgfpathlineto{\pgfqpoint{2.098976in}{2.518370in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{2.518077in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{2.511777in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{2.512694in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{2.507095in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{2.508359in}}%
\pgfpathlineto{\pgfqpoint{2.132341in}{2.503233in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{2.499930in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{2.499930in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{2.497571in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{2.490600in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.489163in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{2.484013in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.483638in}}%
\pgfpathlineto{\pgfqpoint{2.182057in}{2.479442in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{2.479442in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{2.208983in}{2.466461in}}%
\pgfpathlineto{\pgfqpoint{2.213287in}{2.461704in}}%
\pgfpathlineto{\pgfqpoint{2.217542in}{2.460821in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{2.457687in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{2.230023in}{2.452613in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{2.238118in}{2.447835in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{2.441367in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{2.440857in}}%
\pgfpathlineto{\pgfqpoint{2.257615in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{2.268842in}{2.428574in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{2.417538in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{2.418742in}}%
\pgfpathlineto{\pgfqpoint{2.286831in}{2.413863in}}%
\pgfpathlineto{\pgfqpoint{2.300623in}{2.403560in}}%
\pgfpathlineto{\pgfqpoint{2.303992in}{2.399490in}}%
\pgfpathlineto{\pgfqpoint{2.310641in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{2.313921in}{2.393872in}}%
\pgfpathlineto{\pgfqpoint{2.317173in}{2.389504in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{2.388017in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{2.381121in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{2.377137in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{2.376327in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{2.363562in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{2.362668in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{2.357179in}}%
\pgfpathlineto{\pgfqpoint{2.354127in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{2.359945in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{2.341385in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{2.341385in}}%
\pgfpathlineto{\pgfqpoint{2.371314in}{2.336058in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{2.376871in}{2.329383in}}%
\pgfpathlineto{\pgfqpoint{2.382346in}{2.325921in}}%
\pgfpathlineto{\pgfqpoint{2.387742in}{2.317493in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{2.398305in}{2.303120in}}%
\pgfpathlineto{\pgfqpoint{2.400900in}{2.301736in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{2.291646in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{2.267903in}}%
\pgfpathlineto{\pgfqpoint{2.430701in}{2.260435in}}%
\pgfpathlineto{\pgfqpoint{2.451584in}{2.228378in}}%
\pgfpathlineto{\pgfqpoint{2.453834in}{2.222358in}}%
\pgfpathlineto{\pgfqpoint{2.456070in}{2.220125in}}%
\pgfpathlineto{\pgfqpoint{2.469212in}{2.196467in}}%
\pgfpathlineto{\pgfqpoint{2.471358in}{2.193167in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{2.187276in}}%
\pgfpathlineto{\pgfqpoint{2.475613in}{2.185363in}}%
\pgfpathlineto{\pgfqpoint{2.483980in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{2.488094in}{2.160078in}}%
\pgfpathlineto{\pgfqpoint{2.494181in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{2.504110in}{2.126233in}}%
\pgfpathlineto{\pgfqpoint{2.508009in}{2.118662in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{2.536016in}{2.052900in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{2.551862in}{2.011508in}}%
\pgfpathlineto{\pgfqpoint{2.556997in}{1.999818in}}%
\pgfpathlineto{\pgfqpoint{2.562063in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{2.568711in}{1.967106in}}%
\pgfpathlineto{\pgfqpoint{2.576859in}{1.943444in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.931014in}}%
\pgfpathlineto{\pgfqpoint{2.586406in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{2.594179in}{1.895155in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.840711in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.840711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{2.489883in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{2.544933in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{2.535427in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.575230in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{2.577735in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{2.520404in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.505177in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.532550in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{2.505819in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{2.491313in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.496204in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.487711in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{2.477098in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{2.460378in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{2.456321in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{2.442382in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{2.440345in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{2.436179in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{2.424609in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{2.410088in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{2.409449in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{2.401540in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{2.391705in}}%
\pgfpathlineto{\pgfqpoint{1.804255in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.375511in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{2.362668in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{2.359033in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{2.342427in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{2.330518in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{2.321168in}}%
\pgfpathlineto{\pgfqpoint{1.923986in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{2.305846in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{2.304489in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{2.297788in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{2.296350in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{2.284121in}}%
\pgfpathlineto{\pgfqpoint{1.984029in}{2.280281in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{2.274484in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{2.269840in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{2.259685in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{2.258171in}}%
\pgfpathlineto{\pgfqpoint{2.028761in}{2.254314in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{2.244176in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{2.237498in}}%
\pgfpathlineto{\pgfqpoint{2.068690in}{2.226240in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{2.224313in}}%
\pgfpathlineto{\pgfqpoint{2.081102in}{2.218617in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{2.216066in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{2.206473in}}%
\pgfpathlineto{\pgfqpoint{2.098976in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{2.204808in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{2.197058in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{2.186959in}}%
\pgfpathlineto{\pgfqpoint{2.132341in}{2.180128in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{2.176753in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{2.159306in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{2.155378in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{2.148435in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{2.145900in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{2.126233in}}%
\pgfpathlineto{\pgfqpoint{2.204628in}{2.123254in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{2.106186in}}%
\pgfpathlineto{\pgfqpoint{2.230023in}{2.099204in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{2.080041in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{2.077971in}}%
\pgfpathlineto{\pgfqpoint{2.276142in}{2.048674in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{2.041632in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{2.041632in}}%
\pgfpathlineto{\pgfqpoint{2.286831in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{2.023325in}}%
\pgfpathlineto{\pgfqpoint{2.303992in}{2.011508in}}%
\pgfpathlineto{\pgfqpoint{2.310641in}{2.003429in}}%
\pgfpathlineto{\pgfqpoint{2.342212in}{1.955191in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{1.919769in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{1.913104in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{1.910347in}}%
\pgfpathlineto{\pgfqpoint{2.374103in}{1.898734in}}%
\pgfpathlineto{\pgfqpoint{2.379619in}{1.887437in}}%
\pgfpathlineto{\pgfqpoint{2.382346in}{1.883270in}}%
\pgfpathlineto{\pgfqpoint{2.387742in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{2.400900in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{2.413608in}{1.812811in}}%
\pgfpathlineto{\pgfqpoint{2.421030in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{2.433080in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{2.447044in}{1.723291in}}%
\pgfpathlineto{\pgfqpoint{2.453834in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{2.458293in}{1.687967in}}%
\pgfpathlineto{\pgfqpoint{2.462699in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{1.624945in}}%
\pgfpathlineto{\pgfqpoint{2.480454in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{2.480454in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{2.380334in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{2.408807in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{2.373866in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{2.331644in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{2.305846in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{2.233468in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{2.199110in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{2.175035in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{2.169748in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{2.161610in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{2.142445in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{2.122246in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{2.091853in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{2.079354in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{2.052900in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{2.035165in}}%
\pgfpathlineto{\pgfqpoint{1.804255in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{2.017004in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.994852in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{1.979640in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.974469in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{1.923986in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.929607in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{1.921921in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{1.922134in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{1.909882in}}%
\pgfpathlineto{\pgfqpoint{1.991867in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{1.892542in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{1.881281in}}%
\pgfpathlineto{\pgfqpoint{2.035720in}{1.868087in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{1.864260in}}%
\pgfpathlineto{\pgfqpoint{2.049260in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{1.855933in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{1.847074in}}%
\pgfpathlineto{\pgfqpoint{2.068690in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{1.838393in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.819661in}}%
\pgfpathlineto{\pgfqpoint{2.098976in}{1.818318in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.814671in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{1.791066in}}%
\pgfpathlineto{\pgfqpoint{2.132341in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{1.775441in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{1.768535in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{1.765279in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{2.162959in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{2.182057in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.200222in}{1.703189in}}%
\pgfpathlineto{\pgfqpoint{2.204628in}{1.700064in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{1.668248in}}%
\pgfpathlineto{\pgfqpoint{2.230023in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{2.238118in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{2.253796in}{1.619976in}}%
\pgfpathlineto{\pgfqpoint{2.256641in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{2.256641in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653780in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389331in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246623in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790109in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941070in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048180in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131260in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199141in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256534in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306250in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350103in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798363in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905472in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988553in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056434in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113827in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163543in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207396in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504694in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655656in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.981600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.301736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.621872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.630440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.646816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.814208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.854205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.885230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.910579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.932011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.950576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.966952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.077971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.134344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.174341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.205366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.230714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.252146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.270712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.287088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.398107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.454480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.494477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.525501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.572282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.590848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.607223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.718242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.774616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.814613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.845637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.870986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.910983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.927359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{2.203968in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{2.349507in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{2.422292in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{2.467731in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{2.472290in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{2.493080in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{2.551313in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{2.547092in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.560473in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{2.587328in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.619488in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{2.642507in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{2.660472in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{2.667656in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{2.685469in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{2.683698in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{2.693172in}}%
\pgfpathlineto{\pgfqpoint{3.868821in}{2.695647in}}%
\pgfpathlineto{\pgfqpoint{3.881444in}{2.699677in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{3.916929in}{2.716141in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{2.720312in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{2.731494in}}%
\pgfpathlineto{\pgfqpoint{3.979126in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{2.744745in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{2.744169in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{2.750375in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{2.751474in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{2.758414in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{2.762518in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{2.766995in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{2.771807in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{2.774151in}}%
\pgfpathlineto{\pgfqpoint{4.100287in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{2.780513in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{4.145669in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{4.151723in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{2.784455in}}%
\pgfpathlineto{\pgfqpoint{4.163543in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{2.791197in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{2.792017in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{2.789125in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.792017in}}%
\pgfpathlineto{\pgfqpoint{4.196907in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{2.791197in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{2.792426in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{4.227526in}{2.790785in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{2.790785in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{4.241940in}{2.789542in}}%
\pgfpathlineto{\pgfqpoint{4.246623in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{2.789125in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{4.269195in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{4.273550in}{2.784886in}}%
\pgfpathlineto{\pgfqpoint{4.277854in}{2.782279in}}%
\pgfpathlineto{\pgfqpoint{4.286316in}{2.781399in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{2.780957in}}%
\pgfpathlineto{\pgfqpoint{4.294590in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{2.774151in}}%
\pgfpathlineto{\pgfqpoint{4.310606in}{2.771333in}}%
\pgfpathlineto{\pgfqpoint{4.314505in}{2.771807in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{4.329704in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{4.340709in}{2.760993in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{2.756843in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{4.351398in}{2.755785in}}%
\pgfpathlineto{\pgfqpoint{4.358358in}{2.752020in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.752564in}}%
\pgfpathlineto{\pgfqpoint{4.368559in}{2.745889in}}%
\pgfpathlineto{\pgfqpoint{4.371898in}{2.746458in}}%
\pgfpathlineto{\pgfqpoint{4.378488in}{2.743011in}}%
\pgfpathlineto{\pgfqpoint{4.381740in}{2.738878in}}%
\pgfpathlineto{\pgfqpoint{4.384963in}{2.739476in}}%
\pgfpathlineto{\pgfqpoint{4.388159in}{2.737674in}}%
\pgfpathlineto{\pgfqpoint{4.391328in}{2.733999in}}%
\pgfpathlineto{\pgfqpoint{4.394470in}{2.732124in}}%
\pgfpathlineto{\pgfqpoint{4.397585in}{2.732124in}}%
\pgfpathlineto{\pgfqpoint{4.400675in}{2.730224in}}%
\pgfpathlineto{\pgfqpoint{4.403739in}{2.726998in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{2.726344in}}%
\pgfpathlineto{\pgfqpoint{4.409794in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{4.412784in}{2.723695in}}%
\pgfpathlineto{\pgfqpoint{4.415751in}{2.718936in}}%
\pgfpathlineto{\pgfqpoint{4.418694in}{2.718936in}}%
\pgfpathlineto{\pgfqpoint{4.430240in}{2.710377in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.710377in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{2.702040in}}%
\pgfpathlineto{\pgfqpoint{4.446913in}{2.701257in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{2.695647in}}%
\pgfpathlineto{\pgfqpoint{4.454978in}{2.695647in}}%
\pgfpathlineto{\pgfqpoint{4.457628in}{2.692336in}}%
\pgfpathlineto{\pgfqpoint{4.460259in}{2.691496in}}%
\pgfpathlineto{\pgfqpoint{4.462872in}{2.687218in}}%
\pgfpathlineto{\pgfqpoint{4.468043in}{2.686346in}}%
\pgfpathlineto{\pgfqpoint{4.473144in}{2.680998in}}%
\pgfpathlineto{\pgfqpoint{4.478175in}{2.678245in}}%
\pgfpathlineto{\pgfqpoint{4.483139in}{2.672569in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{2.668653in}}%
\pgfpathlineto{\pgfqpoint{4.492874in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{4.497647in}{2.662563in}}%
\pgfpathlineto{\pgfqpoint{4.502360in}{2.657276in}}%
\pgfpathlineto{\pgfqpoint{4.507014in}{2.655103in}}%
\pgfpathlineto{\pgfqpoint{4.509319in}{2.650654in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{2.650654in}}%
\pgfpathlineto{\pgfqpoint{4.513888in}{2.647221in}}%
\pgfpathlineto{\pgfqpoint{4.516151in}{2.647221in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{2.642507in}}%
\pgfpathlineto{\pgfqpoint{4.520637in}{2.642507in}}%
\pgfpathlineto{\pgfqpoint{4.531621in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{4.535925in}{2.628655in}}%
\pgfpathlineto{\pgfqpoint{4.538059in}{2.624625in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{2.624625in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{2.620895in}}%
\pgfpathlineto{\pgfqpoint{4.544387in}{2.620053in}}%
\pgfpathlineto{\pgfqpoint{4.552661in}{2.610882in}}%
\pgfpathlineto{\pgfqpoint{4.564737in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{4.584033in}{2.576585in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{2.571685in}}%
\pgfpathlineto{\pgfqpoint{4.591479in}{2.567637in}}%
\pgfpathlineto{\pgfqpoint{4.595147in}{2.562406in}}%
\pgfpathlineto{\pgfqpoint{4.596968in}{2.561121in}}%
\pgfpathlineto{\pgfqpoint{4.600583in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{4.611221in}{2.541754in}}%
\pgfpathlineto{\pgfqpoint{4.618148in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{4.623260in}{2.524665in}}%
\pgfpathlineto{\pgfqpoint{4.624949in}{2.523541in}}%
\pgfpathlineto{\pgfqpoint{4.629969in}{2.514812in}}%
\pgfpathlineto{\pgfqpoint{4.631627in}{2.513909in}}%
\pgfpathlineto{\pgfqpoint{4.641426in}{2.497230in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{2.496547in}}%
\pgfpathlineto{\pgfqpoint{4.649399in}{2.486244in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{2.439315in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{2.439315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{2.203687in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{2.347520in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{2.420528in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{2.463453in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{2.465608in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{2.484013in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{2.505499in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{2.538500in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{2.530150in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.538246in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{2.558294in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{2.556748in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{2.553830in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.572877in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{2.573272in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{2.580008in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{2.577353in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{2.570080in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{2.568252in}}%
\pgfpathlineto{\pgfqpoint{3.813562in}{2.573469in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{2.570885in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{2.564942in}}%
\pgfpathlineto{\pgfqpoint{3.881444in}{2.561979in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{2.554509in}}%
\pgfpathlineto{\pgfqpoint{3.916929in}{2.555185in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{2.554509in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{2.548513in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{2.549920in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{2.547092in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{2.545897in}}%
\pgfpathlineto{\pgfqpoint{3.979126in}{2.541506in}}%
\pgfpathlineto{\pgfqpoint{3.988553in}{2.542985in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{2.537992in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{2.539760in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{2.534648in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{2.536202in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{2.529881in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{2.530687in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{2.527434in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{2.522693in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{2.523823in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{2.521839in}}%
\pgfpathlineto{\pgfqpoint{4.100287in}{2.517783in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{2.514512in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{2.508673in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{2.508673in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.163543in}{2.499930in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{2.494477in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{2.494824in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{2.489524in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.491313in}}%
\pgfpathlineto{\pgfqpoint{4.196907in}{2.485504in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{2.479442in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{2.474314in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{2.472697in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{2.467309in}}%
\pgfpathlineto{\pgfqpoint{4.241940in}{2.466886in}}%
\pgfpathlineto{\pgfqpoint{4.246623in}{2.463453in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{2.463018in}}%
\pgfpathlineto{\pgfqpoint{4.255817in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{4.273550in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{4.277854in}{2.445877in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{2.439831in}}%
\pgfpathlineto{\pgfqpoint{4.294590in}{2.436179in}}%
\pgfpathlineto{\pgfqpoint{4.298659in}{2.434584in}}%
\pgfpathlineto{\pgfqpoint{4.302684in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{2.429686in}}%
\pgfpathlineto{\pgfqpoint{4.310606in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{4.314505in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{2.419935in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{2.414482in}}%
\pgfpathlineto{\pgfqpoint{4.329704in}{2.414482in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{2.400860in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{4.351398in}{2.396709in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{4.371898in}{2.380334in}}%
\pgfpathlineto{\pgfqpoint{4.378488in}{2.376327in}}%
\pgfpathlineto{\pgfqpoint{4.381740in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{4.384963in}{2.369665in}}%
\pgfpathlineto{\pgfqpoint{4.394470in}{2.359033in}}%
\pgfpathlineto{\pgfqpoint{4.397585in}{2.358109in}}%
\pgfpathlineto{\pgfqpoint{4.403739in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{4.409794in}{2.344487in}}%
\pgfpathlineto{\pgfqpoint{4.412784in}{2.343461in}}%
\pgfpathlineto{\pgfqpoint{4.421614in}{2.332760in}}%
\pgfpathlineto{\pgfqpoint{4.427387in}{2.327085in}}%
\pgfpathlineto{\pgfqpoint{4.430240in}{2.322371in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{2.322371in}}%
\pgfpathlineto{\pgfqpoint{4.435881in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{4.438670in}{2.314987in}}%
\pgfpathlineto{\pgfqpoint{4.441438in}{2.309837in}}%
\pgfpathlineto{\pgfqpoint{4.444186in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{4.446913in}{2.305846in}}%
\pgfpathlineto{\pgfqpoint{4.452309in}{2.296783in}}%
\pgfpathlineto{\pgfqpoint{4.460259in}{2.288318in}}%
\pgfpathlineto{\pgfqpoint{4.462872in}{2.282693in}}%
\pgfpathlineto{\pgfqpoint{4.468043in}{2.277495in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{2.259873in}}%
\pgfpathlineto{\pgfqpoint{4.485597in}{2.252345in}}%
\pgfpathlineto{\pgfqpoint{4.516151in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{2.198234in}}%
\pgfpathlineto{\pgfqpoint{4.520637in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{4.525069in}{2.186959in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{4.531621in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{4.560755in}{2.116571in}}%
\pgfpathlineto{\pgfqpoint{4.580253in}{2.073017in}}%
\pgfpathlineto{\pgfqpoint{4.593318in}{2.039815in}}%
\pgfpathlineto{\pgfqpoint{4.598780in}{2.026381in}}%
\pgfpathlineto{\pgfqpoint{4.611221in}{1.993582in}}%
\pgfpathlineto{\pgfqpoint{4.614701in}{1.984354in}}%
\pgfpathlineto{\pgfqpoint{4.636559in}{1.922560in}}%
\pgfpathlineto{\pgfqpoint{4.654102in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{4.663333in}{1.843366in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.800073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{2.201131in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{2.331644in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{2.397410in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{2.430789in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{2.415713in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{2.422875in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{2.425183in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{2.418141in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{2.415713in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{2.397410in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.411988in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{2.400177in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{2.397410in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{2.382683in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{2.392431in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{2.373036in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{2.363562in}}%
\pgfpathlineto{\pgfqpoint{3.813562in}{2.363562in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{2.359033in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{2.348517in}}%
\pgfpathlineto{\pgfqpoint{3.868821in}{2.342427in}}%
\pgfpathlineto{\pgfqpoint{3.881444in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{2.332760in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{2.325921in}}%
\pgfpathlineto{\pgfqpoint{3.916929in}{2.323565in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{2.319953in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{2.307189in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{2.298359in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{2.295916in}}%
\pgfpathlineto{\pgfqpoint{3.979126in}{2.288318in}}%
\pgfpathlineto{\pgfqpoint{3.988553in}{2.286623in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{2.271923in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{2.271232in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{2.262294in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{2.263030in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{2.251350in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{2.245433in}}%
\pgfpathlineto{\pgfqpoint{4.064111in}{2.241629in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{2.235497in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{2.227194in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{2.227906in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{2.219875in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{2.206473in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{2.204249in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{2.196763in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{2.191947in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{2.190717in}}%
\pgfpathlineto{\pgfqpoint{4.145669in}{2.183423in}}%
\pgfpathlineto{\pgfqpoint{4.151723in}{2.179794in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{2.172240in}}%
\pgfpathlineto{\pgfqpoint{4.163543in}{2.171532in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{2.160463in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{2.137097in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{2.130586in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{2.129150in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{2.121232in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{2.116043in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{2.109550in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{2.099800in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{4.269195in}{2.082080in}}%
\pgfpathlineto{\pgfqpoint{4.282109in}{2.067881in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{2.060985in}}%
\pgfpathlineto{\pgfqpoint{4.298659in}{2.051225in}}%
\pgfpathlineto{\pgfqpoint{4.302684in}{2.047813in}}%
\pgfpathlineto{\pgfqpoint{4.310606in}{2.037043in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{2.027384in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{2.019143in}}%
\pgfpathlineto{\pgfqpoint{4.333408in}{2.011508in}}%
\pgfpathlineto{\pgfqpoint{4.340709in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{1.994852in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{1.994852in}}%
\pgfpathlineto{\pgfqpoint{4.354894in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{4.361789in}{1.975199in}}%
\pgfpathlineto{\pgfqpoint{4.412784in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{4.415751in}{1.886338in}}%
\pgfpathlineto{\pgfqpoint{4.427387in}{1.865548in}}%
\pgfpathlineto{\pgfqpoint{4.430240in}{1.858652in}}%
\pgfpathlineto{\pgfqpoint{4.433071in}{1.855589in}}%
\pgfpathlineto{\pgfqpoint{4.435881in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{4.438670in}{1.842990in}}%
\pgfpathlineto{\pgfqpoint{4.444186in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{4.449621in}{1.818318in}}%
\pgfpathlineto{\pgfqpoint{4.454978in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{4.460259in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{4.465467in}{1.781435in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{4.488038in}{1.723291in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{1.717838in}}%
\pgfpathlineto{\pgfqpoint{4.495268in}{1.703189in}}%
\pgfpathlineto{\pgfqpoint{4.507014in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{4.513888in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{4.516151in}{1.641301in}}%
\pgfpathlineto{\pgfqpoint{4.520637in}{1.626205in}}%
\pgfpathlineto{\pgfqpoint{4.523644in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{4.523644in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{2.187593in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{2.256449in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{2.233695in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{2.300058in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{2.293281in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{2.260809in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{2.239470in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{2.233695in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{2.239470in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{2.208934in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{2.192863in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{2.163126in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{2.154178in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{2.121232in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{2.070839in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{2.034216in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{2.018078in}}%
\pgfpathlineto{\pgfqpoint{3.813562in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{2.001032in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.987053in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{3.868821in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{1.952475in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{1.946520in}}%
\pgfpathlineto{\pgfqpoint{3.916929in}{1.939360in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{1.922347in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{1.909882in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{3.979126in}{1.896187in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{1.886888in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.873031in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.865868in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.864260in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{4.048596in}{1.847439in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{1.845603in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{1.833236in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{1.822746in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{1.821432in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.802111in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{1.794312in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{4.151723in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{4.163543in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{1.750703in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{1.731089in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{1.711193in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{1.703189in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{1.699007in}}%
\pgfpathlineto{\pgfqpoint{4.227526in}{1.685650in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{1.672165in}}%
\pgfpathlineto{\pgfqpoint{4.241940in}{1.668248in}}%
\pgfpathlineto{\pgfqpoint{4.246623in}{1.660907in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{1.656367in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{4.276924in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718346in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453898in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311190in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854676in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005637in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112746in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195827in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263708in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321101in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370817in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414670in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711968in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862930in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970039in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053120in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121001in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178394in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228110in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271963in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569261in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720223in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.661464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.981600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.301736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.621872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.630440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.646816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.757835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.814208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.854205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.885230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.910579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.932011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.950576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.966952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.077971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.134344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.174341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.205366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.230714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.252146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.270712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.287088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.398107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.454480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.494477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.525501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.572282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.590848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.607223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.718242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.774616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.814613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.845637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.870986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.892418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.910983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.927359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.809014in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.899739in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{2.084091in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{2.156173in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{2.197941in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{2.258930in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.285221in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{2.313718in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{2.360862in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{2.407513in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{2.431884in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{2.449766in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{2.469822in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{2.486979in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{2.529341in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.533340in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{2.547330in}}%
\pgfpathlineto{\pgfqpoint{5.933388in}{2.554960in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{2.563680in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{2.574841in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{2.593260in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{2.601869in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{2.605200in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{2.616341in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{2.636381in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{2.652896in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{2.656194in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{2.670625in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{2.680087in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{2.680087in}}%
\pgfpathlineto{\pgfqpoint{6.128678in}{2.700469in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{2.708153in}}%
\pgfpathlineto{\pgfqpoint{6.150802in}{2.715434in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{2.720996in}}%
\pgfpathlineto{\pgfqpoint{6.164854in}{2.723025in}}%
\pgfpathlineto{\pgfqpoint{6.178394in}{2.732124in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{2.740071in}}%
\pgfpathlineto{\pgfqpoint{6.191459in}{2.741254in}}%
\pgfpathlineto{\pgfqpoint{6.197824in}{2.745318in}}%
\pgfpathlineto{\pgfqpoint{6.204081in}{2.751474in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{2.753106in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{2.758414in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{6.228110in}{2.764526in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{2.768456in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{2.767971in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{2.773218in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{6.261474in}{2.776457in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{2.785744in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{2.784022in}}%
\pgfpathlineto{\pgfqpoint{6.292093in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{6.296960in}{2.787445in}}%
\pgfpathlineto{\pgfqpoint{6.301764in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{6.306507in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{2.788288in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{2.789958in}}%
\pgfpathlineto{\pgfqpoint{6.324897in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{6.338117in}{2.788707in}}%
\pgfpathlineto{\pgfqpoint{6.342421in}{2.786597in}}%
\pgfpathlineto{\pgfqpoint{6.355043in}{2.786171in}}%
\pgfpathlineto{\pgfqpoint{6.359157in}{2.782717in}}%
\pgfpathlineto{\pgfqpoint{6.367251in}{2.780957in}}%
\pgfpathlineto{\pgfqpoint{6.371233in}{2.780069in}}%
\pgfpathlineto{\pgfqpoint{6.375173in}{2.777369in}}%
\pgfpathlineto{\pgfqpoint{6.379072in}{2.777822in}}%
\pgfpathlineto{\pgfqpoint{6.386749in}{2.776457in}}%
\pgfpathlineto{\pgfqpoint{6.390529in}{2.771807in}}%
\pgfpathlineto{\pgfqpoint{6.394271in}{2.771807in}}%
\pgfpathlineto{\pgfqpoint{6.405276in}{2.766995in}}%
\pgfpathlineto{\pgfqpoint{6.408873in}{2.762518in}}%
\pgfpathlineto{\pgfqpoint{6.412436in}{2.766013in}}%
\pgfpathlineto{\pgfqpoint{6.415965in}{2.761503in}}%
\pgfpathlineto{\pgfqpoint{6.422925in}{2.757892in}}%
\pgfpathlineto{\pgfqpoint{6.426356in}{2.757892in}}%
\pgfpathlineto{\pgfqpoint{6.433126in}{2.750925in}}%
\pgfpathlineto{\pgfqpoint{6.436465in}{2.751474in}}%
\pgfpathlineto{\pgfqpoint{6.459037in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{6.462152in}{2.736460in}}%
\pgfpathlineto{\pgfqpoint{6.474360in}{2.727649in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{2.727649in}}%
\pgfpathlineto{\pgfqpoint{6.480318in}{2.722352in}}%
\pgfpathlineto{\pgfqpoint{6.483261in}{2.722352in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{6.489078in}{2.718936in}}%
\pgfpathlineto{\pgfqpoint{6.494806in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{6.506005in}{2.705130in}}%
\pgfpathlineto{\pgfqpoint{6.511480in}{2.703594in}}%
\pgfpathlineto{\pgfqpoint{6.516876in}{2.698079in}}%
\pgfpathlineto{\pgfqpoint{6.519545in}{2.697273in}}%
\pgfpathlineto{\pgfqpoint{6.522195in}{2.694827in}}%
\pgfpathlineto{\pgfqpoint{6.524826in}{2.694002in}}%
\pgfpathlineto{\pgfqpoint{6.527439in}{2.688945in}}%
\pgfpathlineto{\pgfqpoint{6.532610in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{6.537711in}{2.682804in}}%
\pgfpathlineto{\pgfqpoint{6.542742in}{2.680087in}}%
\pgfpathlineto{\pgfqpoint{6.547706in}{2.674487in}}%
\pgfpathlineto{\pgfqpoint{6.555031in}{2.670625in}}%
\pgfpathlineto{\pgfqpoint{6.557441in}{2.666652in}}%
\pgfpathlineto{\pgfqpoint{6.562214in}{2.663596in}}%
\pgfpathlineto{\pgfqpoint{6.571581in}{2.656194in}}%
\pgfpathlineto{\pgfqpoint{6.573886in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{6.576178in}{2.651780in}}%
\pgfpathlineto{\pgfqpoint{6.578455in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{6.580718in}{2.648375in}}%
\pgfpathlineto{\pgfqpoint{6.582968in}{2.643701in}}%
\pgfpathlineto{\pgfqpoint{6.585204in}{2.643701in}}%
\pgfpathlineto{\pgfqpoint{6.587427in}{2.640089in}}%
\pgfpathlineto{\pgfqpoint{6.591833in}{2.637628in}}%
\pgfpathlineto{\pgfqpoint{6.598346in}{2.631279in}}%
\pgfpathlineto{\pgfqpoint{6.600492in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{6.602625in}{2.625982in}}%
\pgfpathlineto{\pgfqpoint{6.604747in}{2.624625in}}%
\pgfpathlineto{\pgfqpoint{6.606856in}{2.621733in}}%
\pgfpathlineto{\pgfqpoint{6.608954in}{2.620755in}}%
\pgfpathlineto{\pgfqpoint{6.621297in}{2.607223in}}%
\pgfpathlineto{\pgfqpoint{6.627319in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{6.631279in}{2.597134in}}%
\pgfpathlineto{\pgfqpoint{6.633244in}{2.593430in}}%
\pgfpathlineto{\pgfqpoint{6.635199in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{6.659714in}{2.562832in}}%
\pgfpathlineto{\pgfqpoint{6.661535in}{2.561550in}}%
\pgfpathlineto{\pgfqpoint{6.665150in}{2.556526in}}%
\pgfpathlineto{\pgfqpoint{6.672276in}{2.546615in}}%
\pgfpathlineto{\pgfqpoint{6.686131in}{2.528255in}}%
\pgfpathlineto{\pgfqpoint{6.691197in}{2.520115in}}%
\pgfpathlineto{\pgfqpoint{6.696194in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{6.705993in}{2.497571in}}%
\pgfpathlineto{\pgfqpoint{6.707601in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{6.715540in}{2.483638in}}%
\pgfpathlineto{\pgfqpoint{6.729417in}{2.461704in}}%
\pgfpathlineto{\pgfqpoint{6.733930in}{2.454480in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{2.439315in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{2.439315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{1.625126in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.810450in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.897975in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{2.006949in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{2.082080in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{2.149686in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{2.190408in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{2.244386in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{2.251150in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.275327in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{2.301736in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{2.323565in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{2.334967in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{2.342427in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{2.404226in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{2.433510in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{2.435649in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{2.441367in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{2.464750in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{2.477884in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{2.486244in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{2.489883in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{2.490242in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{2.500929in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{6.024093in}{2.502906in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{2.502906in}}%
\pgfpathlineto{\pgfqpoint{6.053120in}{2.506139in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{2.506459in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{2.503884in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{2.507412in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{2.504208in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{2.506459in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{2.500597in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{2.502578in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{2.500264in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{6.150802in}{2.497571in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{2.489524in}}%
\pgfpathlineto{\pgfqpoint{6.178394in}{2.489163in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{2.490957in}}%
\pgfpathlineto{\pgfqpoint{6.191459in}{2.486612in}}%
\pgfpathlineto{\pgfqpoint{6.197824in}{2.484761in}}%
\pgfpathlineto{\pgfqpoint{6.204081in}{2.484761in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{2.481365in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{2.480982in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{2.474715in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{2.477492in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{2.471472in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{2.471472in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{2.468152in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{2.469406in}}%
\pgfpathlineto{\pgfqpoint{6.261474in}{2.463887in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{2.461704in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{2.461704in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{2.453082in}}%
\pgfpathlineto{\pgfqpoint{6.292093in}{2.453082in}}%
\pgfpathlineto{\pgfqpoint{6.296960in}{2.451197in}}%
\pgfpathlineto{\pgfqpoint{6.301764in}{2.445877in}}%
\pgfpathlineto{\pgfqpoint{6.306507in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{2.443891in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{2.442887in}}%
\pgfpathlineto{\pgfqpoint{6.320384in}{2.438797in}}%
\pgfpathlineto{\pgfqpoint{6.338117in}{2.430239in}}%
\pgfpathlineto{\pgfqpoint{6.342421in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{6.346676in}{2.424609in}}%
\pgfpathlineto{\pgfqpoint{6.367251in}{2.412616in}}%
\pgfpathlineto{\pgfqpoint{6.375173in}{2.406208in}}%
\pgfpathlineto{\pgfqpoint{6.386749in}{2.401540in}}%
\pgfpathlineto{\pgfqpoint{6.390529in}{2.396005in}}%
\pgfpathlineto{\pgfqpoint{6.405276in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{6.408873in}{2.381121in}}%
\pgfpathlineto{\pgfqpoint{6.412436in}{2.382683in}}%
\pgfpathlineto{\pgfqpoint{6.419461in}{2.374691in}}%
\pgfpathlineto{\pgfqpoint{6.422925in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{6.426356in}{2.370515in}}%
\pgfpathlineto{\pgfqpoint{6.433126in}{2.361768in}}%
\pgfpathlineto{\pgfqpoint{6.443055in}{2.355300in}}%
\pgfpathlineto{\pgfqpoint{6.446306in}{2.350489in}}%
\pgfpathlineto{\pgfqpoint{6.449530in}{2.349507in}}%
\pgfpathlineto{\pgfqpoint{6.452726in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{6.459037in}{2.338213in}}%
\pgfpathlineto{\pgfqpoint{6.462152in}{2.337140in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{2.321168in}}%
\pgfpathlineto{\pgfqpoint{6.480318in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{6.489078in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{6.494806in}{2.299635in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{2.298927in}}%
\pgfpathlineto{\pgfqpoint{6.503237in}{2.290897in}}%
\pgfpathlineto{\pgfqpoint{6.506005in}{2.286468in}}%
\pgfpathlineto{\pgfqpoint{6.511480in}{2.281412in}}%
\pgfpathlineto{\pgfqpoint{6.516876in}{2.273124in}}%
\pgfpathlineto{\pgfqpoint{6.524826in}{2.263214in}}%
\pgfpathlineto{\pgfqpoint{6.527439in}{2.257981in}}%
\pgfpathlineto{\pgfqpoint{6.530034in}{2.256063in}}%
\pgfpathlineto{\pgfqpoint{6.564578in}{2.201703in}}%
\pgfpathlineto{\pgfqpoint{6.591833in}{2.154579in}}%
\pgfpathlineto{\pgfqpoint{6.596188in}{2.144614in}}%
\pgfpathlineto{\pgfqpoint{6.623315in}{2.088026in}}%
\pgfpathlineto{\pgfqpoint{6.633244in}{2.064092in}}%
\pgfpathlineto{\pgfqpoint{6.637143in}{2.055375in}}%
\pgfpathlineto{\pgfqpoint{6.642915in}{2.040727in}}%
\pgfpathlineto{\pgfqpoint{6.646714in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{6.682715in}{1.934178in}}%
\pgfpathlineto{\pgfqpoint{6.691197in}{1.908006in}}%
\pgfpathlineto{\pgfqpoint{6.702755in}{1.873637in}}%
\pgfpathlineto{\pgfqpoint{6.733930in}{1.776661in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.749970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{1.620537in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.809973in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.899990in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{2.006949in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{2.107317in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{2.144183in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{2.181125in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{2.233240in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{2.234824in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.246678in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{2.286778in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{2.296494in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{2.294458in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.311143in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{2.316246in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{2.307189in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{2.322371in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{2.309837in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{2.309837in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{2.308520in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{2.305846in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{2.300339in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{2.292985in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{2.289386in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{2.284908in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{2.277330in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{2.276665in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{2.271751in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{2.263030in}}%
\pgfpathlineto{\pgfqpoint{6.024093in}{2.256063in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{2.253333in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{2.246884in}}%
\pgfpathlineto{\pgfqpoint{6.053120in}{2.242483in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{2.240121in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{2.232556in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{2.228378in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{2.222604in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{2.221122in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{2.212149in}}%
\pgfpathlineto{\pgfqpoint{6.113162in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{6.128678in}{2.201131in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{2.197353in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{2.187908in}}%
\pgfpathlineto{\pgfqpoint{6.150802in}{2.187276in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{2.180128in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{2.170464in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{2.163877in}}%
\pgfpathlineto{\pgfqpoint{6.191459in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{2.139351in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{2.131061in}}%
\pgfpathlineto{\pgfqpoint{6.228110in}{2.129150in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{2.118662in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{2.115514in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{2.108438in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{2.093727in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{2.093727in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{2.086726in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{2.084091in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{2.075162in}}%
\pgfpathlineto{\pgfqpoint{6.296960in}{2.070839in}}%
\pgfpathlineto{\pgfqpoint{6.301764in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{2.053730in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{6.329356in}{2.036107in}}%
\pgfpathlineto{\pgfqpoint{6.333762in}{2.033260in}}%
\pgfpathlineto{\pgfqpoint{6.342421in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{6.355043in}{2.009247in}}%
\pgfpathlineto{\pgfqpoint{6.367251in}{1.993582in}}%
\pgfpathlineto{\pgfqpoint{6.379072in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{6.386749in}{1.972256in}}%
\pgfpathlineto{\pgfqpoint{6.390529in}{1.964143in}}%
\pgfpathlineto{\pgfqpoint{6.394271in}{1.961437in}}%
\pgfpathlineto{\pgfqpoint{6.401644in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{6.405276in}{1.945982in}}%
\pgfpathlineto{\pgfqpoint{6.408873in}{1.938225in}}%
\pgfpathlineto{\pgfqpoint{6.412436in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{6.419461in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{6.426356in}{1.916476in}}%
\pgfpathlineto{\pgfqpoint{6.436465in}{1.899237in}}%
\pgfpathlineto{\pgfqpoint{6.439774in}{1.895155in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{1.827459in}}%
\pgfpathlineto{\pgfqpoint{6.483261in}{1.813744in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{1.785482in}}%
\pgfpathlineto{\pgfqpoint{6.500448in}{1.776661in}}%
\pgfpathlineto{\pgfqpoint{6.503237in}{1.771717in}}%
\pgfpathlineto{\pgfqpoint{6.508753in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{6.511480in}{1.753600in}}%
\pgfpathlineto{\pgfqpoint{6.516876in}{1.738473in}}%
\pgfpathlineto{\pgfqpoint{6.524826in}{1.719679in}}%
\pgfpathlineto{\pgfqpoint{6.530034in}{1.705234in}}%
\pgfpathlineto{\pgfqpoint{6.542742in}{1.672165in}}%
\pgfpathlineto{\pgfqpoint{6.561512in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{6.561512in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.814671in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{2.014832in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{2.080724in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{2.121232in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{2.125247in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{2.146750in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{2.121740in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{2.098606in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{2.099800in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{2.073017in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{2.049529in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{2.053730in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{2.032298in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{2.010382in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{1.999818in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{1.960145in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{1.955527in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.930211in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{1.925713in}}%
\pgfpathlineto{\pgfqpoint{5.933388in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{1.903691in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{1.898228in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{1.886338in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{1.871505in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{1.861649in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{1.857977in}}%
\pgfpathlineto{\pgfqpoint{6.024093in}{1.849252in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{1.824047in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{1.812342in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{1.808049in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{1.797484in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{1.796435in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{6.113162in}{1.779068in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{1.776052in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{1.764618in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{1.755026in}}%
\pgfpathlineto{\pgfqpoint{6.150802in}{1.752159in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{1.744723in}}%
\pgfpathlineto{\pgfqpoint{6.164854in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{1.731089in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{1.723291in}}%
\pgfpathlineto{\pgfqpoint{6.191459in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{6.204081in}{1.705234in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{6.228110in}{1.680896in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{1.666917in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{1.653305in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{1.651375in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{1.635391in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{1.631651in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{1.620350in}}%
\pgfpathlineto{\pgfqpoint{6.284398in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{6.284398in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782913in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324764in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.324764in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182057in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.182057in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725542in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876504in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983613in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066693in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134574in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191967in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241683in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285536in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582835in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733796in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840905in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923986in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991867in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049260in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098976in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142829in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440127in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591089in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.454762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=0.415631in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.688979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=0.649848in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.923196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=0.884065in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.157413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.118282in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.391630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.352499in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.586716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{0.934136in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.132605in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{1.171917in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.351691in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{1.363573in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{1.365987in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{1.385186in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{1.389870in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{1.417711in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{1.428139in}}%
\pgfpathlineto{\pgfqpoint{1.816877in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{1.443448in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.458033in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{1.460587in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.466168in}}%
\pgfpathlineto{\pgfqpoint{1.923986in}{1.481817in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{1.486357in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{1.501185in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{1.502179in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{1.516287in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.518011in}}%
\pgfpathlineto{\pgfqpoint{2.028761in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.547194in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.547432in}}%
\pgfpathlineto{\pgfqpoint{2.098976in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.553264in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{1.553896in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.557335in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{1.563758in}}%
\pgfpathlineto{\pgfqpoint{2.204628in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{1.568996in}}%
\pgfpathlineto{\pgfqpoint{2.257615in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{1.565119in}}%
\pgfpathlineto{\pgfqpoint{2.268842in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{2.313921in}{1.555745in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{2.342212in}{1.549069in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.545986in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{1.543480in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{1.542703in}}%
\pgfpathlineto{\pgfqpoint{2.376871in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{2.385054in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{2.400900in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{2.406035in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{2.421030in}{1.527636in}}%
\pgfpathlineto{\pgfqpoint{2.451584in}{1.518433in}}%
\pgfpathlineto{\pgfqpoint{2.453834in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.458293in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{2.464883in}{1.513585in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{2.483980in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{2.508009in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{2.523208in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{2.537810in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{2.544902in}{1.480416in}}%
\pgfpathlineto{\pgfqpoint{2.563736in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{2.570355in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{2.584832in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{2.595714in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{2.600283in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{2.612198in}{1.443264in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.441957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{0.933724in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{1.081773in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.135581in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{1.173794in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{1.196344in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.237928in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{1.266255in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.273958in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.330396in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{1.364013in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{1.366656in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{1.384312in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{1.717951in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{1.406134in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.413258in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{1.418915in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{2.028761in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{2.055850in}{1.456209in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{1.448345in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{2.158028in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{2.238118in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{2.257615in}{1.424006in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{2.265137in}{1.421524in}}%
\pgfpathlineto{\pgfqpoint{2.272510in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{2.276142in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{2.290327in}{1.414246in}}%
\pgfpathlineto{\pgfqpoint{2.310641in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{2.313921in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{2.326761in}{1.401743in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{2.339173in}{1.397393in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{1.394111in}}%
\pgfpathlineto{\pgfqpoint{2.354127in}{1.391118in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{1.385874in}}%
\pgfpathlineto{\pgfqpoint{2.368504in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{2.376871in}{1.380850in}}%
\pgfpathlineto{\pgfqpoint{2.382346in}{1.379253in}}%
\pgfpathlineto{\pgfqpoint{2.387742in}{1.375971in}}%
\pgfpathlineto{\pgfqpoint{2.395693in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{2.400900in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{2.408577in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{2.462699in}{1.331070in}}%
\pgfpathlineto{\pgfqpoint{2.467054in}{1.327429in}}%
\pgfpathlineto{\pgfqpoint{2.471358in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{1.319258in}}%
\pgfpathlineto{\pgfqpoint{2.483980in}{1.314390in}}%
\pgfpathlineto{\pgfqpoint{2.502146in}{1.298742in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{2.521341in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{1.253619in}}%
\pgfpathlineto{\pgfqpoint{2.555293in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{2.560382in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{2.565402in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{2.568711in}{1.230882in}}%
\pgfpathlineto{\pgfqpoint{2.576859in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.216091in}}%
\pgfpathlineto{\pgfqpoint{2.586406in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{2.601793in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{1.185290in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{1.178372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.047853in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.148058in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{1.215769in}}%
\pgfpathlineto{\pgfqpoint{1.279279in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.258375in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.308487in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.333360in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{1.357583in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.364622in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{1.368852in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{1.368613in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{1.373489in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{1.379447in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{1.733796in}{1.381598in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{1.382458in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.379576in}}%
\pgfpathlineto{\pgfqpoint{1.791189in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{1.376658in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{1.373634in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.372387in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{1.369090in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.368292in}}%
\pgfpathlineto{\pgfqpoint{1.923986in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{1.360479in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{1.353660in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{1.346283in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{1.344900in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{2.021669in}{1.341200in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{1.335089in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.323118in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{1.315765in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{1.311278in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.306356in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{1.302103in}}%
\pgfpathlineto{\pgfqpoint{2.162959in}{1.298106in}}%
\pgfpathlineto{\pgfqpoint{2.167826in}{1.296811in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{1.294115in}}%
\pgfpathlineto{\pgfqpoint{2.182057in}{1.291269in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{2.204628in}{1.282939in}}%
\pgfpathlineto{\pgfqpoint{2.217542in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{2.225909in}{1.273752in}}%
\pgfpathlineto{\pgfqpoint{2.234092in}{1.269836in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{2.257615in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{2.261395in}{1.256235in}}%
\pgfpathlineto{\pgfqpoint{2.268842in}{1.253001in}}%
\pgfpathlineto{\pgfqpoint{2.276142in}{1.249131in}}%
\pgfpathlineto{\pgfqpoint{2.279739in}{1.246376in}}%
\pgfpathlineto{\pgfqpoint{2.283302in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{2.293791in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{2.300623in}{1.235358in}}%
\pgfpathlineto{\pgfqpoint{2.307331in}{1.231479in}}%
\pgfpathlineto{\pgfqpoint{2.323592in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{2.336108in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{1.196580in}}%
\pgfpathlineto{\pgfqpoint{2.362820in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{2.416099in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{2.428307in}{1.127007in}}%
\pgfpathlineto{\pgfqpoint{2.435444in}{1.118687in}}%
\pgfpathlineto{\pgfqpoint{2.451584in}{1.098822in}}%
\pgfpathlineto{\pgfqpoint{2.458293in}{1.089485in}}%
\pgfpathlineto{\pgfqpoint{2.494181in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{2.532401in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{2.586406in}{0.854879in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{2.613661in}{0.793516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645359in}{0.962127in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.100406in}}%
\pgfpathlineto{\pgfqpoint{0.976565in}{1.146695in}}%
\pgfpathlineto{\pgfqpoint{1.073152in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.157875in}{1.247686in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{1.263929in}}%
\pgfpathlineto{\pgfqpoint{1.326157in}{1.298742in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.307698in}}%
\pgfpathlineto{\pgfqpoint{1.446699in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.475726in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{1.505527in}{1.302691in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{1.297785in}}%
\pgfpathlineto{\pgfqpoint{1.558806in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{1.582835in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{1.605406in}{1.285462in}}%
\pgfpathlineto{\pgfqpoint{1.628750in}{1.281185in}}%
\pgfpathlineto{\pgfqpoint{1.646817in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{1.665915in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{1.684080in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{1.701401in}{1.262981in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{1.804255in}{1.239471in}}%
\pgfpathlineto{\pgfqpoint{1.829085in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{1.840905in}{1.228425in}}%
\pgfpathlineto{\pgfqpoint{1.852362in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.218135in}}%
\pgfpathlineto{\pgfqpoint{1.904888in}{1.212087in}}%
\pgfpathlineto{\pgfqpoint{1.933179in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{1.942151in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{1.199774in}}%
\pgfpathlineto{\pgfqpoint{1.959471in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.967838in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{1.976022in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.984029in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{2.028761in}{1.175958in}}%
\pgfpathlineto{\pgfqpoint{2.042552in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{2.081102in}{1.157004in}}%
\pgfpathlineto{\pgfqpoint{2.087156in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{2.093113in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{1.145424in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{2.121548in}{1.140705in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{2.137622in}{1.133752in}}%
\pgfpathlineto{\pgfqpoint{2.142829in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{2.182057in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{2.191250in}{1.106431in}}%
\pgfpathlineto{\pgfqpoint{2.204628in}{1.098011in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{1.071039in}}%
\pgfpathlineto{\pgfqpoint{2.249938in}{1.064840in}}%
\pgfpathlineto{\pgfqpoint{2.272510in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{2.345227in}{0.958702in}}%
\pgfpathlineto{\pgfqpoint{2.348217in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{2.354127in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{2.376871in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{2.398305in}{0.871657in}}%
\pgfpathlineto{\pgfqpoint{2.425897in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{2.435444in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{2.471358in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{2.477723in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{2.494181in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{2.504110in}{0.627914in}}%
\pgfpathlineto{\pgfqpoint{2.511867in}{0.607123in}}%
\pgfpathlineto{\pgfqpoint{2.563736in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{2.609105in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653780in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389331in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.389331in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246623in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.246623in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790109in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941070in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048180in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131260in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199141in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256534in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306250in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350103in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647402in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798363in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905472in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988553in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056434in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113827in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163543in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207396in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504694in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655656in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.454762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.688979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.923196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.157413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.391630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{0.725239in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{0.848004in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{0.915820in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{1.091938in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{1.150737in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{1.273077in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{1.287865in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.365903in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{1.374851in}}%
\pgfpathlineto{\pgfqpoint{3.881444in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{1.395071in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{3.916929in}{1.408378in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{3.988553in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.466050in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.472040in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{1.492452in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{1.495247in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{1.504053in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{1.514046in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{1.518851in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.524749in}}%
\pgfpathlineto{\pgfqpoint{4.151723in}{1.535124in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{1.543991in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.545494in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.549069in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{1.550432in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{1.553686in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{1.556546in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{1.559816in}}%
\pgfpathlineto{\pgfqpoint{4.255817in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{4.298659in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{1.568054in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{4.333408in}{1.565454in}}%
\pgfpathlineto{\pgfqpoint{4.365189in}{1.558876in}}%
\pgfpathlineto{\pgfqpoint{4.368559in}{1.557530in}}%
\pgfpathlineto{\pgfqpoint{4.375208in}{1.556942in}}%
\pgfpathlineto{\pgfqpoint{4.438670in}{1.540844in}}%
\pgfpathlineto{\pgfqpoint{4.444186in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{4.460259in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{4.462872in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{4.468043in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{4.488038in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{4.495268in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{4.516151in}{1.518433in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{4.522860in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{4.529450in}{1.513585in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{4.548547in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{4.572576in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{4.596968in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{4.602377in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{4.609469in}{1.480416in}}%
\pgfpathlineto{\pgfqpoint{4.628303in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{4.634922in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{4.649399in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{4.660281in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{4.664850in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{4.672341in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{4.676765in}{1.443264in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.441957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{0.767470in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{1.014324in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{1.094279in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{1.119977in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{1.180998in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{1.248286in}}%
\pgfpathlineto{\pgfqpoint{3.600335in}{1.260496in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{3.730482in}{1.327249in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{1.336762in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.349527in}}%
\pgfpathlineto{\pgfqpoint{3.813562in}{1.366905in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{1.373271in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{1.384663in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{1.415534in}}%
\pgfpathlineto{\pgfqpoint{3.949325in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{3.988553in}{1.432190in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{1.435085in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{1.446993in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{1.449336in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{4.093327in}{1.451732in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{4.151723in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{4.163543in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.448011in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.447674in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{1.442146in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{1.440616in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{1.436155in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{1.433099in}}%
\pgfpathlineto{\pgfqpoint{4.282109in}{1.429606in}}%
\pgfpathlineto{\pgfqpoint{4.340709in}{1.415534in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{1.414246in}}%
\pgfpathlineto{\pgfqpoint{4.354894in}{1.411224in}}%
\pgfpathlineto{\pgfqpoint{4.368559in}{1.406515in}}%
\pgfpathlineto{\pgfqpoint{4.375208in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{4.424512in}{1.386044in}}%
\pgfpathlineto{\pgfqpoint{4.483139in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{4.507014in}{1.341200in}}%
\pgfpathlineto{\pgfqpoint{4.511611in}{1.337798in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{4.533779in}{1.321528in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{4.548547in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{4.558748in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{4.568677in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{4.578348in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{4.596968in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{4.604163in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{4.616429in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{4.624949in}{1.234583in}}%
\pgfpathlineto{\pgfqpoint{4.631627in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{1.170756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{0.953090in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{1.005758in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{1.153392in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{1.236979in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{1.248371in}}%
\pgfpathlineto{\pgfqpoint{3.511266in}{1.265593in}}%
\pgfpathlineto{\pgfqpoint{3.540292in}{1.281629in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{1.314852in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{1.328496in}}%
\pgfpathlineto{\pgfqpoint{3.669973in}{1.336762in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{1.360291in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{1.369090in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{1.372015in}}%
\pgfpathlineto{\pgfqpoint{3.842216in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{3.868821in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{3.881444in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{1.368292in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.367152in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{1.363485in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{1.361867in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.348349in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.347991in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{4.071633in}{1.338814in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{1.335397in}}%
\pgfpathlineto{\pgfqpoint{4.100287in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{4.126892in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{1.314390in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{1.312977in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.309263in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.308747in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{1.306083in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{1.290532in}}%
\pgfpathlineto{\pgfqpoint{4.237197in}{1.287865in}}%
\pgfpathlineto{\pgfqpoint{4.251249in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{4.273550in}{1.273958in}}%
\pgfpathlineto{\pgfqpoint{4.286316in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{4.294590in}{1.264428in}}%
\pgfpathlineto{\pgfqpoint{4.302684in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{4.310606in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{1.252061in}}%
\pgfpathlineto{\pgfqpoint{4.325962in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{4.340709in}{1.241846in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{4.347869in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{4.354894in}{1.233683in}}%
\pgfpathlineto{\pgfqpoint{4.388159in}{1.212947in}}%
\pgfpathlineto{\pgfqpoint{4.394470in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{4.400675in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{4.412784in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{4.418694in}{1.189789in}}%
\pgfpathlineto{\pgfqpoint{4.454978in}{1.157919in}}%
\pgfpathlineto{\pgfqpoint{4.462872in}{1.149147in}}%
\pgfpathlineto{\pgfqpoint{4.470602in}{1.141754in}}%
\pgfpathlineto{\pgfqpoint{4.500011in}{1.107528in}}%
\pgfpathlineto{\pgfqpoint{4.513888in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{4.518401in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{4.527266in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{4.533779in}{1.061264in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{4.572576in}{0.998201in}}%
\pgfpathlineto{\pgfqpoint{4.624949in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{4.636559in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{4.657204in}{0.822098in}}%
\pgfpathlineto{\pgfqpoint{4.672341in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{0.773315in}}%
\pgfpathlineto{\pgfqpoint{4.678228in}{0.773315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709926in}{0.925677in}}%
\pgfpathlineto{\pgfqpoint{2.915383in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{3.041132in}{1.098011in}}%
\pgfpathlineto{\pgfqpoint{3.137719in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{3.222442in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{3.290202in}{1.231360in}}%
\pgfpathlineto{\pgfqpoint{3.343845in}{1.257388in}}%
\pgfpathlineto{\pgfqpoint{3.390724in}{1.271157in}}%
\pgfpathlineto{\pgfqpoint{3.435657in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{3.476116in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{3.570094in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{3.623373in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{3.647402in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{3.693317in}{1.275528in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{1.269162in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{1.263867in}}%
\pgfpathlineto{\pgfqpoint{3.765967in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{3.828165in}{1.245394in}}%
\pgfpathlineto{\pgfqpoint{3.855756in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{3.893652in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{3.905472in}{1.222982in}}%
\pgfpathlineto{\pgfqpoint{3.928044in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{3.938837in}{1.214295in}}%
\pgfpathlineto{\pgfqpoint{3.959526in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{3.969455in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{3.979126in}{1.202570in}}%
\pgfpathlineto{\pgfqpoint{3.997746in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{4.006718in}{1.195147in}}%
\pgfpathlineto{\pgfqpoint{4.015479in}{1.194415in}}%
\pgfpathlineto{\pgfqpoint{4.024038in}{1.190057in}}%
\pgfpathlineto{\pgfqpoint{4.032405in}{1.188975in}}%
\pgfpathlineto{\pgfqpoint{4.040588in}{1.184400in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{4.064111in}{1.178708in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{1.172676in}}%
\pgfpathlineto{\pgfqpoint{4.086235in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{4.107119in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{4.120417in}{1.160376in}}%
\pgfpathlineto{\pgfqpoint{4.133257in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{4.139514in}{1.153448in}}%
\pgfpathlineto{\pgfqpoint{4.157680in}{1.144317in}}%
\pgfpathlineto{\pgfqpoint{4.169316in}{1.141615in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{1.138022in}}%
\pgfpathlineto{\pgfqpoint{4.180599in}{1.136664in}}%
\pgfpathlineto{\pgfqpoint{4.186115in}{1.133264in}}%
\pgfpathlineto{\pgfqpoint{4.191550in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{4.202189in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{4.207396in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{4.212531in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{4.217597in}{1.119658in}}%
\pgfpathlineto{\pgfqpoint{4.222595in}{1.115542in}}%
\pgfpathlineto{\pgfqpoint{4.227526in}{1.114133in}}%
\pgfpathlineto{\pgfqpoint{4.282109in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{4.310606in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{4.322182in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{4.333408in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{4.351398in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{4.391328in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{4.412784in}{0.942093in}}%
\pgfpathlineto{\pgfqpoint{4.421614in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{4.427387in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{4.460259in}{0.861792in}}%
\pgfpathlineto{\pgfqpoint{4.475668in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{4.490464in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{4.502360in}{0.774180in}}%
\pgfpathlineto{\pgfqpoint{4.516151in}{0.743129in}}%
\pgfpathlineto{\pgfqpoint{4.525069in}{0.721355in}}%
\pgfpathlineto{\pgfqpoint{4.540180in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{4.560755in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{4.572576in}{0.596406in}}%
\pgfpathlineto{\pgfqpoint{4.612965in}{0.475722in}}%
\pgfpathlineto{\pgfqpoint{4.628303in}{0.426083in}}%
\pgfpathlineto{\pgfqpoint{4.654102in}{0.339648in}}%
\pgfpathlineto{\pgfqpoint{4.665450in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{4.665450in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718346in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453898in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.453898in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.311190in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.311190in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854676in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005637in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112746in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195827in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263708in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321101in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370817in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414670in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711968in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862930in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970039in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.053120in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121001in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.178394in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228110in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.271963in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569261in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720223in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.571870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.923196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.274521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{0.487138in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{0.752402in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{1.055567in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{1.072949in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{1.115773in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{1.136434in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.147008in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{1.181317in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{1.219653in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{1.246464in}}%
\pgfpathlineto{\pgfqpoint{5.906783in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{1.298742in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{1.334623in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{6.053120in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{1.390446in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{1.462389in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{1.472974in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{1.504442in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{1.513121in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.524001in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{1.527284in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{1.535725in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{1.551320in}}%
\pgfpathlineto{\pgfqpoint{6.306507in}{1.568370in}}%
\pgfpathlineto{\pgfqpoint{6.329356in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{6.338117in}{1.574308in}}%
\pgfpathlineto{\pgfqpoint{6.346676in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{6.355043in}{1.573886in}}%
\pgfpathlineto{\pgfqpoint{6.363226in}{1.572307in}}%
\pgfpathlineto{\pgfqpoint{6.386749in}{1.569460in}}%
\pgfpathlineto{\pgfqpoint{6.390529in}{1.567416in}}%
\pgfpathlineto{\pgfqpoint{6.397975in}{1.566608in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{1.548140in}}%
\pgfpathlineto{\pgfqpoint{6.480318in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{6.489078in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{6.494806in}{1.542703in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{1.542964in}}%
\pgfpathlineto{\pgfqpoint{6.506005in}{1.539750in}}%
\pgfpathlineto{\pgfqpoint{6.511480in}{1.538914in}}%
\pgfpathlineto{\pgfqpoint{6.516876in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{6.519545in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{6.527439in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{6.532610in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{6.552605in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{6.555031in}{1.526929in}}%
\pgfpathlineto{\pgfqpoint{6.559835in}{1.525119in}}%
\pgfpathlineto{\pgfqpoint{6.580718in}{1.518433in}}%
\pgfpathlineto{\pgfqpoint{6.582968in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{6.587427in}{1.515846in}}%
\pgfpathlineto{\pgfqpoint{6.594017in}{1.513585in}}%
\pgfpathlineto{\pgfqpoint{6.606856in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{6.613114in}{1.506820in}}%
\pgfpathlineto{\pgfqpoint{6.637143in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{6.652342in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{6.661535in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{6.666944in}{1.483765in}}%
\pgfpathlineto{\pgfqpoint{6.674036in}{1.480416in}}%
\pgfpathlineto{\pgfqpoint{6.692870in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{6.699489in}{1.467099in}}%
\pgfpathlineto{\pgfqpoint{6.710797in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{6.713965in}{1.459259in}}%
\pgfpathlineto{\pgfqpoint{6.724848in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{6.729417in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{6.736908in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{6.741332in}{1.443264in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.441957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{0.724989in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{0.837922in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{0.953931in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{1.121751in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{1.134555in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{1.213961in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{1.232302in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{1.256016in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.262080in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{1.285462in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{1.327608in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{1.364708in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{1.380724in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{1.399178in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{1.420669in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{1.421806in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{6.136200in}{1.432873in}}%
\pgfpathlineto{\pgfqpoint{6.143573in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{6.197824in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{1.445074in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{1.444896in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{1.445074in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{1.444717in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{1.442146in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{6.292093in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{6.338117in}{1.429121in}}%
\pgfpathlineto{\pgfqpoint{6.350883in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{6.363226in}{1.423192in}}%
\pgfpathlineto{\pgfqpoint{6.375173in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{6.386749in}{1.418015in}}%
\pgfpathlineto{\pgfqpoint{6.390529in}{1.415851in}}%
\pgfpathlineto{\pgfqpoint{6.405276in}{1.412251in}}%
\pgfpathlineto{\pgfqpoint{6.408873in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{6.412436in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{6.422925in}{1.406515in}}%
\pgfpathlineto{\pgfqpoint{6.426356in}{1.406515in}}%
\pgfpathlineto{\pgfqpoint{6.433126in}{1.402978in}}%
\pgfpathlineto{\pgfqpoint{6.443055in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{6.446306in}{1.398738in}}%
\pgfpathlineto{\pgfqpoint{6.452726in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{6.474360in}{1.388483in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{1.387719in}}%
\pgfpathlineto{\pgfqpoint{6.483261in}{1.384488in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{6.500448in}{1.376590in}}%
\pgfpathlineto{\pgfqpoint{6.503237in}{1.375832in}}%
\pgfpathlineto{\pgfqpoint{6.508753in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{6.514188in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{6.542742in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{6.550164in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{6.571581in}{1.336762in}}%
\pgfpathlineto{\pgfqpoint{6.578455in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{6.585204in}{1.326705in}}%
\pgfpathlineto{\pgfqpoint{6.615177in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{6.627319in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{6.635199in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{6.652342in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{6.665150in}{1.254757in}}%
\pgfpathlineto{\pgfqpoint{6.702755in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{6.724848in}{1.184100in}}%
\pgfpathlineto{\pgfqpoint{6.730927in}{1.176660in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.162260in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{1.162260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{0.813636in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{1.113049in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{1.166260in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{1.202150in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{1.216411in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{5.634661in}{1.264366in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{1.300603in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{1.309263in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{1.316661in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.320919in}}%
\pgfpathlineto{\pgfqpoint{5.795049in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{1.340787in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{5.892731in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{1.360102in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{5.992611in}{1.359436in}}%
\pgfpathlineto{\pgfqpoint{6.003403in}{1.356782in}}%
\pgfpathlineto{\pgfqpoint{6.013892in}{1.356173in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{6.053120in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{1.348468in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{1.341062in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{1.341880in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{1.337209in}}%
\pgfpathlineto{\pgfqpoint{6.121001in}{1.335089in}}%
\pgfpathlineto{\pgfqpoint{6.128678in}{1.334153in}}%
\pgfpathlineto{\pgfqpoint{6.150802in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{6.178394in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{6.197824in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{6.204081in}{1.314390in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{1.311524in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{1.307165in}}%
\pgfpathlineto{\pgfqpoint{6.228110in}{1.307432in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{6.239567in}{1.302398in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{1.298742in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{1.297785in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{1.293419in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{1.288641in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{6.292093in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{6.315816in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{6.324897in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{6.342421in}{1.263678in}}%
\pgfpathlineto{\pgfqpoint{6.355043in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{6.363226in}{1.254682in}}%
\pgfpathlineto{\pgfqpoint{6.405276in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{6.408873in}{1.230400in}}%
\pgfpathlineto{\pgfqpoint{6.412436in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{6.419461in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{6.462152in}{1.196580in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{6.491953in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{6.500448in}{1.164521in}}%
\pgfpathlineto{\pgfqpoint{6.537711in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{6.552605in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{6.564578in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{6.600492in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{6.606856in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{6.619268in}{1.013296in}}%
\pgfpathlineto{\pgfqpoint{6.652342in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{6.670507in}{0.915996in}}%
\pgfpathlineto{\pgfqpoint{6.732431in}{0.774748in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{0.749855in}}%
\pgfpathlineto{\pgfqpoint{6.742795in}{0.749855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774493in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{4.979950in}{1.001578in}}%
\pgfpathlineto{\pgfqpoint{5.105699in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{5.202286in}{1.136434in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{1.180354in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{1.205617in}}%
\pgfpathlineto{\pgfqpoint{5.408412in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{5.455291in}{1.250044in}}%
\pgfpathlineto{\pgfqpoint{5.500224in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{5.540682in}{1.276024in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{5.604859in}{1.288255in}}%
\pgfpathlineto{\pgfqpoint{5.664902in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{5.687940in}{1.278435in}}%
\pgfpathlineto{\pgfqpoint{5.711968in}{1.279829in}}%
\pgfpathlineto{\pgfqpoint{5.734540in}{1.272392in}}%
\pgfpathlineto{\pgfqpoint{5.757884in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{5.775951in}{1.262725in}}%
\pgfpathlineto{\pgfqpoint{5.813214in}{1.257174in}}%
\pgfpathlineto{\pgfqpoint{5.830534in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{5.862930in}{1.244115in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{1.242518in}}%
\pgfpathlineto{\pgfqpoint{5.920323in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{5.933388in}{1.228299in}}%
\pgfpathlineto{\pgfqpoint{5.946010in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{5.958219in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{5.970039in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{1.200214in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{1.196107in}}%
\pgfpathlineto{\pgfqpoint{6.062313in}{1.192411in}}%
\pgfpathlineto{\pgfqpoint{6.071285in}{1.188701in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{6.088605in}{1.183495in}}%
\pgfpathlineto{\pgfqpoint{6.096972in}{1.182262in}}%
\pgfpathlineto{\pgfqpoint{6.105155in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{6.157894in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{6.171685in}{1.156592in}}%
\pgfpathlineto{\pgfqpoint{6.184984in}{1.153557in}}%
\pgfpathlineto{\pgfqpoint{6.191459in}{1.149683in}}%
\pgfpathlineto{\pgfqpoint{6.204081in}{1.146191in}}%
\pgfpathlineto{\pgfqpoint{6.210235in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{1.140987in}}%
\pgfpathlineto{\pgfqpoint{6.222247in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{6.233883in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{6.245166in}{1.128645in}}%
\pgfpathlineto{\pgfqpoint{6.250682in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{6.256117in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{6.266756in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{6.271963in}{1.116688in}}%
\pgfpathlineto{\pgfqpoint{6.277098in}{1.113292in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{1.111317in}}%
\pgfpathlineto{\pgfqpoint{6.287162in}{1.107933in}}%
\pgfpathlineto{\pgfqpoint{6.296960in}{1.103140in}}%
\pgfpathlineto{\pgfqpoint{6.301764in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{6.311190in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{6.320384in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{6.338117in}{1.077796in}}%
\pgfpathlineto{\pgfqpoint{6.346676in}{1.071317in}}%
\pgfpathlineto{\pgfqpoint{6.371233in}{1.051653in}}%
\pgfpathlineto{\pgfqpoint{6.397975in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{6.429756in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{6.439774in}{0.981065in}}%
\pgfpathlineto{\pgfqpoint{6.455895in}{0.959952in}}%
\pgfpathlineto{\pgfqpoint{6.474360in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{6.477351in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{0.914630in}}%
\pgfpathlineto{\pgfqpoint{6.497638in}{0.896361in}}%
\pgfpathlineto{\pgfqpoint{6.506005in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{6.519545in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{6.540235in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{6.571581in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{6.582968in}{0.718873in}}%
\pgfpathlineto{\pgfqpoint{6.594017in}{0.691460in}}%
\pgfpathlineto{\pgfqpoint{6.615177in}{0.636592in}}%
\pgfpathlineto{\pgfqpoint{6.668730in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{6.722186in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{6.722186in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782913in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E\sim k^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.785039in,y=0.030969in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164474in,y=1.462994in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> grid_spec_visc1024.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.881890in}{3.096850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.881890in}{3.096850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.096850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238740in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000778in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706098in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840287in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009344in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069683in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120699in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164891in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203871in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468136in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602325in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697533in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771382in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831721in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882737in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926929in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965909in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230175in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364363in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459571in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533420in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593759in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.720450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=1.681320in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.894959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.855828in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.069467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.030336in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.243975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.204844in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.418483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.379353in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.592991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.553861in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.767500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.728369in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=2.902877in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.651007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.681736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.703539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.772983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.825515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.856244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.878047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.947491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.000023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.030752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.052555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.121999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.174531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.205261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.227063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.296507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.349039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.379769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.401572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.471015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.523548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.554277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.576080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.645524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.698056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.728785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.750588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.820032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.872564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.903293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.925096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.056971in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{2.102681in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{2.230490in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{2.252564in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{2.311267in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{2.374945in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{2.416409in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{2.447681in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{2.536412in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{2.554781in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{2.567567in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{2.586672in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{2.598824in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{1.745581in}{2.650651in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.664528in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{2.689224in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{2.702293in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{2.716468in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{2.747395in}}%
\pgfpathlineto{\pgfqpoint{1.864515in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{2.786209in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{2.800224in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{2.808601in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{2.827255in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{2.828958in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{2.834479in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{2.839624in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{2.844167in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{2.848972in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{2.854699in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{2.855177in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{2.860024in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{2.862660in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{2.861573in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{2.861792in}}%
\pgfpathlineto{\pgfqpoint{2.050610in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{2.853976in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{2.853001in}}%
\pgfpathlineto{\pgfqpoint{2.106170in}{2.843614in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{2.829294in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{2.829629in}}%
\pgfpathlineto{\pgfqpoint{2.151114in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{2.158901in}{2.825160in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{2.171486in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{2.173947in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{2.178814in}{2.817723in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{2.185982in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{2.810773in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{2.793540in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{2.791358in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{2.791910in}}%
\pgfpathlineto{\pgfqpoint{2.252179in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{2.254109in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{2.261717in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{2.290514in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{2.772627in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{2.701210in}}%
\pgfpathlineto{\pgfqpoint{2.459571in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{2.697294in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{2.671024in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{2.558890in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{2.564963in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{2.566464in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{2.570186in}{2.622704in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{2.583963in}{2.609903in}}%
\pgfpathlineto{\pgfqpoint{2.598551in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.580138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{1.658058in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{1.849650in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{1.921534in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{2.012084in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.096574in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.220435in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{2.271082in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{2.321191in}}%
\pgfpathlineto{\pgfqpoint{1.399418in}{2.373860in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{2.396377in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{2.409651in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{2.432301in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{2.451698in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{2.494319in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{2.521044in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{2.532137in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{2.544732in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{2.559993in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{2.574355in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{2.586672in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{2.601580in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{2.611700in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{2.633651in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.637539in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{2.646278in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{2.666565in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.679710in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{2.681851in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{2.688797in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{2.701754in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{2.701573in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{2.705107in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.709141in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.712971in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{2.710920in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{2.714206in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{2.711716in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{2.713591in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{2.714206in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.711557in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{2.712659in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{1.956586in}{2.709793in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{2.708483in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{2.709141in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{2.706645in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{2.706982in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{2.703889in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{2.704064in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{2.675236in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{2.671832in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{2.669382in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{2.668268in}}%
\pgfpathlineto{\pgfqpoint{2.087607in}{2.665988in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{2.093911in}{2.663936in}}%
\pgfpathlineto{\pgfqpoint{2.106170in}{2.660594in}}%
\pgfpathlineto{\pgfqpoint{2.109165in}{2.658388in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{2.658388in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{2.653773in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{2.653433in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{2.650296in}}%
\pgfpathlineto{\pgfqpoint{2.137713in}{2.649221in}}%
\pgfpathlineto{\pgfqpoint{2.217525in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{2.614605in}}%
\pgfpathlineto{\pgfqpoint{2.226012in}{2.612875in}}%
\pgfpathlineto{\pgfqpoint{2.230175in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{2.232237in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{2.238347in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{2.248286in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{2.254109in}{2.600215in}}%
\pgfpathlineto{\pgfqpoint{2.265457in}{2.595232in}}%
\pgfpathlineto{\pgfqpoint{2.269155in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{2.278222in}{2.589024in}}%
\pgfpathlineto{\pgfqpoint{2.287048in}{2.584160in}}%
\pgfpathlineto{\pgfqpoint{2.288785in}{2.584160in}}%
\pgfpathlineto{\pgfqpoint{2.292233in}{2.582000in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{2.579868in}}%
\pgfpathlineto{\pgfqpoint{2.305674in}{2.575700in}}%
\pgfpathlineto{\pgfqpoint{2.312196in}{2.572788in}}%
\pgfpathlineto{\pgfqpoint{2.315409in}{2.570580in}}%
\pgfpathlineto{\pgfqpoint{2.326415in}{2.565307in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{2.331022in}{2.563204in}}%
\pgfpathlineto{\pgfqpoint{2.335566in}{2.560576in}}%
\pgfpathlineto{\pgfqpoint{2.340049in}{2.558335in}}%
\pgfpathlineto{\pgfqpoint{2.345933in}{2.554906in}}%
\pgfpathlineto{\pgfqpoint{2.348836in}{2.554024in}}%
\pgfpathlineto{\pgfqpoint{2.354567in}{2.550787in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{2.550522in}}%
\pgfpathlineto{\pgfqpoint{2.358800in}{2.548505in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{2.535608in}}%
\pgfpathlineto{\pgfqpoint{2.387012in}{2.533312in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{2.529205in}}%
\pgfpathlineto{\pgfqpoint{2.404566in}{2.523358in}}%
\pgfpathlineto{\pgfqpoint{2.417734in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{2.422396in}{2.512775in}}%
\pgfpathlineto{\pgfqpoint{2.425849in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{2.505443in}}%
\pgfpathlineto{\pgfqpoint{2.477682in}{2.476496in}}%
\pgfpathlineto{\pgfqpoint{2.483505in}{2.471770in}}%
\pgfpathlineto{\pgfqpoint{2.488281in}{2.468707in}}%
\pgfpathlineto{\pgfqpoint{2.553484in}{2.413309in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{2.564210in}{2.403072in}}%
\pgfpathlineto{\pgfqpoint{2.570186in}{2.397184in}}%
\pgfpathlineto{\pgfqpoint{2.579674in}{2.388132in}}%
\pgfpathlineto{\pgfqpoint{2.590990in}{2.376806in}}%
\pgfpathlineto{\pgfqpoint{2.593069in}{2.375079in}}%
\pgfpathlineto{\pgfqpoint{2.600583in}{2.368044in}}%
\pgfpathlineto{\pgfqpoint{2.603943in}{2.364574in}}%
\pgfpathlineto{\pgfqpoint{2.605277in}{2.363799in}}%
\pgfpathlineto{\pgfqpoint{2.611870in}{2.357628in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.355397in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{2.355397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{1.735521in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{1.955400in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{2.032005in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.202561in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{2.242212in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{2.288522in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.323083in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{2.373997in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{2.394632in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{2.419984in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{2.447164in}}%
\pgfpathlineto{\pgfqpoint{1.399418in}{2.467128in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{2.490314in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{2.499696in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{2.536092in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{2.548641in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{2.554277in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{2.569863in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{2.579597in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{2.583044in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{2.594492in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{2.610507in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{2.608062in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{2.609903in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{2.609294in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.601580in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{1.745581in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.592612in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{2.592840in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{2.590605in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{2.586093in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.584415in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{2.579234in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{2.579416in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{2.573282in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{2.566607in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{2.563091in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{2.561615in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.553003in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.551315in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{2.546990in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{2.540913in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{2.539850in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{2.535931in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{2.533810in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{2.529380in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{1.956586in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{2.512556in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{2.509426in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{2.506636in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{2.502499in}}%
\pgfpathlineto{\pgfqpoint{2.016925in}{2.496516in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{2.493196in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{2.490607in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{2.486705in}}%
\pgfpathlineto{\pgfqpoint{2.050610in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{2.479604in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{2.477198in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{2.474713in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.473623in}}%
\pgfpathlineto{\pgfqpoint{2.074627in}{2.469484in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{2.465107in}}%
\pgfpathlineto{\pgfqpoint{2.087607in}{2.462608in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{2.463030in}}%
\pgfpathlineto{\pgfqpoint{2.093911in}{2.460024in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{2.449213in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{2.446643in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{2.445591in}}%
\pgfpathlineto{\pgfqpoint{2.129404in}{2.442893in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{2.151114in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{2.153730in}{2.432301in}}%
\pgfpathlineto{\pgfqpoint{2.158901in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{2.427072in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{2.171486in}{2.423611in}}%
\pgfpathlineto{\pgfqpoint{2.173947in}{2.421456in}}%
\pgfpathlineto{\pgfqpoint{2.178814in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{2.417338in}}%
\pgfpathlineto{\pgfqpoint{2.190677in}{2.414596in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{2.412246in}}%
\pgfpathlineto{\pgfqpoint{2.197596in}{2.411002in}}%
\pgfpathlineto{\pgfqpoint{2.230175in}{2.394943in}}%
\pgfpathlineto{\pgfqpoint{2.232237in}{2.394736in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{2.392420in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{2.238347in}{2.390471in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{2.390251in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{2.246322in}{2.386992in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{2.379516in}}%
\pgfpathlineto{\pgfqpoint{2.263592in}{2.377979in}}%
\pgfpathlineto{\pgfqpoint{2.270988in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{2.276429in}{2.371503in}}%
\pgfpathlineto{\pgfqpoint{2.283546in}{2.367600in}}%
\pgfpathlineto{\pgfqpoint{2.307317in}{2.354872in}}%
\pgfpathlineto{\pgfqpoint{2.310577in}{2.352557in}}%
\pgfpathlineto{\pgfqpoint{2.312196in}{2.352012in}}%
\pgfpathlineto{\pgfqpoint{2.315409in}{2.349981in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{2.331653in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{2.326475in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{2.358800in}{2.322008in}}%
\pgfpathlineto{\pgfqpoint{2.364363in}{2.317835in}}%
\pgfpathlineto{\pgfqpoint{2.368474in}{2.314920in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{2.389578in}{2.298747in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{2.228471in}}%
\pgfpathlineto{\pgfqpoint{2.467743in}{2.219184in}}%
\pgfpathlineto{\pgfqpoint{2.472750in}{2.213056in}}%
\pgfpathlineto{\pgfqpoint{2.478660in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{2.488281in}{2.192047in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{2.116499in}}%
\pgfpathlineto{\pgfqpoint{2.583252in}{2.016479in}}%
\pgfpathlineto{\pgfqpoint{2.590990in}{1.999070in}}%
\pgfpathlineto{\pgfqpoint{2.595135in}{1.990550in}}%
\pgfpathlineto{\pgfqpoint{2.603943in}{1.971073in}}%
\pgfpathlineto{\pgfqpoint{2.609906in}{1.959065in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.949731in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.949731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{1.894503in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{2.192646in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{2.276205in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{2.343335in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{2.382620in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{2.451207in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{2.481937in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{2.491769in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{2.492629in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{1.399418in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{2.498651in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{2.485462in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{2.474713in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{2.466326in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{2.454576in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{2.448195in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{2.434786in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{2.427072in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{2.425014in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{2.419237in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{2.412164in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{2.408623in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{2.401950in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{2.397284in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{2.394839in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{2.387221in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{2.386762in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{2.382620in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{2.374675in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{2.373174in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{2.363954in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.358470in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{2.352917in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{2.348086in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{2.346535in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{2.340844in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{2.339351in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{2.322547in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{2.319252in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{2.317548in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.307100in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{2.303731in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{2.299480in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{2.296885in}}%
\pgfpathlineto{\pgfqpoint{1.905570in}{2.296127in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{2.292220in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{2.291007in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{2.285077in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{2.275708in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{2.275708in}}%
\pgfpathlineto{\pgfqpoint{1.956586in}{2.271611in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{2.268932in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{2.266156in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{2.265588in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{2.262090in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{2.259664in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{2.255874in}}%
\pgfpathlineto{\pgfqpoint{1.996615in}{2.255224in}}%
\pgfpathlineto{\pgfqpoint{2.016925in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{2.241039in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{2.237160in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{2.228564in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{2.225725in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{2.222575in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{2.217912in}}%
\pgfpathlineto{\pgfqpoint{2.087607in}{2.214969in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{2.215963in}}%
\pgfpathlineto{\pgfqpoint{2.093911in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{2.203082in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{2.200571in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{2.195429in}}%
\pgfpathlineto{\pgfqpoint{2.134966in}{2.195141in}}%
\pgfpathlineto{\pgfqpoint{2.156325in}{2.184462in}}%
\pgfpathlineto{\pgfqpoint{2.158901in}{2.183961in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{2.180188in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{2.171486in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{2.173947in}{2.175098in}}%
\pgfpathlineto{\pgfqpoint{2.178814in}{2.173770in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{2.170244in}}%
\pgfpathlineto{\pgfqpoint{2.188338in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{2.190677in}{2.167799in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{2.165272in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{2.162437in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{2.256028in}{2.127480in}}%
\pgfpathlineto{\pgfqpoint{2.265457in}{2.121237in}}%
\pgfpathlineto{\pgfqpoint{2.269155in}{2.117712in}}%
\pgfpathlineto{\pgfqpoint{2.270988in}{2.117310in}}%
\pgfpathlineto{\pgfqpoint{2.276429in}{2.112740in}}%
\pgfpathlineto{\pgfqpoint{2.285302in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{2.290514in}{2.101200in}}%
\pgfpathlineto{\pgfqpoint{2.323308in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{2.327958in}{2.066136in}}%
\pgfpathlineto{\pgfqpoint{2.337067in}{2.056971in}}%
\pgfpathlineto{\pgfqpoint{2.341530in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{2.048168in}}%
\pgfpathlineto{\pgfqpoint{2.381821in}{1.999833in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.934277in}}%
\pgfpathlineto{\pgfqpoint{2.426992in}{1.923119in}}%
\pgfpathlineto{\pgfqpoint{2.441505in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{2.479635in}{1.803712in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{1.736140in}}%
\pgfpathlineto{\pgfqpoint{2.512942in}{1.708932in}}%
\pgfpathlineto{\pgfqpoint{2.528418in}{1.660101in}}%
\pgfpathlineto{\pgfqpoint{2.535893in}{1.635270in}}%
\pgfpathlineto{\pgfqpoint{2.541544in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{2.541544in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653780in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_3 = 5\times 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303307in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065345in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770665in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904854in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000062in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073911in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134250in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185266in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229458in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532703in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666892in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762100in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835949in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896288in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947304in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991496in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030476in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294741in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428930in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524138in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597987in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658326in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.720450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.894959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.069467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.243975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.418483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.592991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.767500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.651007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.681736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.703539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.772983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.825515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.856244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.878047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.947491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.000023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.030752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.052555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.121999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.174531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.205261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.227063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.296507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.349039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.379769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.401572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.471015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.523548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.554277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.576080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.645524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.698056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.728785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.750588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.820032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.872564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.903293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{2.925096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{2.056971in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{2.102681in}}%
\pgfpathlineto{\pgfqpoint{3.262876in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{2.230490in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{2.252564in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{2.311267in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{2.374945in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{2.416409in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{2.447681in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{2.536412in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{2.554781in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{2.567567in}}%
\pgfpathlineto{\pgfqpoint{3.740741in}{2.586672in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{2.598824in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{2.650651in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{2.664528in}}%
\pgfpathlineto{\pgfqpoint{3.844121in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{3.852096in}{2.689224in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{2.702293in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{2.716468in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{2.747395in}}%
\pgfpathlineto{\pgfqpoint{3.929082in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{2.786209in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{2.800224in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{2.808601in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{2.827255in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{2.828958in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{2.834479in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.839624in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{2.844167in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{2.848972in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{2.854699in}}%
\pgfpathlineto{\pgfqpoint{4.056966in}{2.855177in}}%
\pgfpathlineto{\pgfqpoint{4.069456in}{2.860024in}}%
\pgfpathlineto{\pgfqpoint{4.085409in}{2.862660in}}%
\pgfpathlineto{\pgfqpoint{4.093106in}{2.861573in}}%
\pgfpathlineto{\pgfqpoint{4.104325in}{2.861792in}}%
\pgfpathlineto{\pgfqpoint{4.115177in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{4.129114in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{2.853976in}}%
\pgfpathlineto{\pgfqpoint{4.142487in}{2.853001in}}%
\pgfpathlineto{\pgfqpoint{4.170737in}{2.843614in}}%
\pgfpathlineto{\pgfqpoint{4.176700in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{4.210385in}{2.829294in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{2.829629in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{4.223468in}{2.825160in}}%
\pgfpathlineto{\pgfqpoint{4.228559in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{4.231076in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{4.233574in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{4.236053in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{4.238514in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{2.817723in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{4.250549in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{4.259872in}{2.810773in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{2.793540in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{2.791358in}}%
\pgfpathlineto{\pgfqpoint{4.308913in}{2.791910in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{4.318676in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{4.324398in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{4.326284in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{4.358510in}{2.772627in}}%
\pgfpathlineto{\pgfqpoint{4.494965in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{4.522063in}{2.701210in}}%
\pgfpathlineto{\pgfqpoint{4.524138in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{4.525170in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{4.528249in}{2.697294in}}%
\pgfpathlineto{\pgfqpoint{4.568588in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{4.572186in}{2.671024in}}%
\pgfpathlineto{\pgfqpoint{4.588758in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{4.623457in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{2.622704in}}%
\pgfpathlineto{\pgfqpoint{4.642076in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{4.648530in}{2.609903in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{2.580138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{1.661764in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{1.857621in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.018732in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{2.105087in}}%
\pgfpathlineto{\pgfqpoint{3.262876in}{2.191745in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{2.227818in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{2.278642in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{2.300205in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{2.327237in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{2.354167in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{2.380147in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{2.402513in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{2.415626in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{2.457349in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{2.499696in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{2.525419in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{2.536092in}}%
\pgfpathlineto{\pgfqpoint{3.666892in}{2.547820in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{2.563316in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{2.569554in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{2.577302in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{2.589263in}}%
\pgfpathlineto{\pgfqpoint{3.740741in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{2.612875in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{3.772284in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{2.633651in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{2.636692in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{2.653773in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{2.657098in}}%
\pgfpathlineto{\pgfqpoint{3.835949in}{2.663039in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{2.674722in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{2.676253in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{2.682784in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{2.681616in}}%
\pgfpathlineto{\pgfqpoint{3.896288in}{2.687501in}}%
\pgfpathlineto{\pgfqpoint{3.903112in}{2.689011in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{2.692759in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{2.691737in}}%
\pgfpathlineto{\pgfqpoint{3.922778in}{2.694962in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{2.696910in}}%
\pgfpathlineto{\pgfqpoint{3.953162in}{2.699927in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{2.698810in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{2.696331in}}%
\pgfpathlineto{\pgfqpoint{3.991496in}{2.697866in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{2.698056in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{2.695159in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{2.694368in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{4.021153in}{2.692962in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{2.692147in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{2.690491in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{2.687719in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{2.683934in}}%
\pgfpathlineto{\pgfqpoint{4.065345in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{4.069456in}{2.682784in}}%
\pgfpathlineto{\pgfqpoint{4.077529in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{4.118717in}{2.668548in}}%
\pgfpathlineto{\pgfqpoint{4.122219in}{2.666565in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{2.665699in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{2.663039in}}%
\pgfpathlineto{\pgfqpoint{4.142487in}{2.661826in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{4.152174in}{2.657746in}}%
\pgfpathlineto{\pgfqpoint{4.155341in}{2.659025in}}%
\pgfpathlineto{\pgfqpoint{4.158478in}{2.655786in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{2.654450in}}%
\pgfpathlineto{\pgfqpoint{4.179642in}{2.649940in}}%
\pgfpathlineto{\pgfqpoint{4.182558in}{2.649221in}}%
\pgfpathlineto{\pgfqpoint{4.185448in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{4.191154in}{2.646278in}}%
\pgfpathlineto{\pgfqpoint{4.193971in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{2.638376in}}%
\pgfpathlineto{\pgfqpoint{4.218297in}{2.635404in}}%
\pgfpathlineto{\pgfqpoint{4.236053in}{2.628612in}}%
\pgfpathlineto{\pgfqpoint{4.238514in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{2.623214in}}%
\pgfpathlineto{\pgfqpoint{4.255244in}{2.620627in}}%
\pgfpathlineto{\pgfqpoint{4.259872in}{2.618492in}}%
\pgfpathlineto{\pgfqpoint{4.264437in}{2.616850in}}%
\pgfpathlineto{\pgfqpoint{4.268940in}{2.614605in}}%
\pgfpathlineto{\pgfqpoint{4.271169in}{2.614033in}}%
\pgfpathlineto{\pgfqpoint{4.275581in}{2.611106in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{4.284234in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{4.286363in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{4.294741in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{2.602254in}}%
\pgfpathlineto{\pgfqpoint{4.298853in}{2.600215in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{2.600215in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{4.308913in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{4.312853in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{4.314805in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{4.318676in}{2.590527in}}%
\pgfpathlineto{\pgfqpoint{4.371884in}{2.561385in}}%
\pgfpathlineto{\pgfqpoint{4.375144in}{2.558812in}}%
\pgfpathlineto{\pgfqpoint{4.376763in}{2.558454in}}%
\pgfpathlineto{\pgfqpoint{4.379976in}{2.556272in}}%
\pgfpathlineto{\pgfqpoint{4.389432in}{2.550257in}}%
\pgfpathlineto{\pgfqpoint{4.395589in}{2.546432in}}%
\pgfpathlineto{\pgfqpoint{4.400133in}{2.543140in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{2.540913in}}%
\pgfpathlineto{\pgfqpoint{4.413403in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{2.530253in}}%
\pgfpathlineto{\pgfqpoint{4.420551in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{4.423367in}{2.527065in}}%
\pgfpathlineto{\pgfqpoint{4.467910in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{4.472777in}{2.487012in}}%
\pgfpathlineto{\pgfqpoint{4.494965in}{2.465515in}}%
\pgfpathlineto{\pgfqpoint{4.499453in}{2.460895in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{4.523102in}{2.434172in}}%
\pgfpathlineto{\pgfqpoint{4.546142in}{2.404908in}}%
\pgfpathlineto{\pgfqpoint{4.554739in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{4.555681in}{2.391883in}}%
\pgfpathlineto{\pgfqpoint{4.560348in}{2.384660in}}%
\pgfpathlineto{\pgfqpoint{4.566775in}{2.374810in}}%
\pgfpathlineto{\pgfqpoint{4.571290in}{2.368191in}}%
\pgfpathlineto{\pgfqpoint{4.577509in}{2.357966in}}%
\pgfpathlineto{\pgfqpoint{4.583614in}{2.347894in}}%
\pgfpathlineto{\pgfqpoint{4.591301in}{2.334689in}}%
\pgfpathlineto{\pgfqpoint{4.602098in}{2.315512in}}%
\pgfpathlineto{\pgfqpoint{4.606159in}{2.307756in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{2.188664in}}%
\pgfpathlineto{\pgfqpoint{4.677740in}{2.157145in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{2.154477in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{2.154477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{1.747558in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{1.954714in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{2.034209in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.127480in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{2.249103in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{2.328737in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{2.377590in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{2.398280in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{2.422899in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{2.449716in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{2.536572in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{2.548641in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{2.552875in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{2.566821in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{2.576269in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{2.582871in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{2.594492in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{2.597408in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{2.597408in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{2.600215in}}%
\pgfpathlineto{\pgfqpoint{3.729521in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{2.596689in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{3.772284in}{2.594492in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{2.593746in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{2.586919in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{2.588383in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{2.583904in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{2.582698in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{2.578044in}}%
\pgfpathlineto{\pgfqpoint{3.835949in}{2.577766in}}%
\pgfpathlineto{\pgfqpoint{3.844121in}{2.575795in}}%
\pgfpathlineto{\pgfqpoint{3.852096in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{2.569451in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{2.564429in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{2.564869in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{2.559168in}}%
\pgfpathlineto{\pgfqpoint{3.896288in}{2.556025in}}%
\pgfpathlineto{\pgfqpoint{3.903112in}{2.555405in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{2.552358in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{2.547820in}}%
\pgfpathlineto{\pgfqpoint{3.922778in}{2.547958in}}%
\pgfpathlineto{\pgfqpoint{3.947304in}{2.537049in}}%
\pgfpathlineto{\pgfqpoint{3.953162in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{2.531967in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{2.525234in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{2.521239in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{2.520058in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{2.515982in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{2.515563in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{2.511675in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{4.021153in}{2.507578in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.505443in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{2.505443in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{2.501997in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{2.497591in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{2.497055in}}%
\pgfpathlineto{\pgfqpoint{4.056966in}{2.491769in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{2.490899in}}%
\pgfpathlineto{\pgfqpoint{4.073517in}{2.485148in}}%
\pgfpathlineto{\pgfqpoint{4.093106in}{2.475073in}}%
\pgfpathlineto{\pgfqpoint{4.104325in}{2.471393in}}%
\pgfpathlineto{\pgfqpoint{4.107982in}{2.468315in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{2.457802in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{2.454576in}}%
\pgfpathlineto{\pgfqpoint{4.145748in}{2.450713in}}%
\pgfpathlineto{\pgfqpoint{4.152174in}{2.445591in}}%
\pgfpathlineto{\pgfqpoint{4.155341in}{2.446643in}}%
\pgfpathlineto{\pgfqpoint{4.158478in}{2.443441in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{2.440096in}}%
\pgfpathlineto{\pgfqpoint{4.173732in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{4.179642in}{2.433554in}}%
\pgfpathlineto{\pgfqpoint{4.182558in}{2.432301in}}%
\pgfpathlineto{\pgfqpoint{4.185448in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{4.191154in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{4.193971in}{2.425014in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{2.423611in}}%
\pgfpathlineto{\pgfqpoint{4.205004in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{4.286363in}{2.374405in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{2.365495in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{2.363329in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{2.362857in}}%
\pgfpathlineto{\pgfqpoint{4.308913in}{2.360124in}}%
\pgfpathlineto{\pgfqpoint{4.371884in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{4.378373in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{4.394061in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{4.398626in}{2.285516in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{4.423367in}{2.257793in}}%
\pgfpathlineto{\pgfqpoint{4.471567in}{2.189912in}}%
\pgfpathlineto{\pgfqpoint{4.496093in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{4.506072in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{4.523102in}{2.091080in}}%
\pgfpathlineto{\pgfqpoint{4.545173in}{2.039229in}}%
\pgfpathlineto{\pgfqpoint{4.586196in}{1.924157in}}%
\pgfpathlineto{\pgfqpoint{4.607769in}{1.854842in}}%
\pgfpathlineto{\pgfqpoint{4.624222in}{1.797118in}}%
\pgfpathlineto{\pgfqpoint{4.627265in}{1.786484in}}%
\pgfpathlineto{\pgfqpoint{4.641351in}{1.734897in}}%
\pgfpathlineto{\pgfqpoint{4.649239in}{1.704854in}}%
\pgfpathlineto{\pgfqpoint{4.672604in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{4.672604in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{1.895713in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{2.115267in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{2.197835in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{2.278161in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{2.385132in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{2.450713in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{2.481277in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{2.481277in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{2.487623in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{2.496516in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{2.485462in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{2.483238in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{2.468707in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{2.459585in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{2.453629in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{2.439524in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{2.438367in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{2.435395in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{2.425014in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{2.421456in}}%
\pgfpathlineto{\pgfqpoint{3.666892in}{2.414035in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{2.412411in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{2.400234in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{2.396781in}}%
\pgfpathlineto{\pgfqpoint{3.729521in}{2.389810in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{2.380648in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{2.369793in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{2.362541in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{2.360451in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{2.355047in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{2.351280in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{2.344551in}}%
\pgfpathlineto{\pgfqpoint{3.835949in}{2.343946in}}%
\pgfpathlineto{\pgfqpoint{3.844121in}{2.340844in}}%
\pgfpathlineto{\pgfqpoint{3.852096in}{2.336051in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{2.333303in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{2.320917in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{2.311267in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{2.306104in}}%
\pgfpathlineto{\pgfqpoint{3.922778in}{2.305770in}}%
\pgfpathlineto{\pgfqpoint{3.947304in}{2.293413in}}%
\pgfpathlineto{\pgfqpoint{3.953162in}{2.291818in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{2.287248in}}%
\pgfpathlineto{\pgfqpoint{3.964575in}{2.285077in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{2.284190in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{2.280537in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{2.279596in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{2.273687in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{2.267834in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{2.263859in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{2.264440in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.258422in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{2.257793in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{2.254567in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{2.253905in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{2.226779in}}%
\pgfpathlineto{\pgfqpoint{4.111599in}{2.220435in}}%
\pgfpathlineto{\pgfqpoint{4.125684in}{2.213056in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{2.210859in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{2.207501in}}%
\pgfpathlineto{\pgfqpoint{4.142487in}{2.204881in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{4.152174in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{4.155341in}{2.199215in}}%
\pgfpathlineto{\pgfqpoint{4.158478in}{2.196144in}}%
\pgfpathlineto{\pgfqpoint{4.176700in}{2.187075in}}%
\pgfpathlineto{\pgfqpoint{4.188314in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{4.205004in}{2.169438in}}%
\pgfpathlineto{\pgfqpoint{4.245787in}{2.140411in}}%
\pgfpathlineto{\pgfqpoint{4.252905in}{2.135183in}}%
\pgfpathlineto{\pgfqpoint{4.255244in}{2.133573in}}%
\pgfpathlineto{\pgfqpoint{4.257566in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{4.262163in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{2.090508in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{2.087581in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{2.086982in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{2.083285in}}%
\pgfpathlineto{\pgfqpoint{4.308913in}{2.082011in}}%
\pgfpathlineto{\pgfqpoint{4.320594in}{2.068013in}}%
\pgfpathlineto{\pgfqpoint{4.322502in}{2.066215in}}%
\pgfpathlineto{\pgfqpoint{4.326284in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{4.346348in}{2.033725in}}%
\pgfpathlineto{\pgfqpoint{4.376763in}{1.985673in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{1.974333in}}%
\pgfpathlineto{\pgfqpoint{4.427548in}{1.880471in}}%
\pgfpathlineto{\pgfqpoint{4.469133in}{1.767483in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{4.514155in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{4.514155in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718346in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu_3 = 2\times 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367874in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129912in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835232in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969420in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064628in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138478in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198817in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249833in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294025in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333005in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597270in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731458in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826667in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900516in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960855in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011871in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056063in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095043in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359308in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493497in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588705in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662554in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722893in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.894959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.243975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.592991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.942008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.651007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.681736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.703539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.947491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.000023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.030752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.052555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.296507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.349039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.379769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.401572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.645524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.698056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.728785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{2.750588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{1.890189in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{2.056971in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{2.102681in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{2.181236in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{2.230490in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{2.252564in}}%
\pgfpathlineto{\pgfqpoint{5.502062in}{2.311267in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{2.359467in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{2.374945in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{2.416409in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{2.436598in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{2.447681in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{2.536412in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.554781in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{2.567567in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{2.586672in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{2.598824in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{5.874714in}{2.650651in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{2.664528in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{2.683706in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{2.689224in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{2.697103in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{2.702293in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{2.716468in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{2.743232in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{2.747395in}}%
\pgfpathlineto{\pgfqpoint{5.993649in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{6.005908in}{2.770472in}}%
\pgfpathlineto{\pgfqpoint{6.023484in}{2.786209in}}%
\pgfpathlineto{\pgfqpoint{6.040174in}{2.800224in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{2.806818in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{2.808601in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{2.827255in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{2.828958in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{2.834479in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{2.839624in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{2.844167in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{2.848972in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{2.849230in}}%
\pgfpathlineto{\pgfqpoint{6.112937in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{2.854699in}}%
\pgfpathlineto{\pgfqpoint{6.121533in}{2.855177in}}%
\pgfpathlineto{\pgfqpoint{6.134023in}{2.860024in}}%
\pgfpathlineto{\pgfqpoint{6.149976in}{2.862660in}}%
\pgfpathlineto{\pgfqpoint{6.157673in}{2.861573in}}%
\pgfpathlineto{\pgfqpoint{6.168892in}{2.861792in}}%
\pgfpathlineto{\pgfqpoint{6.179744in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{6.193681in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{6.197075in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{6.200435in}{2.853976in}}%
\pgfpathlineto{\pgfqpoint{6.207054in}{2.853001in}}%
\pgfpathlineto{\pgfqpoint{6.235304in}{2.843614in}}%
\pgfpathlineto{\pgfqpoint{6.241267in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{6.274952in}{2.829294in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{2.829629in}}%
\pgfpathlineto{\pgfqpoint{6.280247in}{2.826563in}}%
\pgfpathlineto{\pgfqpoint{6.288035in}{2.825160in}}%
\pgfpathlineto{\pgfqpoint{6.293126in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{6.295643in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{6.298141in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{6.300620in}{2.820032in}}%
\pgfpathlineto{\pgfqpoint{6.303080in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{6.307947in}{2.817723in}}%
\pgfpathlineto{\pgfqpoint{6.312744in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{6.315116in}{2.814532in}}%
\pgfpathlineto{\pgfqpoint{6.324439in}{2.810773in}}%
\pgfpathlineto{\pgfqpoint{6.369492in}{2.793540in}}%
\pgfpathlineto{\pgfqpoint{6.371492in}{2.791358in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{2.791910in}}%
\pgfpathlineto{\pgfqpoint{6.381313in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{6.383243in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{6.388965in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{6.390851in}{2.785015in}}%
\pgfpathlineto{\pgfqpoint{6.396445in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{6.419647in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{6.423077in}{2.772627in}}%
\pgfpathlineto{\pgfqpoint{6.559532in}{2.714359in}}%
\pgfpathlineto{\pgfqpoint{6.585587in}{2.700663in}}%
\pgfpathlineto{\pgfqpoint{6.586630in}{2.701210in}}%
\pgfpathlineto{\pgfqpoint{6.588705in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{6.589737in}{2.699371in}}%
\pgfpathlineto{\pgfqpoint{6.592816in}{2.697294in}}%
\pgfpathlineto{\pgfqpoint{6.633155in}{2.673684in}}%
\pgfpathlineto{\pgfqpoint{6.636752in}{2.671024in}}%
\pgfpathlineto{\pgfqpoint{6.653325in}{2.659657in}}%
\pgfpathlineto{\pgfqpoint{6.688024in}{2.632760in}}%
\pgfpathlineto{\pgfqpoint{6.694097in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{6.695597in}{2.626206in}}%
\pgfpathlineto{\pgfqpoint{6.699320in}{2.622704in}}%
\pgfpathlineto{\pgfqpoint{6.706642in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{6.713097in}{2.609903in}}%
\pgfpathlineto{\pgfqpoint{6.727684in}{2.595964in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.580138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{1.649088in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{1.835611in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{1.910648in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{2.000401in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{2.083914in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{2.132920in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{2.174531in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{2.207623in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{2.257793in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{2.279596in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{2.361744in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{2.384660in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{2.397784in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{2.440096in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{2.501238in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{5.717373in}{2.522594in}}%
\pgfpathlineto{\pgfqpoint{5.731458in}{2.535285in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{2.550920in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.565634in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{2.578412in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{2.593746in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.609903in}}%
\pgfpathlineto{\pgfqpoint{5.836850in}{2.620627in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{2.628137in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{2.632310in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{2.642034in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{2.657098in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{2.669934in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{2.673945in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{2.689860in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{2.690491in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{2.706306in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{2.707151in}}%
\pgfpathlineto{\pgfqpoint{5.987345in}{2.711239in}}%
\pgfpathlineto{\pgfqpoint{5.999835in}{2.714816in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{2.722877in}}%
\pgfpathlineto{\pgfqpoint{6.023484in}{2.721499in}}%
\pgfpathlineto{\pgfqpoint{6.034704in}{2.725691in}}%
\pgfpathlineto{\pgfqpoint{6.040174in}{2.725691in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{2.727511in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{2.725954in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{2.729789in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{2.727511in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{2.729163in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{2.727383in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{2.729289in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{2.726216in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{2.727254in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{2.724498in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{2.725296in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{6.112937in}{2.722053in}}%
\pgfpathlineto{\pgfqpoint{6.142096in}{2.708977in}}%
\pgfpathlineto{\pgfqpoint{6.149976in}{2.705451in}}%
\pgfpathlineto{\pgfqpoint{6.193681in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{6.197075in}{2.681381in}}%
\pgfpathlineto{\pgfqpoint{6.200435in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{6.210315in}{2.673945in}}%
\pgfpathlineto{\pgfqpoint{6.250015in}{2.655121in}}%
\pgfpathlineto{\pgfqpoint{6.255721in}{2.653433in}}%
\pgfpathlineto{\pgfqpoint{6.261331in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{6.264100in}{2.649581in}}%
\pgfpathlineto{\pgfqpoint{6.274952in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{6.280247in}{2.641236in}}%
\pgfpathlineto{\pgfqpoint{6.290590in}{2.637539in}}%
\pgfpathlineto{\pgfqpoint{6.293126in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{6.295643in}{2.635835in}}%
\pgfpathlineto{\pgfqpoint{6.298141in}{2.633651in}}%
\pgfpathlineto{\pgfqpoint{6.300620in}{2.633207in}}%
\pgfpathlineto{\pgfqpoint{6.303080in}{2.630944in}}%
\pgfpathlineto{\pgfqpoint{6.307947in}{2.630020in}}%
\pgfpathlineto{\pgfqpoint{6.312744in}{2.627178in}}%
\pgfpathlineto{\pgfqpoint{6.319811in}{2.624725in}}%
\pgfpathlineto{\pgfqpoint{6.322133in}{2.622190in}}%
\pgfpathlineto{\pgfqpoint{6.326730in}{2.621151in}}%
\pgfpathlineto{\pgfqpoint{6.365456in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{6.367480in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{6.369492in}{2.600901in}}%
\pgfpathlineto{\pgfqpoint{6.371492in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{2.599523in}}%
\pgfpathlineto{\pgfqpoint{6.381313in}{2.595232in}}%
\pgfpathlineto{\pgfqpoint{6.387069in}{2.592840in}}%
\pgfpathlineto{\pgfqpoint{6.388965in}{2.591073in}}%
\pgfpathlineto{\pgfqpoint{6.390851in}{2.591150in}}%
\pgfpathlineto{\pgfqpoint{6.401945in}{2.585259in}}%
\pgfpathlineto{\pgfqpoint{6.405562in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{6.410915in}{2.581473in}}%
\pgfpathlineto{\pgfqpoint{6.470663in}{2.555031in}}%
\pgfpathlineto{\pgfqpoint{6.473605in}{2.554151in}}%
\pgfpathlineto{\pgfqpoint{6.480847in}{2.550920in}}%
\pgfpathlineto{\pgfqpoint{6.483700in}{2.550390in}}%
\pgfpathlineto{\pgfqpoint{6.485118in}{2.550123in}}%
\pgfpathlineto{\pgfqpoint{6.486529in}{2.548505in}}%
\pgfpathlineto{\pgfqpoint{6.489334in}{2.548232in}}%
\pgfpathlineto{\pgfqpoint{6.497608in}{2.545303in}}%
\pgfpathlineto{\pgfqpoint{6.507007in}{2.542257in}}%
\pgfpathlineto{\pgfqpoint{6.528779in}{2.535770in}}%
\pgfpathlineto{\pgfqpoint{6.531249in}{2.535608in}}%
\pgfpathlineto{\pgfqpoint{6.533700in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{6.542140in}{2.532306in}}%
\pgfpathlineto{\pgfqpoint{6.546868in}{2.531457in}}%
\pgfpathlineto{\pgfqpoint{6.559532in}{2.528852in}}%
\pgfpathlineto{\pgfqpoint{6.616465in}{2.520651in}}%
\pgfpathlineto{\pgfqpoint{6.618362in}{2.520651in}}%
\pgfpathlineto{\pgfqpoint{6.619306in}{2.519859in}}%
\pgfpathlineto{\pgfqpoint{6.621186in}{2.520256in}}%
\pgfpathlineto{\pgfqpoint{6.624915in}{2.520058in}}%
\pgfpathlineto{\pgfqpoint{6.627685in}{2.519660in}}%
\pgfpathlineto{\pgfqpoint{6.630431in}{2.519660in}}%
\pgfpathlineto{\pgfqpoint{6.637646in}{2.518858in}}%
\pgfpathlineto{\pgfqpoint{6.642076in}{2.518858in}}%
\pgfpathlineto{\pgfqpoint{6.657552in}{2.517844in}}%
\pgfpathlineto{\pgfqpoint{6.661725in}{2.517434in}}%
\pgfpathlineto{\pgfqpoint{6.663380in}{2.517639in}}%
\pgfpathlineto{\pgfqpoint{6.668295in}{2.517434in}}%
\pgfpathlineto{\pgfqpoint{6.693344in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{6.697092in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{6.701534in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{6.703733in}{2.515982in}}%
\pgfpathlineto{\pgfqpoint{6.707366in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{6.709527in}{2.515773in}}%
\pgfpathlineto{\pgfqpoint{6.713097in}{2.515773in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.515352in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.515352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{1.932451in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{2.011760in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{2.093326in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{2.178229in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{2.269476in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{2.301635in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{2.352375in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{2.373724in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{2.398970in}}%
\pgfpathlineto{\pgfqpoint{5.502062in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{2.446643in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{2.469097in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{2.503246in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{2.530253in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{2.534959in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{2.551577in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{2.561385in}}%
\pgfpathlineto{\pgfqpoint{5.717373in}{2.572093in}}%
\pgfpathlineto{\pgfqpoint{5.731458in}{2.578961in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{2.587083in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{2.595232in}}%
\pgfpathlineto{\pgfqpoint{5.794088in}{2.596689in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{2.596689in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.595232in}}%
\pgfpathlineto{\pgfqpoint{5.836850in}{2.597408in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{2.596689in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{2.591460in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{2.591846in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{2.587083in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{2.574838in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{2.567461in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{2.566714in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{2.561040in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{2.552099in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{2.547129in}}%
\pgfpathlineto{\pgfqpoint{5.987345in}{2.546151in}}%
\pgfpathlineto{\pgfqpoint{6.011871in}{2.534633in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{2.534304in}}%
\pgfpathlineto{\pgfqpoint{6.029142in}{2.527245in}}%
\pgfpathlineto{\pgfqpoint{6.034704in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{6.040174in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{2.522017in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{2.516815in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{2.515563in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{2.510108in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{2.506636in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{2.506161in}}%
\pgfpathlineto{\pgfqpoint{6.085720in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{2.495973in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{2.494597in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{2.491480in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{2.487623in}}%
\pgfpathlineto{\pgfqpoint{6.121533in}{2.484199in}}%
\pgfpathlineto{\pgfqpoint{6.125749in}{2.483238in}}%
\pgfpathlineto{\pgfqpoint{6.149976in}{2.471015in}}%
\pgfpathlineto{\pgfqpoint{6.168892in}{2.461327in}}%
\pgfpathlineto{\pgfqpoint{6.176166in}{2.456436in}}%
\pgfpathlineto{\pgfqpoint{6.232282in}{2.427072in}}%
\pgfpathlineto{\pgfqpoint{6.238299in}{2.422181in}}%
\pgfpathlineto{\pgfqpoint{6.247125in}{2.419237in}}%
\pgfpathlineto{\pgfqpoint{6.250015in}{2.415862in}}%
\pgfpathlineto{\pgfqpoint{6.252881in}{2.415389in}}%
\pgfpathlineto{\pgfqpoint{6.285459in}{2.396579in}}%
\pgfpathlineto{\pgfqpoint{6.288035in}{2.396173in}}%
\pgfpathlineto{\pgfqpoint{6.298141in}{2.389366in}}%
\pgfpathlineto{\pgfqpoint{6.300620in}{2.388920in}}%
\pgfpathlineto{\pgfqpoint{6.303080in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{6.307947in}{2.384660in}}%
\pgfpathlineto{\pgfqpoint{6.312744in}{2.381270in}}%
\pgfpathlineto{\pgfqpoint{6.319811in}{2.378238in}}%
\pgfpathlineto{\pgfqpoint{6.324439in}{2.374945in}}%
\pgfpathlineto{\pgfqpoint{6.331263in}{2.371362in}}%
\pgfpathlineto{\pgfqpoint{6.346659in}{2.363015in}}%
\pgfpathlineto{\pgfqpoint{6.350929in}{2.360288in}}%
\pgfpathlineto{\pgfqpoint{6.361370in}{2.354872in}}%
\pgfpathlineto{\pgfqpoint{6.363420in}{2.352557in}}%
\pgfpathlineto{\pgfqpoint{6.365456in}{2.352194in}}%
\pgfpathlineto{\pgfqpoint{6.367480in}{2.350354in}}%
\pgfpathlineto{\pgfqpoint{6.369492in}{2.350168in}}%
\pgfpathlineto{\pgfqpoint{6.371492in}{2.348086in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{2.347894in}}%
\pgfpathlineto{\pgfqpoint{6.377419in}{2.345351in}}%
\pgfpathlineto{\pgfqpoint{6.379372in}{2.345152in}}%
\pgfpathlineto{\pgfqpoint{6.381313in}{2.342720in}}%
\pgfpathlineto{\pgfqpoint{6.387069in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{6.390851in}{2.337829in}}%
\pgfpathlineto{\pgfqpoint{6.400122in}{2.332600in}}%
\pgfpathlineto{\pgfqpoint{6.423077in}{2.319811in}}%
\pgfpathlineto{\pgfqpoint{6.428156in}{2.316391in}}%
\pgfpathlineto{\pgfqpoint{6.434808in}{2.313115in}}%
\pgfpathlineto{\pgfqpoint{6.466201in}{2.294976in}}%
\pgfpathlineto{\pgfqpoint{6.470663in}{2.291818in}}%
\pgfpathlineto{\pgfqpoint{6.473605in}{2.290188in}}%
\pgfpathlineto{\pgfqpoint{6.501669in}{2.273173in}}%
\pgfpathlineto{\pgfqpoint{6.509644in}{2.268385in}}%
\pgfpathlineto{\pgfqpoint{6.514856in}{2.265588in}}%
\pgfpathlineto{\pgfqpoint{6.519987in}{2.262090in}}%
\pgfpathlineto{\pgfqpoint{6.523783in}{2.259664in}}%
\pgfpathlineto{\pgfqpoint{6.527537in}{2.257159in}}%
\pgfpathlineto{\pgfqpoint{6.532477in}{2.253905in}}%
\pgfpathlineto{\pgfqpoint{6.534919in}{2.252564in}}%
\pgfpathlineto{\pgfqpoint{6.542140in}{2.247673in}}%
\pgfpathlineto{\pgfqpoint{6.544513in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{6.566241in}{2.231569in}}%
\pgfpathlineto{\pgfqpoint{6.569545in}{2.229119in}}%
\pgfpathlineto{\pgfqpoint{6.580326in}{2.221563in}}%
\pgfpathlineto{\pgfqpoint{6.612639in}{2.197556in}}%
\pgfpathlineto{\pgfqpoint{6.614558in}{2.196002in}}%
\pgfpathlineto{\pgfqpoint{6.622123in}{2.190528in}}%
\pgfpathlineto{\pgfqpoint{6.625841in}{2.187075in}}%
\pgfpathlineto{\pgfqpoint{6.628603in}{2.185616in}}%
\pgfpathlineto{\pgfqpoint{6.631342in}{2.183120in}}%
\pgfpathlineto{\pgfqpoint{6.635857in}{2.179836in}}%
\pgfpathlineto{\pgfqpoint{6.639425in}{2.176403in}}%
\pgfpathlineto{\pgfqpoint{6.646448in}{2.171042in}}%
\pgfpathlineto{\pgfqpoint{6.649044in}{2.168418in}}%
\pgfpathlineto{\pgfqpoint{6.650763in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{6.655868in}{2.162880in}}%
\pgfpathlineto{\pgfqpoint{6.674737in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{6.683395in}{2.138911in}}%
\pgfpathlineto{\pgfqpoint{6.685718in}{2.137070in}}%
\pgfpathlineto{\pgfqpoint{6.704463in}{2.120854in}}%
\pgfpathlineto{\pgfqpoint{6.707366in}{2.118112in}}%
\pgfpathlineto{\pgfqpoint{6.713097in}{2.113167in}}%
\pgfpathlineto{\pgfqpoint{6.718031in}{2.109235in}}%
\pgfpathlineto{\pgfqpoint{6.722203in}{2.105560in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.089932in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{2.089932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{1.625846in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{1.891944in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{2.068782in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{2.234545in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{2.313115in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{2.352194in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{2.381022in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{2.411169in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{2.445591in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{2.442893in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{2.448706in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{2.449213in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{2.441228in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{2.419237in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{2.398181in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{2.392098in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{2.389031in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{2.378752in}}%
\pgfpathlineto{\pgfqpoint{5.717373in}{2.373450in}}%
\pgfpathlineto{\pgfqpoint{5.731458in}{2.367005in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{2.363329in}}%
\pgfpathlineto{\pgfqpoint{5.757949in}{2.357459in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{2.349606in}}%
\pgfpathlineto{\pgfqpoint{5.794088in}{2.338048in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{2.331653in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{2.328240in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{2.319252in}}%
\pgfpathlineto{\pgfqpoint{5.836850in}{2.317261in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{2.312810in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{2.304074in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{2.302340in}}%
\pgfpathlineto{\pgfqpoint{5.874714in}{2.295746in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{2.291007in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{2.285077in}}%
\pgfpathlineto{\pgfqpoint{5.900516in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{2.270015in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{2.263859in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{2.262684in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{2.255224in}}%
\pgfpathlineto{\pgfqpoint{5.960855in}{2.249103in}}%
\pgfpathlineto{\pgfqpoint{5.967679in}{2.244729in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{2.241901in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{5.987345in}{2.234545in}}%
\pgfpathlineto{\pgfqpoint{6.011871in}{2.218550in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{6.029142in}{2.208476in}}%
\pgfpathlineto{\pgfqpoint{6.034704in}{2.206140in}}%
\pgfpathlineto{\pgfqpoint{6.040174in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{2.199215in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{2.193977in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{2.190987in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{2.179482in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{2.178229in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{2.170444in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{2.169235in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{2.164843in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{2.159260in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{2.153981in}}%
\pgfpathlineto{\pgfqpoint{6.121533in}{2.150159in}}%
\pgfpathlineto{\pgfqpoint{6.125749in}{2.148575in}}%
\pgfpathlineto{\pgfqpoint{6.146059in}{2.133898in}}%
\pgfpathlineto{\pgfqpoint{6.149976in}{2.132591in}}%
\pgfpathlineto{\pgfqpoint{6.165194in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{6.176166in}{2.113592in}}%
\pgfpathlineto{\pgfqpoint{6.213544in}{2.086378in}}%
\pgfpathlineto{\pgfqpoint{6.216741in}{2.082650in}}%
\pgfpathlineto{\pgfqpoint{6.219908in}{2.082011in}}%
\pgfpathlineto{\pgfqpoint{6.223045in}{2.078056in}}%
\pgfpathlineto{\pgfqpoint{6.232282in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{6.241267in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{6.269571in}{2.040238in}}%
\pgfpathlineto{\pgfqpoint{6.337949in}{1.975912in}}%
\pgfpathlineto{\pgfqpoint{6.344503in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{6.346659in}{1.967375in}}%
\pgfpathlineto{\pgfqpoint{6.350929in}{1.962561in}}%
\pgfpathlineto{\pgfqpoint{6.361370in}{1.952264in}}%
\pgfpathlineto{\pgfqpoint{6.367480in}{1.944397in}}%
\pgfpathlineto{\pgfqpoint{6.369492in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{6.381313in}{1.929626in}}%
\pgfpathlineto{\pgfqpoint{6.394591in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{6.424779in}{1.878047in}}%
\pgfpathlineto{\pgfqpoint{6.436451in}{1.863353in}}%
\pgfpathlineto{\pgfqpoint{6.439711in}{1.858851in}}%
\pgfpathlineto{\pgfqpoint{6.447725in}{1.848399in}}%
\pgfpathlineto{\pgfqpoint{6.483700in}{1.798212in}}%
\pgfpathlineto{\pgfqpoint{6.485118in}{1.796564in}}%
\pgfpathlineto{\pgfqpoint{6.487934in}{1.791987in}}%
\pgfpathlineto{\pgfqpoint{6.498967in}{1.775223in}}%
\pgfpathlineto{\pgfqpoint{6.525039in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{6.527537in}{1.729713in}}%
\pgfpathlineto{\pgfqpoint{6.550370in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{6.567346in}{1.658916in}}%
\pgfpathlineto{\pgfqpoint{6.570639in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{6.589798in}{1.615846in}}%
\pgfpathlineto{\pgfqpoint{6.589798in}{1.615846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{2.942008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782913in,y=2.876200in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu = 5\times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238740in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.238740in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000778in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000778in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706098in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840287in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935495in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009344in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069683in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120699in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164891in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203871in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468136in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602325in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697533in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771382in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831721in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882737in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926929in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965909in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230175in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364363in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459571in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533420in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593759in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.404289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146231in,y=0.365158in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.578797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=0.539667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.753305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=0.714175in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=0.888683in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.102322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.063191in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.276830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.237699in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.451338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.412208in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.197156in,y=1.586716in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.334845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.365575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.387377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.509353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.540083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.561886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.631329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.683862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.714591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.736394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.805838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.858370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.889099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.910902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.980346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.032878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.063607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.085410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.154854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.207386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.238116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.329362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.381894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.412624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.434427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.503870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.556403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.587132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.608935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{0.485502in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{1.310532in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{1.745581in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{1.864515in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{1.528005in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.988129in}{1.538538in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{2.004889in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{2.050610in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{1.537815in}}%
\pgfpathlineto{\pgfqpoint{2.077920in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{2.106170in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{2.145818in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{2.148476in}{1.513468in}}%
\pgfpathlineto{\pgfqpoint{2.151114in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{2.158901in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{1.505371in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{2.171486in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{2.173947in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{2.178814in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{2.185982in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{2.195306in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{2.252179in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{2.254109in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{2.259832in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{2.261717in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{2.267311in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{2.290514in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{1.384502in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{2.459571in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{2.460603in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{2.524191in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{2.558890in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{2.564963in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{2.566464in}{1.310044in}}%
\pgfpathlineto{\pgfqpoint{2.570186in}{1.306542in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{2.583963in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{2.598551in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.263976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{0.337453in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{0.524269in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.598096in}}%
\pgfpathlineto{\pgfqpoint{1.015085in}{0.687919in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{0.895398in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{1.399418in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{1.071744in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{1.488200in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{1.197049in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.208515in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.263526in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{1.311497in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{1.324673in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{1.338959in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{1.354592in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{1.359839in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.362086in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{1.369800in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.383766in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{1.383950in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{1.870701in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{1.397120in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{1.905570in}{1.398654in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.399410in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{1.397584in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{1.398957in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{1.396809in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{1.398350in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{1.395237in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{1.392322in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.392816in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{1.388945in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{1.367315in}}%
\pgfpathlineto{\pgfqpoint{2.039758in}{1.363064in}}%
\pgfpathlineto{\pgfqpoint{2.047032in}{1.358818in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{2.057652in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.349827in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{1.341584in}}%
\pgfpathlineto{\pgfqpoint{2.087607in}{1.338959in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{2.093911in}{1.336240in}}%
\pgfpathlineto{\pgfqpoint{2.103148in}{1.334135in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{2.137713in}{1.317932in}}%
\pgfpathlineto{\pgfqpoint{2.183610in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{2.190677in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{1.288729in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{2.217525in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{2.226012in}{1.275531in}}%
\pgfpathlineto{\pgfqpoint{2.230175in}{1.273815in}}%
\pgfpathlineto{\pgfqpoint{2.232237in}{1.273261in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{1.271249in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{2.238347in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{1.268761in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.266537in}}%
\pgfpathlineto{\pgfqpoint{2.283546in}{1.246252in}}%
\pgfpathlineto{\pgfqpoint{2.368474in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{2.375215in}{1.200030in}}%
\pgfpathlineto{\pgfqpoint{2.420073in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{2.425849in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{1.175319in}}%
\pgfpathlineto{\pgfqpoint{2.437107in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{2.445845in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{2.455408in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{1.164451in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{1.165116in}}%
\pgfpathlineto{\pgfqpoint{2.459571in}{1.163781in}}%
\pgfpathlineto{\pgfqpoint{2.461633in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{2.489228in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{2.490172in}{1.151760in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{1.152546in}}%
\pgfpathlineto{\pgfqpoint{2.492989in}{1.151760in}}%
\pgfpathlineto{\pgfqpoint{2.496707in}{1.149760in}}%
\pgfpathlineto{\pgfqpoint{2.497630in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{2.500385in}{1.148946in}}%
\pgfpathlineto{\pgfqpoint{2.512061in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{2.514698in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{2.519910in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{2.523340in}{1.141188in}}%
\pgfpathlineto{\pgfqpoint{2.529257in}{1.138884in}}%
\pgfpathlineto{\pgfqpoint{2.533420in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{2.536713in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{2.539974in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{2.545604in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{2.551139in}{1.132544in}}%
\pgfpathlineto{\pgfqpoint{2.555812in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{2.557354in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{2.564210in}{1.128362in}}%
\pgfpathlineto{\pgfqpoint{2.568702in}{1.127279in}}%
\pgfpathlineto{\pgfqpoint{2.571664in}{1.126181in}}%
\pgfpathlineto{\pgfqpoint{2.573868in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{2.576057in}{1.125066in}}%
\pgfpathlineto{\pgfqpoint{2.578232in}{1.124503in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{2.583252in}{1.123363in}}%
\pgfpathlineto{\pgfqpoint{2.586087in}{1.122206in}}%
\pgfpathlineto{\pgfqpoint{2.589596in}{1.121621in}}%
\pgfpathlineto{\pgfqpoint{2.592377in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{2.597189in}{1.119837in}}%
\pgfpathlineto{\pgfqpoint{2.599229in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{2.603274in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{2.605943in}{1.117392in}}%
\pgfpathlineto{\pgfqpoint{2.611217in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.116140in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{1.116140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{0.414219in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.686834in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{1.198309in}{0.952224in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{1.057425in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{1.107450in}}%
\pgfpathlineto{\pgfqpoint{1.399418in}{1.126181in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.209810in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{1.223229in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{1.232344in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{1.252875in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{1.253496in}}%
\pgfpathlineto{\pgfqpoint{1.687026in}{1.253702in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{1.248708in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{1.243831in}}%
\pgfpathlineto{\pgfqpoint{1.745581in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{1.232070in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{1.228857in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{1.215975in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{1.210541in}}%
\pgfpathlineto{\pgfqpoint{1.845231in}{1.202293in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{1.196176in}}%
\pgfpathlineto{\pgfqpoint{1.858211in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{1.870701in}{1.189521in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{1.888595in}{1.183014in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{1.905570in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{1.152154in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{2.020842in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{2.028539in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{2.036061in}{1.106020in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{1.089737in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{1.088565in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{1.084744in}}%
\pgfpathlineto{\pgfqpoint{2.084410in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{2.087607in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{2.090774in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{2.093911in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{2.103148in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{2.109165in}{1.062205in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.057699in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{1.054776in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.052470in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{2.137713in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{2.151114in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{2.156325in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{2.158901in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.027582in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{1.020784in}}%
\pgfpathlineto{\pgfqpoint{2.181221in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{2.204373in}{1.002527in}}%
\pgfpathlineto{\pgfqpoint{2.208816in}{0.999645in}}%
\pgfpathlineto{\pgfqpoint{2.219667in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{2.226012in}{0.987913in}}%
\pgfpathlineto{\pgfqpoint{2.230175in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{2.232237in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{2.234286in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{2.238347in}{0.979200in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{0.978427in}}%
\pgfpathlineto{\pgfqpoint{2.242358in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{2.256028in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{2.257935in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{2.261717in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{2.292233in}{0.940358in}}%
\pgfpathlineto{\pgfqpoint{2.293943in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{2.299022in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{2.300698in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{2.304024in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{2.317004in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{2.320171in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.334059in}{0.907710in}}%
\pgfpathlineto{\pgfqpoint{2.341530in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{0.892435in}}%
\pgfpathlineto{\pgfqpoint{2.354567in}{0.890476in}}%
\pgfpathlineto{\pgfqpoint{2.371187in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{0.863320in}}%
\pgfpathlineto{\pgfqpoint{2.387012in}{0.861160in}}%
\pgfpathlineto{\pgfqpoint{2.402115in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{2.418906in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{2.423551in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{2.430398in}{0.818060in}}%
\pgfpathlineto{\pgfqpoint{2.437107in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{2.445845in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{0.796579in}}%
\pgfpathlineto{\pgfqpoint{2.507619in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{2.512942in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{2.523340in}{0.702719in}}%
\pgfpathlineto{\pgfqpoint{2.542398in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{2.544005in}{0.671989in}}%
\pgfpathlineto{\pgfqpoint{2.559655in}{0.647632in}}%
\pgfpathlineto{\pgfqpoint{2.561180in}{0.645462in}}%
\pgfpathlineto{\pgfqpoint{2.580393in}{0.615359in}}%
\pgfpathlineto{\pgfqpoint{2.589596in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{2.599907in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{2.603943in}{0.581037in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{0.568156in}}%
\pgfpathlineto{\pgfqpoint{2.614471in}{0.568156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550551in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634825in}{0.524113in}}%
\pgfpathlineto{\pgfqpoint{0.817454in}{0.744047in}}%
\pgfpathlineto{\pgfqpoint{0.929230in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{1.150626in}{1.007718in}}%
\pgfpathlineto{\pgfqpoint{1.239979in}{1.060118in}}%
\pgfpathlineto{\pgfqpoint{1.279919in}{1.090891in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{1.091680in}}%
\pgfpathlineto{\pgfqpoint{1.347127in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{1.372928in}{1.094840in}}%
\pgfpathlineto{\pgfqpoint{1.426300in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{1.508950in}{1.046379in}}%
\pgfpathlineto{\pgfqpoint{1.525010in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{1.558133in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.573528in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{1.588240in}{1.011327in}}%
\pgfpathlineto{\pgfqpoint{1.602325in}{1.002243in}}%
\pgfpathlineto{\pgfqpoint{1.615835in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{1.641305in}{0.981100in}}%
\pgfpathlineto{\pgfqpoint{1.653341in}{0.978037in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{1.697533in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.707717in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{1.717596in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.745581in}{0.920666in}}%
\pgfpathlineto{\pgfqpoint{1.754406in}{0.916383in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{0.908005in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{0.901106in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{0.893157in}}%
\pgfpathlineto{\pgfqpoint{1.795316in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{1.802925in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.810362in}{0.878835in}}%
\pgfpathlineto{\pgfqpoint{1.817636in}{0.871394in}}%
\pgfpathlineto{\pgfqpoint{1.831721in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{1.894350in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{1.905570in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{0.801950in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{1.921717in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{1.932060in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{0.779881in}}%
\pgfpathlineto{\pgfqpoint{1.942090in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.951824in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{1.961281in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{1.965909in}{0.755546in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{0.747479in}}%
\pgfpathlineto{\pgfqpoint{1.979419in}{0.741433in}}%
\pgfpathlineto{\pgfqpoint{1.983803in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{2.050610in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{2.067941in}{0.649145in}}%
\pgfpathlineto{\pgfqpoint{2.071301in}{0.643552in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{2.103148in}{0.605373in}}%
\pgfpathlineto{\pgfqpoint{2.112133in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{0.585329in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{0.573866in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{2.137713in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{2.163993in}{0.518448in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{2.171486in}{0.508015in}}%
\pgfpathlineto{\pgfqpoint{2.176389in}{0.500308in}}%
\pgfpathlineto{\pgfqpoint{2.185982in}{0.484981in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{0.391345in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{0.383689in}}%
\pgfpathlineto{\pgfqpoint{2.286473in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{2.286473in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550551in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.653780in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu = 1\times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303307in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.303307in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065345in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.065345in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770665in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904854in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000062in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073911in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134250in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185266in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229458in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268438in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532703in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666892in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762100in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835949in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896288in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947304in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991496in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030476in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294741in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428930in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524138in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597987in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658326in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.404289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.578797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.753305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.102322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.276830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.451338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.334845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.365575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.387377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.509353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.540083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.561886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.631329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.683862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.714591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.736394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.805838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.858370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.889099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.910902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{0.980346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.032878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.063607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.085410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.154854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.207386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.238116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.259918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.329362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.381894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.412624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.434427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.503870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.556403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.587132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615118in}{1.608935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.485502in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{3.262876in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{3.740741in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{1.310532in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{3.844121in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{3.852096in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{3.929082in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{1.528005in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{4.052696in}{1.538538in}}%
\pgfpathlineto{\pgfqpoint{4.056966in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{4.069456in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{4.085409in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{4.093106in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{4.104325in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{4.115177in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{4.129114in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{1.537815in}}%
\pgfpathlineto{\pgfqpoint{4.142487in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{4.170737in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{4.176700in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{4.210385in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{1.513468in}}%
\pgfpathlineto{\pgfqpoint{4.215680in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{4.223468in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{4.228559in}{1.505371in}}%
\pgfpathlineto{\pgfqpoint{4.231076in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{4.233574in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{4.236053in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{4.238514in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{4.250549in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{4.259872in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{4.308913in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{4.316746in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{4.318676in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{4.324398in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{4.326284in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{4.331878in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{4.355081in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{4.358510in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{4.494965in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{1.384502in}}%
\pgfpathlineto{\pgfqpoint{4.522063in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{4.524138in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{4.525170in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{4.528249in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{4.568588in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{4.572186in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{4.588758in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{4.623457in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.310044in}}%
\pgfpathlineto{\pgfqpoint{4.634753in}{1.306542in}}%
\pgfpathlineto{\pgfqpoint{4.642076in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{4.648530in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{4.663117in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{1.263976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{0.341377in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{0.602101in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{0.691941in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{0.779881in}}%
\pgfpathlineto{\pgfqpoint{3.262876in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{0.952224in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{0.972781in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{1.088292in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{1.170543in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{3.666892in}{1.217483in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{1.238242in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{3.740741in}{1.270098in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{3.772284in}{1.292519in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{1.297871in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{1.300689in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{1.340283in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{3.896288in}{1.343180in}}%
\pgfpathlineto{\pgfqpoint{3.903112in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{1.346274in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{3.922778in}{1.347178in}}%
\pgfpathlineto{\pgfqpoint{3.941341in}{1.347178in}}%
\pgfpathlineto{\pgfqpoint{3.953162in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{1.345051in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{1.343180in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{3.991496in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{1.336586in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{1.336586in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{1.333778in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{1.334843in}}%
\pgfpathlineto{\pgfqpoint{4.021153in}{1.331234in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{4.030476in}{1.329362in}}%
\pgfpathlineto{\pgfqpoint{4.035041in}{1.326662in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{1.326662in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{1.323043in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{1.323454in}}%
\pgfpathlineto{\pgfqpoint{4.056966in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{4.069456in}{1.315241in}}%
\pgfpathlineto{\pgfqpoint{4.085409in}{1.309060in}}%
\pgfpathlineto{\pgfqpoint{4.132508in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{4.135868in}{1.288078in}}%
\pgfpathlineto{\pgfqpoint{4.142487in}{1.286093in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{4.152174in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{4.155341in}{1.281246in}}%
\pgfpathlineto{\pgfqpoint{4.158478in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{4.167715in}{1.275144in}}%
\pgfpathlineto{\pgfqpoint{4.179642in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{4.182558in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{4.185448in}{1.264869in}}%
\pgfpathlineto{\pgfqpoint{4.191154in}{1.263164in}}%
\pgfpathlineto{\pgfqpoint{4.196764in}{1.258869in}}%
\pgfpathlineto{\pgfqpoint{4.202280in}{1.257022in}}%
\pgfpathlineto{\pgfqpoint{4.210385in}{1.252039in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{4.218297in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{4.228559in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{4.231076in}{1.241088in}}%
\pgfpathlineto{\pgfqpoint{4.238514in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{4.243381in}{1.233560in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{1.229849in}}%
\pgfpathlineto{\pgfqpoint{4.255244in}{1.226243in}}%
\pgfpathlineto{\pgfqpoint{4.259872in}{1.222921in}}%
\pgfpathlineto{\pgfqpoint{4.273382in}{1.214437in}}%
\pgfpathlineto{\pgfqpoint{4.279936in}{1.209993in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{1.209073in}}%
\pgfpathlineto{\pgfqpoint{4.284234in}{1.206625in}}%
\pgfpathlineto{\pgfqpoint{4.288477in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{4.294741in}{1.200239in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{1.199401in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{1.193720in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{4.310888in}{1.189040in}}%
\pgfpathlineto{\pgfqpoint{4.371884in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{4.375144in}{1.139814in}}%
\pgfpathlineto{\pgfqpoint{4.379976in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{4.403128in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{4.407571in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{4.446387in}{1.075398in}}%
\pgfpathlineto{\pgfqpoint{4.455420in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{4.464212in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{4.519975in}{0.993529in}}%
\pgfpathlineto{\pgfqpoint{4.527226in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{4.544201in}{0.962000in}}%
\pgfpathlineto{\pgfqpoint{4.549033in}{0.955974in}}%
\pgfpathlineto{\pgfqpoint{4.556619in}{0.944725in}}%
\pgfpathlineto{\pgfqpoint{4.558489in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{4.575744in}{0.917346in}}%
\pgfpathlineto{\pgfqpoint{4.584477in}{0.903754in}}%
\pgfpathlineto{\pgfqpoint{4.587052in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{4.618051in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{4.678390in}{0.752620in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.751697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{0.379603in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.586021in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{0.870592in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{0.991267in}}%
\pgfpathlineto{\pgfqpoint{3.380449in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{1.074528in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{1.091767in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{3.552767in}{1.127279in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{1.137942in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{1.147289in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{1.154092in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{1.155232in}}%
\pgfpathlineto{\pgfqpoint{3.666892in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{1.157094in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{1.157094in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{1.153323in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{1.152935in}}%
\pgfpathlineto{\pgfqpoint{3.751592in}{1.142090in}}%
\pgfpathlineto{\pgfqpoint{3.762100in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{3.772284in}{1.136024in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{1.132034in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{1.125066in}}%
\pgfpathlineto{\pgfqpoint{3.801080in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{1.117392in}}%
\pgfpathlineto{\pgfqpoint{3.818973in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{3.827570in}{1.109545in}}%
\pgfpathlineto{\pgfqpoint{3.859883in}{1.094840in}}%
\pgfpathlineto{\pgfqpoint{3.867492in}{1.089826in}}%
\pgfpathlineto{\pgfqpoint{3.874929in}{1.086911in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{3.889320in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{3.903112in}{1.069557in}}%
\pgfpathlineto{\pgfqpoint{3.909798in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{3.916352in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{3.922778in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{3.947304in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{3.953162in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{1.021887in}}%
\pgfpathlineto{\pgfqpoint{3.975607in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{3.980989in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{3.986284in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{3.996627in}{1.001099in}}%
\pgfpathlineto{\pgfqpoint{4.001680in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{0.990938in}}%
\pgfpathlineto{\pgfqpoint{4.011560in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{4.016391in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{4.021153in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{4.039544in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{4.043986in}{0.954389in}}%
\pgfpathlineto{\pgfqpoint{4.048370in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{4.056966in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{4.061182in}{0.937744in}}%
\pgfpathlineto{\pgfqpoint{4.065345in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{4.069456in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{4.100627in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{4.111599in}{0.880833in}}%
\pgfpathlineto{\pgfqpoint{4.148977in}{0.832680in}}%
\pgfpathlineto{\pgfqpoint{4.152174in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{4.155341in}{0.825136in}}%
\pgfpathlineto{\pgfqpoint{4.161586in}{0.815435in}}%
\pgfpathlineto{\pgfqpoint{4.199533in}{0.759138in}}%
\pgfpathlineto{\pgfqpoint{4.210385in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{4.213043in}{0.737522in}}%
\pgfpathlineto{\pgfqpoint{4.218297in}{0.727456in}}%
\pgfpathlineto{\pgfqpoint{4.236053in}{0.697679in}}%
\pgfpathlineto{\pgfqpoint{4.240956in}{0.689166in}}%
\pgfpathlineto{\pgfqpoint{4.255244in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{4.259872in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{4.273382in}{0.627442in}}%
\pgfpathlineto{\pgfqpoint{4.286363in}{0.600978in}}%
\pgfpathlineto{\pgfqpoint{4.296803in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{4.302913in}{0.565040in}}%
\pgfpathlineto{\pgfqpoint{4.304925in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{4.310888in}{0.548219in}}%
\pgfpathlineto{\pgfqpoint{4.353352in}{0.447133in}}%
\pgfpathlineto{\pgfqpoint{4.368591in}{0.407262in}}%
\pgfpathlineto{\pgfqpoint{4.401634in}{0.314791in}}%
\pgfpathlineto{\pgfqpoint{4.406596in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{4.406596in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.615118in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699392in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{2.882020in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{0.679172in}}%
\pgfpathlineto{\pgfqpoint{3.079652in}{0.774919in}}%
\pgfpathlineto{\pgfqpoint{3.154962in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{3.215193in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{3.262876in}{0.887051in}}%
\pgfpathlineto{\pgfqpoint{3.304546in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{3.344486in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{3.411694in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{3.437495in}{0.917953in}}%
\pgfpathlineto{\pgfqpoint{3.463985in}{0.909274in}}%
\pgfpathlineto{\pgfqpoint{3.490867in}{0.896781in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{0.875885in}}%
\pgfpathlineto{\pgfqpoint{3.532703in}{0.870269in}}%
\pgfpathlineto{\pgfqpoint{3.573517in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{3.589577in}{0.819021in}}%
\pgfpathlineto{\pgfqpoint{3.606552in}{0.808445in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{0.793521in}}%
\pgfpathlineto{\pgfqpoint{3.638095in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{3.666892in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{3.680402in}{0.730485in}}%
\pgfpathlineto{\pgfqpoint{3.693382in}{0.712413in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{3.729521in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{3.740741in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{3.782163in}{0.572065in}}%
\pgfpathlineto{\pgfqpoint{3.791757in}{0.551766in}}%
\pgfpathlineto{\pgfqpoint{3.810148in}{0.516749in}}%
\pgfpathlineto{\pgfqpoint{3.844121in}{0.444504in}}%
\pgfpathlineto{\pgfqpoint{3.900584in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{3.900584in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615118in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718346in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu = 5\times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367874in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.367874in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129912in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.129912in,y=0.212463in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835232in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969420in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064628in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138478in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198817in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249833in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294025in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333005in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597270in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731458in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826667in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900516in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960855in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011871in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.056063in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095043in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359308in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493497in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588705in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.662554in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.722893in}{0.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.578797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.927814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.276830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.625846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.334845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.365575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.387377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.631329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.683862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.714591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.736394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{0.980346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.032878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.063607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.085410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.329362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.381894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.412624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679685in}{1.434427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{0.485502in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{0.740810in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{0.786520in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{0.865075in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{0.914329in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{5.502062in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{1.085221in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{1.166753in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{1.270511in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.290014in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{1.310532in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{1.328601in}}%
\pgfpathlineto{\pgfqpoint{5.874714in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{1.380941in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{1.386132in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{1.400307in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{5.993649in}{1.444024in}}%
\pgfpathlineto{\pgfqpoint{6.005908in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{6.023484in}{1.470047in}}%
\pgfpathlineto{\pgfqpoint{6.040174in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{1.492440in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{1.512797in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{1.518317in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{1.528005in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{1.528555in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{6.112937in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{1.538538in}}%
\pgfpathlineto{\pgfqpoint{6.121533in}{1.539016in}}%
\pgfpathlineto{\pgfqpoint{6.134023in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{6.149976in}{1.546499in}}%
\pgfpathlineto{\pgfqpoint{6.157673in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{6.168892in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{6.179744in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{6.193681in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{6.197075in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{6.200435in}{1.537815in}}%
\pgfpathlineto{\pgfqpoint{6.207054in}{1.536840in}}%
\pgfpathlineto{\pgfqpoint{6.235304in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{6.241267in}{1.525768in}}%
\pgfpathlineto{\pgfqpoint{6.274952in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{6.277610in}{1.513468in}}%
\pgfpathlineto{\pgfqpoint{6.280247in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{6.288035in}{1.508998in}}%
\pgfpathlineto{\pgfqpoint{6.293126in}{1.505371in}}%
\pgfpathlineto{\pgfqpoint{6.295643in}{1.505742in}}%
\pgfpathlineto{\pgfqpoint{6.298141in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{6.300620in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{6.303080in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{6.307947in}{1.501562in}}%
\pgfpathlineto{\pgfqpoint{6.312744in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{6.315116in}{1.498370in}}%
\pgfpathlineto{\pgfqpoint{6.324439in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{6.369492in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{6.371492in}{1.475197in}}%
\pgfpathlineto{\pgfqpoint{6.373480in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{6.381313in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{6.383243in}{1.471803in}}%
\pgfpathlineto{\pgfqpoint{6.388965in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{6.390851in}{1.468854in}}%
\pgfpathlineto{\pgfqpoint{6.396445in}{1.466409in}}%
\pgfpathlineto{\pgfqpoint{6.419647in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{6.423077in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{6.559532in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{6.585587in}{1.384502in}}%
\pgfpathlineto{\pgfqpoint{6.586630in}{1.385049in}}%
\pgfpathlineto{\pgfqpoint{6.588705in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{6.589737in}{1.383209in}}%
\pgfpathlineto{\pgfqpoint{6.592816in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{6.633155in}{1.357522in}}%
\pgfpathlineto{\pgfqpoint{6.636752in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{6.653325in}{1.343495in}}%
\pgfpathlineto{\pgfqpoint{6.688024in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{6.694097in}{1.311016in}}%
\pgfpathlineto{\pgfqpoint{6.695597in}{1.310044in}}%
\pgfpathlineto{\pgfqpoint{6.699320in}{1.306542in}}%
\pgfpathlineto{\pgfqpoint{6.706642in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{6.713097in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{6.727684in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{1.263976in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{1.263976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{0.339973in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{0.598096in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{0.895282in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{0.965766in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{1.046379in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{5.731458in}{1.207006in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{5.757949in}{1.226978in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.244994in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{1.256923in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.269181in}}%
\pgfpathlineto{\pgfqpoint{5.836850in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{1.284739in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{5.892137in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{1.309554in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{1.312923in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{1.312923in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{5.960855in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{5.967679in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{5.987345in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{5.999835in}{1.317045in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{1.317490in}}%
\pgfpathlineto{\pgfqpoint{6.023484in}{1.312923in}}%
\pgfpathlineto{\pgfqpoint{6.045556in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{1.304990in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{1.297295in}}%
\pgfpathlineto{\pgfqpoint{6.085720in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{1.288078in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{6.112937in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{6.129912in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{6.134023in}{1.274833in}}%
\pgfpathlineto{\pgfqpoint{6.183284in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{6.193681in}{1.247042in}}%
\pgfpathlineto{\pgfqpoint{6.197075in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{6.200435in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{6.203761in}{1.241331in}}%
\pgfpathlineto{\pgfqpoint{6.235304in}{1.222146in}}%
\pgfpathlineto{\pgfqpoint{6.238299in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{6.241267in}{1.218307in}}%
\pgfpathlineto{\pgfqpoint{6.250015in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{6.255721in}{1.209073in}}%
\pgfpathlineto{\pgfqpoint{6.261331in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{6.264100in}{1.202898in}}%
\pgfpathlineto{\pgfqpoint{6.285459in}{1.186087in}}%
\pgfpathlineto{\pgfqpoint{6.288035in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{6.293126in}{1.179811in}}%
\pgfpathlineto{\pgfqpoint{6.295643in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{6.298141in}{1.176182in}}%
\pgfpathlineto{\pgfqpoint{6.300620in}{1.175029in}}%
\pgfpathlineto{\pgfqpoint{6.305523in}{1.170543in}}%
\pgfpathlineto{\pgfqpoint{6.307947in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{6.312744in}{1.164117in}}%
\pgfpathlineto{\pgfqpoint{6.319811in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{6.324439in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{6.346659in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{6.350929in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{6.355145in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{6.359308in}{1.122787in}}%
\pgfpathlineto{\pgfqpoint{6.365456in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{6.371492in}{1.110231in}}%
\pgfpathlineto{\pgfqpoint{6.375455in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{6.436451in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{6.442940in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{6.449305in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{6.475066in}{0.986877in}}%
\pgfpathlineto{\pgfqpoint{6.512260in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{6.516146in}{0.924956in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{0.908789in}}%
\pgfpathlineto{\pgfqpoint{6.534919in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{6.542140in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{6.548040in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{6.560660in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{6.569545in}{0.830795in}}%
\pgfpathlineto{\pgfqpoint{6.580326in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{6.613600in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{6.623987in}{0.714084in}}%
\pgfpathlineto{\pgfqpoint{6.647316in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{6.672336in}{0.590046in}}%
\pgfpathlineto{\pgfqpoint{6.675534in}{0.580298in}}%
\pgfpathlineto{\pgfqpoint{6.682617in}{0.560451in}}%
\pgfpathlineto{\pgfqpoint{6.692589in}{0.531534in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{0.389341in}}%
\pgfpathlineto{\pgfqpoint{6.743605in}{0.389341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{0.361020in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{0.554634in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{0.629021in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{0.843098in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{0.912403in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{5.445016in}{0.977252in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{1.054491in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{1.060776in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{1.073093in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{1.088927in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{1.089737in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{1.096740in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{1.100481in}}%
\pgfpathlineto{\pgfqpoint{5.702662in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{5.717373in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{1.095424in}}%
\pgfpathlineto{\pgfqpoint{5.757949in}{1.090715in}}%
\pgfpathlineto{\pgfqpoint{5.770439in}{1.084361in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{1.082020in}}%
\pgfpathlineto{\pgfqpoint{5.816159in}{1.065108in}}%
\pgfpathlineto{\pgfqpoint{5.826667in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{5.836850in}{1.053343in}}%
\pgfpathlineto{\pgfqpoint{5.846730in}{1.047011in}}%
\pgfpathlineto{\pgfqpoint{5.856324in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{5.865647in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{5.900516in}{1.008244in}}%
\pgfpathlineto{\pgfqpoint{5.908688in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{5.916663in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{5.924450in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{5.932058in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{5.939496in}{0.978427in}}%
\pgfpathlineto{\pgfqpoint{5.946770in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{5.967679in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{0.943503in}}%
\pgfpathlineto{\pgfqpoint{5.980918in}{0.934345in}}%
\pgfpathlineto{\pgfqpoint{5.993649in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{6.011871in}{0.898474in}}%
\pgfpathlineto{\pgfqpoint{6.017728in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{6.023484in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{6.034704in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{6.061194in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{6.066247in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{6.071224in}{0.815768in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{0.806216in}}%
\pgfpathlineto{\pgfqpoint{6.080958in}{0.800744in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{0.783018in}}%
\pgfpathlineto{\pgfqpoint{6.095043in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{6.099608in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{6.104111in}{0.761215in}}%
\pgfpathlineto{\pgfqpoint{6.108553in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{0.736866in}}%
\pgfpathlineto{\pgfqpoint{6.129912in}{0.712543in}}%
\pgfpathlineto{\pgfqpoint{6.142096in}{0.688278in}}%
\pgfpathlineto{\pgfqpoint{6.165194in}{0.639579in}}%
\pgfpathlineto{\pgfqpoint{6.168892in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{6.179744in}{0.606957in}}%
\pgfpathlineto{\pgfqpoint{6.210315in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{6.226153in}{0.490766in}}%
\pgfpathlineto{\pgfqpoint{6.255721in}{0.407262in}}%
\pgfpathlineto{\pgfqpoint{6.274952in}{0.348029in}}%
\pgfpathlineto{\pgfqpoint{6.285459in}{0.314295in}}%
\pgfpathlineto{\pgfqpoint{6.289857in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{6.289857in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.679685in}{0.309685in}}{\pgfqpoint{2.064567in}{1.316161in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763959in}{0.368547in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{0.552627in}}%
\pgfpathlineto{\pgfqpoint{5.058364in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{5.144219in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{5.219529in}{0.770217in}}%
\pgfpathlineto{\pgfqpoint{5.279760in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{5.327443in}{0.814427in}}%
\pgfpathlineto{\pgfqpoint{5.369113in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{5.409053in}{0.842400in}}%
\pgfpathlineto{\pgfqpoint{5.476261in}{0.816430in}}%
\pgfpathlineto{\pgfqpoint{5.528552in}{0.777716in}}%
\pgfpathlineto{\pgfqpoint{5.555434in}{0.753078in}}%
\pgfpathlineto{\pgfqpoint{5.575911in}{0.718529in}}%
\pgfpathlineto{\pgfqpoint{5.597270in}{0.695761in}}%
\pgfpathlineto{\pgfqpoint{5.617334in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{5.638084in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{5.654144in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{5.671119in}{0.573379in}}%
\pgfpathlineto{\pgfqpoint{5.687266in}{0.543901in}}%
\pgfpathlineto{\pgfqpoint{5.744968in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{5.782474in}{0.305895in}}%
\pgfpathlineto{\pgfqpoint{5.784434in}{0.299685in}}%
\pgfpathlineto{\pgfqpoint{5.784434in}{0.299685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{0.309685in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{0.309685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679685in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{6.744252in}{1.625846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.782913in,y=1.560038in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \nu = 1\times 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.785039in,y=0.030969in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164474in,y=1.462994in,left,base,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> helical_mag_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477190in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.477190in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421717in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421717in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816995in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983317in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101325in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192860in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267648in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330881in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385656in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433971in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761521in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927844in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045852in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137386in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212175in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275408in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330183in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378498in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706048in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872371in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990379in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081913in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156702in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903687in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.709036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.669905in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.984877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.945747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.260719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.221588in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.497430in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.812402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.773271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.049112in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.516231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.599267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.647841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.682304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.792072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.875109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.923682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.958145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.067914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.150950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.199524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.233987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.343755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.426792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.475365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.509828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.619597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.702633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.751207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.785670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.895438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.027048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.171280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.254316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.302889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.337353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900656in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.477706in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.359976in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{1.497870in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{1.577721in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.615329in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.631015in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.705299in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.784617in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{1.805878in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.891170in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.911659in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.991783in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{2.002296in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{2.014204in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{2.053139in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{2.106023in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{2.289803in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{2.196079in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{2.230177in}}%
\pgfpathlineto{\pgfqpoint{2.330183in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{2.263536in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{2.276158in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{2.284123in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{2.293766in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{2.296745in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{2.304279in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{2.400677in}{2.310434in}}%
\pgfpathlineto{\pgfqpoint{2.416557in}{2.324064in}}%
\pgfpathlineto{\pgfqpoint{2.421717in}{2.327201in}}%
\pgfpathlineto{\pgfqpoint{2.426813in}{2.332306in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{2.335390in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{2.335694in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{2.337950in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{2.341619in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{2.344756in}}%
\pgfpathlineto{\pgfqpoint{2.465449in}{2.347539in}}%
\pgfpathlineto{\pgfqpoint{2.470032in}{2.348907in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{2.348634in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{2.350124in}}%
\pgfpathlineto{\pgfqpoint{2.483483in}{2.350259in}}%
\pgfpathlineto{\pgfqpoint{2.492211in}{2.347951in}}%
\pgfpathlineto{\pgfqpoint{2.496506in}{2.350124in}}%
\pgfpathlineto{\pgfqpoint{2.500757in}{2.350393in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{2.349449in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{2.345738in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{2.345877in}}%
\pgfpathlineto{\pgfqpoint{2.521374in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{2.341329in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{2.337053in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{2.338989in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{2.333085in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{2.330576in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{2.328981in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{2.323561in}}%
\pgfpathlineto{\pgfqpoint{2.566999in}{2.313944in}}%
\pgfpathlineto{\pgfqpoint{2.570582in}{2.309303in}}%
\pgfpathlineto{\pgfqpoint{2.577655in}{2.304476in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{2.298207in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{2.291811in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{2.279116in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{2.278383in}}%
\pgfpathlineto{\pgfqpoint{2.608054in}{2.272354in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{2.264365in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{2.218245in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{2.199440in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{2.195591in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{2.192119in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{2.189060in}}%
\pgfpathlineto{\pgfqpoint{2.703476in}{2.183241in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{2.182697in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{2.175978in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{2.168859in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{2.168247in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{2.163228in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{2.735714in}{2.156644in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{2.153906in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{2.150393in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{2.150393in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{2.143797in}}%
\pgfpathlineto{\pgfqpoint{2.754363in}{2.198011in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{2.140744in}}%
\pgfpathlineto{\pgfqpoint{2.763379in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{2.767814in}{2.131926in}}%
\pgfpathlineto{\pgfqpoint{2.774377in}{2.125956in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{2.799628in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{2.805705in}{2.100745in}}%
\pgfpathlineto{\pgfqpoint{2.807711in}{2.100745in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{2.097463in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{2.091784in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{2.088243in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{2.074686in}}%
\pgfpathlineto{\pgfqpoint{2.844070in}{2.069336in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.068774in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{2.861986in}{2.055051in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{2.052010in}}%
\pgfpathlineto{\pgfqpoint{2.867211in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{2.045172in}}%
\pgfpathlineto{\pgfqpoint{2.875775in}{2.042569in}}%
\pgfpathlineto{\pgfqpoint{2.885822in}{2.033462in}}%
\pgfpathlineto{\pgfqpoint{2.892385in}{2.027646in}}%
\pgfpathlineto{\pgfqpoint{2.911468in}{2.009674in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{2.008980in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{2.005207in}}%
\pgfpathlineto{\pgfqpoint{2.926718in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{2.954220in}{1.968160in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{2.967987in}{1.953968in}}%
\pgfpathlineto{\pgfqpoint{2.986515in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{2.987807in}{1.934023in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{1.930499in}}%
\pgfpathlineto{\pgfqpoint{2.992935in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{3.057621in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{3.063026in}{1.849237in}}%
\pgfpathlineto{\pgfqpoint{3.067299in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{1.839133in}}%
\pgfpathlineto{\pgfqpoint{3.075713in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{3.079857in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{3.088020in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{3.096025in}{1.807511in}}%
\pgfpathlineto{\pgfqpoint{3.140135in}{1.744218in}}%
\pgfpathlineto{\pgfqpoint{3.153269in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{3.158408in}{1.716743in}}%
\pgfpathlineto{\pgfqpoint{3.163482in}{1.708193in}}%
\pgfpathlineto{\pgfqpoint{3.174267in}{1.691992in}}%
\pgfpathlineto{\pgfqpoint{3.179150in}{1.684216in}}%
\pgfpathlineto{\pgfqpoint{3.181570in}{1.681031in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.679588in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.679588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728653in}{0.603678in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{0.882371in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{1.160723in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.635293in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.680312in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{1.786713in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.830182in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.906310in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{1.947552in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{2.001310in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{2.077077in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{2.099661in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{2.147506in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{2.198490in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{2.212440in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{2.233429in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{2.265188in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{2.280086in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.288929in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{2.327527in}}%
\pgfpathlineto{\pgfqpoint{2.105406in}{2.336300in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{2.340894in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{2.337950in}}%
\pgfpathlineto{\pgfqpoint{2.137386in}{2.344192in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{2.348225in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{2.343625in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{2.342912in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{2.338396in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{2.335694in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{2.330734in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{2.323728in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{2.318761in}}%
\pgfpathlineto{\pgfqpoint{2.220633in}{2.315751in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{2.307203in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{2.295051in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{2.288929in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{2.268426in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{2.225698in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{2.310490in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{2.202710in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{2.192621in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{2.184320in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{2.175401in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{2.171877in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{2.160638in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{2.153212in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{2.148234in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{2.129404in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{2.123304in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{2.116876in}}%
\pgfpathlineto{\pgfqpoint{2.416557in}{2.115929in}}%
\pgfpathlineto{\pgfqpoint{2.421717in}{2.111079in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{2.095223in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{2.094088in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{2.470032in}{2.077994in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{2.069477in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{2.053939in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{2.049553in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{2.039730in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{2.034217in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{2.030589in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{2.021741in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{2.017924in}}%
\pgfpathlineto{\pgfqpoint{2.563385in}{2.015310in}}%
\pgfpathlineto{\pgfqpoint{2.574134in}{2.007813in}}%
\pgfpathlineto{\pgfqpoint{2.577655in}{2.006161in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{2.000066in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.990165in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.989073in}}%
\pgfpathlineto{\pgfqpoint{2.611297in}{1.983173in}}%
\pgfpathlineto{\pgfqpoint{2.617706in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.975442in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.972645in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.971380in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{2.639382in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{1.966517in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.960754in}}%
\pgfpathlineto{\pgfqpoint{2.651273in}{1.960058in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{1.950992in}}%
\pgfpathlineto{\pgfqpoint{2.679574in}{1.942807in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.939121in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.933588in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.925478in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.918768in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{1.905211in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.901852in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{1.900137in}}%
\pgfpathlineto{\pgfqpoint{2.752078in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{2.761143in}{1.891170in}}%
\pgfpathlineto{\pgfqpoint{2.774377in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.880803in}}%
\pgfpathlineto{\pgfqpoint{2.778695in}{1.880124in}}%
\pgfpathlineto{\pgfqpoint{2.782968in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{2.787197in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{2.827248in}{1.845661in}}%
\pgfpathlineto{\pgfqpoint{2.831047in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{2.834810in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{2.836679in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{2.842235in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{2.844070in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{2.849527in}{1.830182in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{1.830182in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{2.863735in}{1.819382in}}%
\pgfpathlineto{\pgfqpoint{2.870658in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{2.872371in}{1.812402in}}%
\pgfpathlineto{\pgfqpoint{2.874077in}{1.812162in}}%
\pgfpathlineto{\pgfqpoint{2.880829in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{2.895628in}{1.793915in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{1.792084in}}%
\pgfpathlineto{\pgfqpoint{2.898845in}{1.791942in}}%
\pgfpathlineto{\pgfqpoint{2.903624in}{1.787158in}}%
\pgfpathlineto{\pgfqpoint{2.955618in}{1.736797in}}%
\pgfpathlineto{\pgfqpoint{2.959782in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{3.006714in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{3.011612in}{1.667770in}}%
\pgfpathlineto{\pgfqpoint{3.015247in}{1.662863in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{1.645366in}}%
\pgfpathlineto{\pgfqpoint{3.030639in}{1.639425in}}%
\pgfpathlineto{\pgfqpoint{3.032957in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{3.040967in}{1.623718in}}%
\pgfpathlineto{\pgfqpoint{3.058708in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{3.066235in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{3.075713in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{3.098986in}{1.517934in}}%
\pgfpathlineto{\pgfqpoint{3.104847in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{3.110624in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{3.132047in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{1.328441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728653in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{1.656432in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{1.960058in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{2.055838in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{2.156644in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{2.225317in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{2.302489in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{2.310434in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{2.329940in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{1.676347in}{2.334780in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{2.304870in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{2.271579in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{2.256982in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{2.221045in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{2.165135in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{2.136816in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{2.115929in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{2.090615in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{2.087281in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{2.071972in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{2.060609in}}%
\pgfpathlineto{\pgfqpoint{2.019378in}{2.034967in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{2.029616in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{2.012863in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{2.009212in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{2.004003in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.992318in}}%
\pgfpathlineto{\pgfqpoint{2.094167in}{1.987971in}}%
\pgfpathlineto{\pgfqpoint{2.105406in}{1.979072in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{2.137386in}{1.960754in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.933151in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.924542in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{2.212175in}{1.916277in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{2.245009in}{1.897810in}}%
\pgfpathlineto{\pgfqpoint{2.252823in}{1.893018in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{2.289803in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{1.865673in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{1.864128in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.856085in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.834243in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.833241in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.812042in}}%
\pgfpathlineto{\pgfqpoint{2.400677in}{1.811077in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{1.808382in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{2.416557in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{2.421717in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{2.426813in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{2.441731in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{2.446586in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.456126in}{1.780623in}}%
\pgfpathlineto{\pgfqpoint{2.470032in}{1.775192in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{2.504964in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{2.509129in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{2.513251in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.741435in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.743369in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.739028in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.734523in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.734064in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{1.728403in}}%
\pgfpathlineto{\pgfqpoint{2.570582in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{2.574134in}{1.720929in}}%
\pgfpathlineto{\pgfqpoint{2.577655in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.581146in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{2.598169in}{1.707332in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{1.676648in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.672484in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{1.670933in}}%
\pgfpathlineto{\pgfqpoint{2.668487in}{1.669757in}}%
\pgfpathlineto{\pgfqpoint{2.674068in}{1.666157in}}%
\pgfpathlineto{\pgfqpoint{2.676830in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.682300in}{1.660758in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.657310in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{2.695663in}{1.653760in}}%
\pgfpathlineto{\pgfqpoint{2.706048in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.643418in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.642926in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{2.770013in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{2.778695in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{2.782968in}{1.595090in}}%
\pgfpathlineto{\pgfqpoint{2.785088in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.787197in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.789295in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{2.801664in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{2.803690in}{1.577721in}}%
\pgfpathlineto{\pgfqpoint{2.807711in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{2.809707in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.568908in}}%
\pgfpathlineto{\pgfqpoint{2.821484in}{1.562330in}}%
\pgfpathlineto{\pgfqpoint{2.825336in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.829152in}{1.556388in}}%
\pgfpathlineto{\pgfqpoint{2.836679in}{1.549062in}}%
\pgfpathlineto{\pgfqpoint{2.838539in}{1.547978in}}%
\pgfpathlineto{\pgfqpoint{2.842235in}{1.543541in}}%
\pgfpathlineto{\pgfqpoint{2.844070in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{1.528252in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{2.867211in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{2.895628in}{1.484029in}}%
\pgfpathlineto{\pgfqpoint{2.900444in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{2.906779in}{1.469849in}}%
\pgfpathlineto{\pgfqpoint{2.911468in}{1.462743in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{1.454002in}}%
\pgfpathlineto{\pgfqpoint{2.920686in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{2.926718in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{1.381468in}}%
\pgfpathlineto{\pgfqpoint{2.969338in}{1.368555in}}%
\pgfpathlineto{\pgfqpoint{2.985219in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{2.992935in}{1.321434in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{3.030639in}{1.232176in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{1.208558in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{3.065168in}{1.135296in}}%
\pgfpathlineto{\pgfqpoint{3.069419in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{3.115377in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{3.121010in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{3.125645in}{0.932346in}}%
\pgfpathlineto{\pgfqpoint{3.136560in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{3.182374in}{0.730877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728653in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{0.955016in}{2.215378in}}%
\pgfpathlineto{\pgfqpoint{1.093561in}{2.326055in}}%
\pgfpathlineto{\pgfqpoint{1.199976in}{2.287575in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{1.367975in}{2.118748in}}%
\pgfpathlineto{\pgfqpoint{1.427077in}{2.064177in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{2.034592in}}%
\pgfpathlineto{\pgfqpoint{1.528231in}{2.028438in}}%
\pgfpathlineto{\pgfqpoint{1.572806in}{1.984889in}}%
\pgfpathlineto{\pgfqpoint{1.611533in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{1.643513in}{1.940774in}}%
\pgfpathlineto{\pgfqpoint{1.709666in}{1.899559in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{1.761521in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{1.786390in}{1.845661in}}%
\pgfpathlineto{\pgfqpoint{1.812109in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{1.832015in}{1.810591in}}%
\pgfpathlineto{\pgfqpoint{1.853055in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{1.873069in}{1.797224in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.781866in}}%
\pgfpathlineto{\pgfqpoint{1.910386in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{1.763888in}}%
\pgfpathlineto{\pgfqpoint{1.944590in}{1.758751in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{1.976159in}{1.735893in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{2.005472in}{1.719636in}}%
\pgfpathlineto{\pgfqpoint{2.032829in}{1.708193in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.694582in}}%
\pgfpathlineto{\pgfqpoint{2.058475in}{1.692644in}}%
\pgfpathlineto{\pgfqpoint{2.082611in}{1.675901in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.662445in}}%
\pgfpathlineto{\pgfqpoint{2.127001in}{1.653309in}}%
\pgfpathlineto{\pgfqpoint{2.147515in}{1.648701in}}%
\pgfpathlineto{\pgfqpoint{2.157400in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.628260in}}%
\pgfpathlineto{\pgfqpoint{2.194717in}{1.620194in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.615329in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{2.237044in}{1.597995in}}%
\pgfpathlineto{\pgfqpoint{2.260490in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{2.275408in}{1.580243in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{2.289803in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{2.296815in}{1.568908in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{2.310490in}{1.563292in}}%
\pgfpathlineto{\pgfqpoint{2.317160in}{1.560382in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{2.336543in}{1.552257in}}%
\pgfpathlineto{\pgfqpoint{2.342806in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{2.348974in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{2.355052in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{2.366942in}{1.534140in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.378498in}{1.529783in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.525788in}}%
\pgfpathlineto{\pgfqpoint{2.389737in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{2.400677in}{1.518770in}}%
\pgfpathlineto{\pgfqpoint{2.406039in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{1.510872in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{1.502257in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{2.460814in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{2.465449in}{1.485689in}}%
\pgfpathlineto{\pgfqpoint{2.492211in}{1.469849in}}%
\pgfpathlineto{\pgfqpoint{2.496506in}{1.469220in}}%
\pgfpathlineto{\pgfqpoint{2.517333in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{2.525376in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{2.529340in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{2.533265in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{2.537153in}{1.446111in}}%
\pgfpathlineto{\pgfqpoint{2.544821in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{2.548602in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{1.434897in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{2.584607in}{1.419060in}}%
\pgfpathlineto{\pgfqpoint{2.588040in}{1.418098in}}%
\pgfpathlineto{\pgfqpoint{2.601491in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{2.608054in}{1.404470in}}%
\pgfpathlineto{\pgfqpoint{2.620874in}{1.396642in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.389908in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.388680in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{2.642388in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{1.376560in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.368555in}}%
\pgfpathlineto{\pgfqpoint{2.665668in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{2.693025in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{2.703476in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{2.708604in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.711144in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{2.713668in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{2.716177in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{2.721149in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{1.312445in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{2.735714in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{1.301027in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{2.745145in}{1.296670in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{2.754363in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.758896in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{2.767814in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.774377in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{2.782968in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{2.789295in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{2.797582in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{2.807711in}{1.221531in}}%
\pgfpathlineto{\pgfqpoint{2.811694in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{1.205938in}}%
\pgfpathlineto{\pgfqpoint{2.832933in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{2.834810in}{1.179348in}}%
\pgfpathlineto{\pgfqpoint{2.840391in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{2.847716in}{1.157364in}}%
\pgfpathlineto{\pgfqpoint{2.856693in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{2.860229in}{1.133923in}}%
\pgfpathlineto{\pgfqpoint{2.867211in}{1.120801in}}%
\pgfpathlineto{\pgfqpoint{2.877467in}{1.099804in}}%
\pgfpathlineto{\pgfqpoint{2.889116in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{2.898845in}{1.053279in}}%
\pgfpathlineto{\pgfqpoint{2.903624in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{2.922202in}{0.995201in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{2.938524in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{2.979994in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{3.032957in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{3.075713in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{3.079834in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.079834in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_arms_ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608351in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{0.608351in}{2.256620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941568in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.941568in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492478in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.492478in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043389in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.043389in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594299in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.594299in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653509in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722339in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775728in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819350in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856231in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888180in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916360in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107409in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204419in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273249in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326638in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370260in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407141in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439090in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467270in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658319in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755329in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824159in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877548in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921170in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958051in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990000in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018180in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209229in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306239in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375069in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428458in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472080in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508962in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540910in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569090in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760139in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857149in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925979in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979368in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022990in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059872in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.841597in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=0.503265in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{0.827376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=0.789114in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{1.113225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=1.074963in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{1.399074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=1.360811in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{1.684922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=1.646660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{1.970771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=1.932509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608351in}{2.256620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.360278in,y=2.218357in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.304723in,y=1.399074in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \langle A^2\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608351in}{0.541528in}}{\pgfqpoint{2.466491in}{1.715092in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598351in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{0.651973in}{0.898299in}}%
\pgfpathlineto{\pgfqpoint{0.817814in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{0.871202in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{0.998159in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{1.044888in}{0.783007in}}%
\pgfpathlineto{\pgfqpoint{1.066989in}{0.780076in}}%
\pgfpathlineto{\pgfqpoint{1.083965in}{0.779100in}}%
\pgfpathlineto{\pgfqpoint{1.114681in}{0.781053in}}%
\pgfpathlineto{\pgfqpoint{1.144457in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{1.170935in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{1.192700in}{0.806545in}}%
\pgfpathlineto{\pgfqpoint{1.204869in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{1.214557in}{0.819363in}}%
\pgfpathlineto{\pgfqpoint{1.225687in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{1.234582in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{1.244838in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{1.262568in}{0.852119in}}%
\pgfpathlineto{\pgfqpoint{1.294517in}{0.878147in}}%
\pgfpathlineto{\pgfqpoint{1.328664in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{1.347906in}{0.924668in}}%
\pgfpathlineto{\pgfqpoint{1.353282in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{0.946107in}}%
\pgfpathlineto{\pgfqpoint{1.403028in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{0.980052in}}%
\pgfpathlineto{\pgfqpoint{1.421313in}{0.992472in}}%
\pgfpathlineto{\pgfqpoint{1.434544in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{1.463732in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.471642in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{1.475501in}{1.043617in}}%
\pgfpathlineto{\pgfqpoint{1.482418in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{1.517522in}{1.085877in}}%
\pgfpathlineto{\pgfqpoint{1.522292in}{1.090128in}}%
\pgfpathlineto{\pgfqpoint{1.532059in}{1.100776in}}%
\pgfpathlineto{\pgfqpoint{1.539985in}{1.108247in}}%
\pgfpathlineto{\pgfqpoint{1.547657in}{1.116802in}}%
\pgfpathlineto{\pgfqpoint{1.558723in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{1.564070in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{1.577354in}{1.149045in}}%
\pgfpathlineto{\pgfqpoint{1.580254in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{1.163098in}}%
\pgfpathlineto{\pgfqpoint{1.595412in}{1.168515in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{1.178285in}}%
\pgfpathlineto{\pgfqpoint{1.611841in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{1.211017in}}%
\pgfpathlineto{\pgfqpoint{1.644825in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{1.646704in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{1.655884in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{1.659163in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{1.663564in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.667600in}{1.251742in}}%
\pgfpathlineto{\pgfqpoint{1.672971in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{1.686553in}{1.275030in}}%
\pgfpathlineto{\pgfqpoint{1.689440in}{1.278367in}}%
\pgfpathlineto{\pgfqpoint{1.698151in}{1.289509in}}%
\pgfpathlineto{\pgfqpoint{1.702390in}{1.293974in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{1.305156in}}%
\pgfpathlineto{\pgfqpoint{1.717708in}{1.313001in}}%
\pgfpathlineto{\pgfqpoint{1.721845in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{1.777682in}{1.388795in}}%
\pgfpathlineto{\pgfqpoint{1.780373in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{1.784267in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{1.788098in}{1.402505in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{1.404794in}}%
\pgfpathlineto{\pgfqpoint{1.794405in}{1.410522in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{1.804777in}{1.423148in}}%
\pgfpathlineto{\pgfqpoint{1.818703in}{1.440421in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.445038in}}%
\pgfpathlineto{\pgfqpoint{1.869094in}{1.504306in}}%
\pgfpathlineto{\pgfqpoint{1.885396in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{1.933387in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{1.934139in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{1.939152in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{1.939886in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{1.944063in}{1.598773in}}%
\pgfpathlineto{\pgfqpoint{1.944692in}{1.598773in}}%
\pgfpathlineto{\pgfqpoint{1.950808in}{1.607126in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{1.607126in}}%
\pgfpathlineto{\pgfqpoint{1.957539in}{1.615493in}}%
\pgfpathlineto{\pgfqpoint{1.958218in}{1.615493in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.622676in}}%
\pgfpathlineto{\pgfqpoint{1.964168in}{1.622676in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{1.968026in}{1.627470in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{1.971181in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{1.975482in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{1.976113in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{1.978463in}{1.640678in}}%
\pgfpathlineto{\pgfqpoint{1.979086in}{1.640678in}}%
\pgfpathlineto{\pgfqpoint{1.982713in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{1.983325in}{1.645489in}}%
\pgfpathlineto{\pgfqpoint{1.987490in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.988090in}{1.651510in}}%
\pgfpathlineto{\pgfqpoint{1.991657in}{1.656332in}}%
\pgfpathlineto{\pgfqpoint{1.992247in}{1.656332in}}%
\pgfpathlineto{\pgfqpoint{1.995681in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.996261in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{1.999709in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.000279in}{1.665989in}}%
\pgfpathlineto{\pgfqpoint{2.003109in}{1.669615in}}%
\pgfpathlineto{\pgfqpoint{2.003671in}{1.669615in}}%
\pgfpathlineto{\pgfqpoint{2.007016in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{2.007568in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{2.010314in}{1.678086in}}%
\pgfpathlineto{\pgfqpoint{2.010859in}{1.678086in}}%
\pgfpathlineto{\pgfqpoint{2.013567in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{2.014105in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{2.017308in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{2.017837in}{1.686571in}}%
\pgfpathlineto{\pgfqpoint{2.020468in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{2.020991in}{1.690212in}}%
\pgfpathlineto{\pgfqpoint{2.023587in}{1.693855in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{1.693855in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{2.026666in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{2.029706in}{1.699933in}}%
\pgfpathlineto{\pgfqpoint{2.032272in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{2.032770in}{1.703583in}}%
\pgfpathlineto{\pgfqpoint{2.035242in}{1.707236in}}%
\pgfpathlineto{\pgfqpoint{2.036224in}{1.707236in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{2.039206in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{2.041134in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{2.041613in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{2.043996in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{2.044470in}{1.716989in}}%
\pgfpathlineto{\pgfqpoint{2.046356in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{2.046825in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{2.048692in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{2.049157in}{1.721872in}}%
\pgfpathlineto{\pgfqpoint{2.051466in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{2.052384in}{1.725538in}}%
\pgfpathlineto{\pgfqpoint{2.054606in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{2.055511in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{2.057312in}{1.731653in}}%
\pgfpathlineto{\pgfqpoint{2.057761in}{1.731653in}}%
\pgfpathlineto{\pgfqpoint{2.059489in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{2.059933in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{2.061702in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.736550in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{2.064330in}{1.739000in}}%
\pgfpathlineto{\pgfqpoint{2.066066in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{2.066498in}{1.741452in}}%
\pgfpathlineto{\pgfqpoint{2.068218in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{2.068646in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{2.070352in}{1.746358in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{1.746358in}}%
\pgfpathlineto{\pgfqpoint{2.072519in}{1.748813in}}%
\pgfpathlineto{\pgfqpoint{2.072939in}{1.748813in}}%
\pgfpathlineto{\pgfqpoint{2.074614in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{1.751269in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{2.077569in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{2.079263in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{1.756184in}}%
\pgfpathlineto{\pgfqpoint{2.081351in}{1.758644in}}%
\pgfpathlineto{\pgfqpoint{2.082162in}{1.758644in}}%
\pgfpathlineto{\pgfqpoint{2.083824in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.084225in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.085873in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{2.086667in}{1.763566in}}%
\pgfpathlineto{\pgfqpoint{2.088299in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{2.088692in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{2.090261in}{1.768493in}}%
\pgfpathlineto{\pgfqpoint{2.091090in}{1.768493in}}%
\pgfpathlineto{\pgfqpoint{2.093030in}{1.770958in}}%
\pgfpathlineto{\pgfqpoint{2.093416in}{1.770958in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{2.095767in}{1.773425in}}%
\pgfpathlineto{\pgfqpoint{2.097337in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{2.098095in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{2.100026in}{1.778361in}}%
\pgfpathlineto{\pgfqpoint{2.100448in}{1.778361in}}%
\pgfpathlineto{\pgfqpoint{2.101941in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{2.102731in}{1.780830in}}%
\pgfpathlineto{\pgfqpoint{2.104625in}{1.783301in}}%
\pgfpathlineto{\pgfqpoint{2.104993in}{1.783301in}}%
\pgfpathlineto{\pgfqpoint{2.106869in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{2.107279in}{1.785773in}}%
\pgfpathlineto{\pgfqpoint{2.109137in}{1.788246in}}%
\pgfpathlineto{\pgfqpoint{2.109498in}{1.788246in}}%
\pgfpathlineto{\pgfqpoint{2.110981in}{1.789483in}}%
\pgfpathlineto{\pgfqpoint{2.112856in}{1.791958in}}%
\pgfpathlineto{\pgfqpoint{2.113211in}{1.791958in}}%
\pgfpathlineto{\pgfqpoint{2.115024in}{1.794434in}}%
\pgfpathlineto{\pgfqpoint{2.115420in}{1.794434in}}%
\pgfpathlineto{\pgfqpoint{2.117217in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{2.117958in}{1.796911in}}%
\pgfpathlineto{\pgfqpoint{2.119735in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{2.120425in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{2.122228in}{1.801869in}}%
\pgfpathlineto{\pgfqpoint{2.122569in}{1.801869in}}%
\pgfpathlineto{\pgfqpoint{2.124313in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.124990in}{1.804350in}}%
\pgfpathlineto{\pgfqpoint{2.126758in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{2.127429in}{1.806832in}}%
\pgfpathlineto{\pgfqpoint{2.129137in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{1.809314in}}%
\pgfpathlineto{\pgfqpoint{2.131493in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{2.132519in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{2.134151in}{1.814284in}}%
\pgfpathlineto{\pgfqpoint{2.134842in}{1.814284in}}%
\pgfpathlineto{\pgfqpoint{2.136498in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{2.137142in}{1.816770in}}%
\pgfpathlineto{\pgfqpoint{2.138783in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.139778in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{2.141401in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{2.142032in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{2.143679in}{1.824236in}}%
\pgfpathlineto{\pgfqpoint{2.144615in}{1.824236in}}%
\pgfpathlineto{\pgfqpoint{2.146244in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{2.147209in}{1.826727in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{1.829219in}}%
\pgfpathlineto{\pgfqpoint{2.149737in}{1.829219in}}%
\pgfpathlineto{\pgfqpoint{2.151332in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{2.153818in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{2.154752in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{2.156314in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{2.157239in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{2.158749in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{2.159664in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{2.162101in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{2.163328in}{1.842945in}}%
\pgfpathlineto{\pgfqpoint{2.163616in}{1.842945in}}%
\pgfpathlineto{\pgfqpoint{2.165122in}{1.845445in}}%
\pgfpathlineto{\pgfqpoint{2.166013in}{1.845445in}}%
\pgfpathlineto{\pgfqpoint{2.167504in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{2.168703in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.850447in}}%
\pgfpathlineto{\pgfqpoint{2.171050in}{1.850447in}}%
\pgfpathlineto{\pgfqpoint{2.172198in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.172510in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{2.173961in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{2.177685in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{2.179374in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{2.180214in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{2.181919in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{2.183016in}{1.861719in}}%
\pgfpathlineto{\pgfqpoint{2.184668in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{2.185522in}{1.864227in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{2.188230in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{2.189879in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{2.192570in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{2.193619in}{1.871758in}}%
\pgfpathlineto{\pgfqpoint{2.195200in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{1.874271in}}%
\pgfpathlineto{\pgfqpoint{2.197832in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{2.200158in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{2.200405in}{1.878042in}}%
\pgfpathlineto{\pgfqpoint{2.201942in}{1.880557in}}%
\pgfpathlineto{\pgfqpoint{2.202951in}{1.880557in}}%
\pgfpathlineto{\pgfqpoint{2.204229in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{2.204471in}{1.881815in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{1.884333in}}%
\pgfpathlineto{\pgfqpoint{2.207004in}{1.884333in}}%
\pgfpathlineto{\pgfqpoint{2.208260in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{1.885592in}}%
\pgfpathlineto{\pgfqpoint{2.209985in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{2.211226in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{2.212724in}{1.889370in}}%
\pgfpathlineto{\pgfqpoint{2.214213in}{1.891891in}}%
\pgfpathlineto{\pgfqpoint{2.215432in}{1.891891in}}%
\pgfpathlineto{\pgfqpoint{2.216674in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{1.893152in}}%
\pgfpathlineto{\pgfqpoint{2.218367in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.219566in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.220786in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{2.221013in}{1.896936in}}%
\pgfpathlineto{\pgfqpoint{2.222198in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.222451in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{2.223629in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.223881in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{2.225052in}{1.900722in}}%
\pgfpathlineto{\pgfqpoint{2.225302in}{1.900722in}}%
\pgfpathlineto{\pgfqpoint{2.226466in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{2.226715in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{2.227872in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{2.228119in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{2.229270in}{1.904511in}}%
\pgfpathlineto{\pgfqpoint{2.229516in}{1.904511in}}%
\pgfpathlineto{\pgfqpoint{2.230660in}{1.905775in}}%
\pgfpathlineto{\pgfqpoint{2.230904in}{1.905775in}}%
\pgfpathlineto{\pgfqpoint{2.232041in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{2.234112in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.235234in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.236590in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{2.236828in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{2.237938in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{2.238175in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{2.239278in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{2.239723in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{2.241288in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{2.242610in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{2.243924in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{2.244130in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{2.245640in}{1.919693in}}%
\pgfpathlineto{\pgfqpoint{2.246938in}{1.919693in}}%
\pgfpathlineto{\pgfqpoint{2.248229in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{2.248456in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{2.249739in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{2.251215in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.251439in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.252706in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{2.252929in}{1.924763in}}%
\pgfpathlineto{\pgfqpoint{2.254188in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{2.254385in}{1.926031in}}%
\pgfpathlineto{\pgfqpoint{2.255637in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{2.256052in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{2.257320in}{1.928568in}}%
\pgfpathlineto{\pgfqpoint{2.257514in}{1.928568in}}%
\pgfpathlineto{\pgfqpoint{2.258749in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{2.258943in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{2.260171in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{2.260579in}{1.931107in}}%
\pgfpathlineto{\pgfqpoint{2.261798in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{2.262013in}{1.932376in}}%
\pgfpathlineto{\pgfqpoint{2.263201in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{2.263604in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{2.264809in}{1.934916in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{1.934916in}}%
\pgfpathlineto{\pgfqpoint{2.266405in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{2.267805in}{1.937458in}}%
\pgfpathlineto{\pgfqpoint{2.268200in}{1.937458in}}%
\pgfpathlineto{\pgfqpoint{2.269382in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{2.269774in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{2.270948in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.271338in}{1.940000in}}%
\pgfpathlineto{\pgfqpoint{2.272504in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.272892in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{2.274028in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{2.274435in}{1.942543in}}%
\pgfpathlineto{\pgfqpoint{2.275586in}{1.943816in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{1.943816in}}%
\pgfpathlineto{\pgfqpoint{2.277113in}{1.945088in}}%
\pgfpathlineto{\pgfqpoint{2.277671in}{1.945088in}}%
\pgfpathlineto{\pgfqpoint{2.278807in}{1.946361in}}%
\pgfpathlineto{\pgfqpoint{2.279185in}{1.946361in}}%
\pgfpathlineto{\pgfqpoint{2.280313in}{1.947634in}}%
\pgfpathlineto{\pgfqpoint{2.280710in}{1.947634in}}%
\pgfpathlineto{\pgfqpoint{2.282007in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{2.282380in}{1.948907in}}%
\pgfpathlineto{\pgfqpoint{2.283689in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{2.283885in}{1.950181in}}%
\pgfpathlineto{\pgfqpoint{2.284992in}{1.951455in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.951455in}}%
\pgfpathlineto{\pgfqpoint{2.286847in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{2.287212in}{1.952729in}}%
\pgfpathlineto{\pgfqpoint{2.288495in}{1.954003in}}%
\pgfpathlineto{\pgfqpoint{2.288858in}{1.954003in}}%
\pgfpathlineto{\pgfqpoint{2.290132in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.290323in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.291590in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{2.291948in}{1.956553in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.293583in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.294832in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{2.295372in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{2.296613in}{1.960380in}}%
\pgfpathlineto{\pgfqpoint{2.296963in}{1.960380in}}%
\pgfpathlineto{\pgfqpoint{2.298195in}{1.961656in}}%
\pgfpathlineto{\pgfqpoint{2.298564in}{1.961656in}}%
\pgfpathlineto{\pgfqpoint{2.299788in}{1.962932in}}%
\pgfpathlineto{\pgfqpoint{2.300317in}{1.962932in}}%
\pgfpathlineto{\pgfqpoint{2.301532in}{1.964209in}}%
\pgfpathlineto{\pgfqpoint{2.301875in}{1.964209in}}%
\pgfpathlineto{\pgfqpoint{2.303083in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{2.303604in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{2.304803in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{2.305142in}{1.966763in}}%
\pgfpathlineto{\pgfqpoint{2.306333in}{1.968041in}}%
\pgfpathlineto{\pgfqpoint{2.306847in}{1.968041in}}%
\pgfpathlineto{\pgfqpoint{2.308030in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{2.308540in}{1.969319in}}%
\pgfpathlineto{\pgfqpoint{2.309715in}{1.970597in}}%
\pgfpathlineto{\pgfqpoint{2.310222in}{1.970597in}}%
\pgfpathlineto{\pgfqpoint{2.311388in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.971876in}}%
\pgfpathlineto{\pgfqpoint{2.313050in}{1.973154in}}%
\pgfpathlineto{\pgfqpoint{2.313703in}{1.973154in}}%
\pgfpathlineto{\pgfqpoint{2.314872in}{1.974433in}}%
\pgfpathlineto{\pgfqpoint{2.315349in}{1.974433in}}%
\pgfpathlineto{\pgfqpoint{2.316491in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.317154in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{2.318287in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.318776in}{1.976992in}}%
\pgfpathlineto{\pgfqpoint{2.319901in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{2.320555in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{2.321672in}{1.979552in}}%
\pgfpathlineto{\pgfqpoint{2.322322in}{1.979552in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{1.982114in}}%
\pgfpathlineto{\pgfqpoint{2.325815in}{1.982114in}}%
\pgfpathlineto{\pgfqpoint{2.327072in}{1.983395in}}%
\pgfpathlineto{\pgfqpoint{2.327543in}{1.983395in}}%
\pgfpathlineto{\pgfqpoint{2.328790in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{2.329259in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{2.330497in}{1.985957in}}%
\pgfpathlineto{\pgfqpoint{2.331105in}{1.985957in}}%
\pgfpathlineto{\pgfqpoint{2.332351in}{1.987239in}}%
\pgfpathlineto{\pgfqpoint{2.332955in}{1.987239in}}%
\pgfpathlineto{\pgfqpoint{2.334174in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{2.334632in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{2.335843in}{1.989804in}}%
\pgfpathlineto{\pgfqpoint{2.336455in}{1.989804in}}%
\pgfpathlineto{\pgfqpoint{2.337656in}{1.991087in}}%
\pgfpathlineto{\pgfqpoint{2.338246in}{1.991087in}}%
\pgfpathlineto{\pgfqpoint{2.339456in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{2.340197in}{1.992370in}}%
\pgfpathlineto{\pgfqpoint{2.341380in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{2.341961in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{2.343135in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{1.994937in}}%
\pgfpathlineto{\pgfqpoint{2.345029in}{1.996221in}}%
\pgfpathlineto{\pgfqpoint{2.345753in}{1.996221in}}%
\pgfpathlineto{\pgfqpoint{2.346925in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{2.347493in}{1.997505in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{1.998789in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{1.998789in}}%
\pgfpathlineto{\pgfqpoint{2.350525in}{2.000074in}}%
\pgfpathlineto{\pgfqpoint{2.351379in}{2.000074in}}%
\pgfpathlineto{\pgfqpoint{2.352525in}{2.001359in}}%
\pgfpathlineto{\pgfqpoint{2.353226in}{2.001359in}}%
\pgfpathlineto{\pgfqpoint{2.354363in}{2.002644in}}%
\pgfpathlineto{\pgfqpoint{2.355074in}{2.002644in}}%
\pgfpathlineto{\pgfqpoint{2.356186in}{2.003930in}}%
\pgfpathlineto{\pgfqpoint{2.357037in}{2.003930in}}%
\pgfpathlineto{\pgfqpoint{2.358140in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{2.358968in}{2.005216in}}%
\pgfpathlineto{\pgfqpoint{2.360220in}{2.006502in}}%
\pgfpathlineto{\pgfqpoint{2.360899in}{2.006502in}}%
\pgfpathlineto{\pgfqpoint{2.362125in}{2.007788in}}%
\pgfpathlineto{\pgfqpoint{2.362799in}{2.007788in}}%
\pgfpathlineto{\pgfqpoint{2.364015in}{2.009075in}}%
\pgfpathlineto{\pgfqpoint{2.364823in}{2.009075in}}%
\pgfpathlineto{\pgfqpoint{2.366045in}{2.010362in}}%
\pgfpathlineto{\pgfqpoint{2.366846in}{2.010362in}}%
\pgfpathlineto{\pgfqpoint{2.368043in}{2.011650in}}%
\pgfpathlineto{\pgfqpoint{2.368837in}{2.011650in}}%
\pgfpathlineto{\pgfqpoint{2.370039in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{2.370826in}{2.012937in}}%
\pgfpathlineto{\pgfqpoint{2.372003in}{2.014225in}}%
\pgfpathlineto{\pgfqpoint{2.372799in}{2.014225in}}%
\pgfpathlineto{\pgfqpoint{2.373967in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{2.374756in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{2.375929in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.376830in}{2.016802in}}%
\pgfpathlineto{\pgfqpoint{2.377992in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{2.378886in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{2.380039in}{2.019379in}}%
\pgfpathlineto{\pgfqpoint{2.380925in}{2.019379in}}%
\pgfpathlineto{\pgfqpoint{2.382053in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{2.384065in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{2.385078in}{2.021958in}}%
\pgfpathlineto{\pgfqpoint{2.386187in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{2.387051in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{2.388291in}{2.024538in}}%
\pgfpathlineto{\pgfqpoint{2.389147in}{2.024538in}}%
\pgfpathlineto{\pgfqpoint{2.390377in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{2.025829in}}%
\pgfpathlineto{\pgfqpoint{2.392555in}{2.027120in}}%
\pgfpathlineto{\pgfqpoint{2.393396in}{2.027120in}}%
\pgfpathlineto{\pgfqpoint{2.394591in}{2.028411in}}%
\pgfpathlineto{\pgfqpoint{2.395547in}{2.028411in}}%
\pgfpathlineto{\pgfqpoint{2.396744in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{2.397692in}{2.029702in}}%
\pgfpathlineto{\pgfqpoint{2.398879in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.399819in}{2.030994in}}%
\pgfpathlineto{\pgfqpoint{2.400995in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{2.402046in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{2.403211in}{2.033578in}}%
\pgfpathlineto{\pgfqpoint{2.404252in}{2.033578in}}%
\pgfpathlineto{\pgfqpoint{2.405407in}{2.034870in}}%
\pgfpathlineto{\pgfqpoint{2.406439in}{2.034870in}}%
\pgfpathlineto{\pgfqpoint{2.407583in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{2.408605in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{2.409739in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.410855in}{2.037456in}}%
\pgfpathlineto{\pgfqpoint{2.411978in}{2.038749in}}%
\pgfpathlineto{\pgfqpoint{2.413096in}{2.038749in}}%
\pgfpathlineto{\pgfqpoint{2.414322in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{2.415429in}{2.040043in}}%
\pgfpathlineto{\pgfqpoint{2.416631in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{2.417728in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{2.418918in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{2.420004in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{2.421183in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{2.422357in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{2.423537in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{2.424699in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{2.425867in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{2.427018in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{2.428175in}{2.047811in}}%
\pgfpathlineto{\pgfqpoint{2.429326in}{2.047811in}}%
\pgfpathlineto{\pgfqpoint{2.430472in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{2.431812in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{2.432935in}{2.050402in}}%
\pgfpathlineto{\pgfqpoint{2.434168in}{2.050402in}}%
\pgfpathlineto{\pgfqpoint{2.435280in}{2.051698in}}%
\pgfpathlineto{\pgfqpoint{2.436593in}{2.051698in}}%
\pgfpathlineto{\pgfqpoint{2.437797in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{2.438994in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{2.440185in}{2.054291in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{2.054291in}}%
\pgfpathlineto{\pgfqpoint{2.442651in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{2.443925in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{2.445103in}{2.056886in}}%
\pgfpathlineto{\pgfqpoint{2.446463in}{2.056886in}}%
\pgfpathlineto{\pgfqpoint{2.447628in}{2.058183in}}%
\pgfpathlineto{\pgfqpoint{2.448974in}{2.058183in}}%
\pgfpathlineto{\pgfqpoint{2.450128in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{2.451459in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{2.452601in}{2.060780in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{2.060780in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{2.456629in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{2.457746in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.459224in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{2.460423in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{2.461885in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{2.463071in}{2.065975in}}%
\pgfpathlineto{\pgfqpoint{2.464517in}{2.065975in}}%
\pgfpathlineto{\pgfqpoint{2.465690in}{2.067275in}}%
\pgfpathlineto{\pgfqpoint{2.467211in}{2.067275in}}%
\pgfpathlineto{\pgfqpoint{2.468371in}{2.068575in}}%
\pgfpathlineto{\pgfqpoint{2.469965in}{2.068575in}}%
\pgfpathlineto{\pgfqpoint{2.471101in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{2.473890in}{2.071175in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{2.071175in}}%
\pgfpathlineto{\pgfqpoint{2.476724in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{2.478428in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{2.073777in}}%
\pgfpathlineto{\pgfqpoint{2.481304in}{2.073777in}}%
\pgfpathlineto{\pgfqpoint{2.482483in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{2.484240in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{2.485405in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{2.487216in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{2.488366in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{2.491391in}{2.078984in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{2.078984in}}%
\pgfpathlineto{\pgfqpoint{2.494369in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{2.496355in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{2.497543in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{2.499512in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{2.500683in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{2.502705in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{2.503861in}{2.084196in}}%
\pgfpathlineto{\pgfqpoint{2.505934in}{2.084196in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{2.085499in}}%
\pgfpathlineto{\pgfqpoint{2.509205in}{2.085499in}}%
\pgfpathlineto{\pgfqpoint{2.510338in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{2.512582in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{2.513700in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{2.519408in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{2.520559in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{2.522853in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{2.523988in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{2.526392in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{2.530019in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{2.531190in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{2.533661in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{2.534822in}{2.095938in}}%
\pgfpathlineto{\pgfqpoint{2.537392in}{2.095938in}}%
\pgfpathlineto{\pgfqpoint{2.538535in}{2.097245in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{2.097245in}}%
\pgfpathlineto{\pgfqpoint{2.542331in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.545085in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.546199in}{2.099858in}}%
\pgfpathlineto{\pgfqpoint{2.548980in}{2.099858in}}%
\pgfpathlineto{\pgfqpoint{2.550134in}{2.101165in}}%
\pgfpathlineto{\pgfqpoint{2.552990in}{2.101165in}}%
\pgfpathlineto{\pgfqpoint{2.554125in}{2.102472in}}%
\pgfpathlineto{\pgfqpoint{2.557129in}{2.102472in}}%
\pgfpathlineto{\pgfqpoint{2.558244in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{2.561319in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{2.562476in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{2.565559in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{2.566695in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.569961in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.571084in}{2.107704in}}%
\pgfpathlineto{\pgfqpoint{2.574465in}{2.107704in}}%
\pgfpathlineto{\pgfqpoint{2.575624in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.579120in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.580257in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.583903in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.585018in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{2.588976in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{2.590122in}{2.112941in}}%
\pgfpathlineto{\pgfqpoint{2.594223in}{2.112941in}}%
\pgfpathlineto{\pgfqpoint{2.595344in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{2.599724in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{2.600872in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{2.605465in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{2.606585in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{2.611469in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{2.612612in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{2.617764in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{2.618876in}{2.119494in}}%
\pgfpathlineto{\pgfqpoint{2.624332in}{2.119494in}}%
\pgfpathlineto{\pgfqpoint{2.625462in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{2.631286in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{2.632429in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.638755in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.639868in}{2.123428in}}%
\pgfpathlineto{\pgfqpoint{2.646701in}{2.123428in}}%
\pgfpathlineto{\pgfqpoint{2.647820in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{2.655346in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{2.656463in}{2.126053in}}%
\pgfpathlineto{\pgfqpoint{2.664932in}{2.126053in}}%
\pgfpathlineto{\pgfqpoint{2.666053in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.676752in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{2.688104in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{2.689230in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{2.704701in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{2.705823in}{2.131306in}}%
\pgfpathlineto{\pgfqpoint{2.777730in}{2.131306in}}%
\pgfpathlineto{\pgfqpoint{2.778862in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{2.797770in}{2.129992in}}%
\pgfpathlineto{\pgfqpoint{2.798882in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{2.811678in}{2.128679in}}%
\pgfpathlineto{\pgfqpoint{2.812797in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.822537in}{2.127366in}}%
\pgfpathlineto{\pgfqpoint{2.823667in}{2.126053in}}%
\pgfpathlineto{\pgfqpoint{2.831698in}{2.126053in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{2.839932in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{2.841061in}{2.123428in}}%
\pgfpathlineto{\pgfqpoint{2.847566in}{2.123428in}}%
\pgfpathlineto{\pgfqpoint{2.848681in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.854692in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.855813in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{2.861313in}{2.120805in}}%
\pgfpathlineto{\pgfqpoint{2.862438in}{2.119494in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{2.119494in}}%
\pgfpathlineto{\pgfqpoint{2.868701in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{2.873604in}{2.118182in}}%
\pgfpathlineto{\pgfqpoint{2.874724in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{2.879415in}{2.116872in}}%
\pgfpathlineto{\pgfqpoint{2.880543in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{2.885014in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{2.886132in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{2.112941in}}%
\pgfpathlineto{\pgfqpoint{2.895766in}{2.112941in}}%
\pgfpathlineto{\pgfqpoint{2.896882in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{2.901005in}{2.111632in}}%
\pgfpathlineto{\pgfqpoint{2.902127in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.906172in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.907297in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{2.107704in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{2.107704in}}%
\pgfpathlineto{\pgfqpoint{2.917336in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{2.106396in}}%
\pgfpathlineto{\pgfqpoint{2.922193in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{2.105088in}}%
\pgfpathlineto{\pgfqpoint{2.926926in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{2.103780in}}%
\pgfpathlineto{\pgfqpoint{2.931520in}{2.102472in}}%
\pgfpathlineto{\pgfqpoint{2.934847in}{2.102472in}}%
\pgfpathlineto{\pgfqpoint{2.935967in}{2.101165in}}%
\pgfpathlineto{\pgfqpoint{2.939193in}{2.101165in}}%
\pgfpathlineto{\pgfqpoint{2.940307in}{2.099858in}}%
\pgfpathlineto{\pgfqpoint{2.943464in}{2.099858in}}%
\pgfpathlineto{\pgfqpoint{2.944583in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.947697in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.948809in}{2.097245in}}%
\pgfpathlineto{\pgfqpoint{2.951884in}{2.097245in}}%
\pgfpathlineto{\pgfqpoint{2.953002in}{2.095938in}}%
\pgfpathlineto{\pgfqpoint{2.955997in}{2.095938in}}%
\pgfpathlineto{\pgfqpoint{2.957119in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{2.960049in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{2.964010in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{2.965129in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{2.092022in}}%
\pgfpathlineto{\pgfqpoint{2.969044in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{2.971770in}{2.090717in}}%
\pgfpathlineto{\pgfqpoint{2.972890in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{2.089412in}}%
\pgfpathlineto{\pgfqpoint{2.976640in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{2.979216in}{2.088107in}}%
\pgfpathlineto{\pgfqpoint{2.980335in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{2.982850in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{2.983963in}{2.085499in}}%
\pgfpathlineto{\pgfqpoint{2.986431in}{2.085499in}}%
\pgfpathlineto{\pgfqpoint{2.987549in}{2.084196in}}%
\pgfpathlineto{\pgfqpoint{2.989958in}{2.084196in}}%
\pgfpathlineto{\pgfqpoint{2.991069in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{2.993422in}{2.082892in}}%
\pgfpathlineto{\pgfqpoint{2.994538in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{2.996856in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{2.997976in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{3.000242in}{2.080287in}}%
\pgfpathlineto{\pgfqpoint{3.001357in}{2.078984in}}%
\pgfpathlineto{\pgfqpoint{3.003614in}{2.078984in}}%
\pgfpathlineto{\pgfqpoint{3.004726in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{3.006962in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{3.008078in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{3.010284in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{3.011403in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{3.013540in}{2.075078in}}%
\pgfpathlineto{\pgfqpoint{3.014655in}{2.073777in}}%
\pgfpathlineto{\pgfqpoint{3.016765in}{2.073777in}}%
\pgfpathlineto{\pgfqpoint{3.017882in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{3.019926in}{2.072476in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{2.071175in}}%
\pgfpathlineto{\pgfqpoint{3.023045in}{2.071175in}}%
\pgfpathlineto{\pgfqpoint{3.024161in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{3.026106in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{3.027225in}{2.068575in}}%
\pgfpathlineto{\pgfqpoint{3.029119in}{2.068575in}}%
\pgfpathlineto{\pgfqpoint{3.030234in}{2.067275in}}%
\pgfpathlineto{\pgfqpoint{3.032078in}{2.067275in}}%
\pgfpathlineto{\pgfqpoint{3.033197in}{2.065975in}}%
\pgfpathlineto{\pgfqpoint{3.035002in}{2.065975in}}%
\pgfpathlineto{\pgfqpoint{3.036116in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{3.037882in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{3.039002in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{3.040747in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{3.041861in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{3.043595in}{2.062078in}}%
\pgfpathlineto{\pgfqpoint{3.044713in}{2.060780in}}%
\pgfpathlineto{\pgfqpoint{3.046418in}{2.060780in}}%
\pgfpathlineto{\pgfqpoint{3.047532in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{3.049217in}{2.059481in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{2.058183in}}%
\pgfpathlineto{\pgfqpoint{3.051982in}{2.058183in}}%
\pgfpathlineto{\pgfqpoint{3.053094in}{2.056886in}}%
\pgfpathlineto{\pgfqpoint{3.054741in}{2.056886in}}%
\pgfpathlineto{\pgfqpoint{3.055857in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{3.057485in}{2.055588in}}%
\pgfpathlineto{\pgfqpoint{3.058596in}{2.054291in}}%
\pgfpathlineto{\pgfqpoint{3.060214in}{2.054291in}}%
\pgfpathlineto{\pgfqpoint{3.061329in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{3.062928in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{3.064045in}{2.051698in}}%
\pgfpathlineto{\pgfqpoint{3.065602in}{2.051698in}}%
\pgfpathlineto{\pgfqpoint{3.066714in}{2.050402in}}%
\pgfpathlineto{\pgfqpoint{3.068262in}{2.050402in}}%
\pgfpathlineto{\pgfqpoint{3.069377in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.070901in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{3.072019in}{2.047811in}}%
\pgfpathlineto{\pgfqpoint{3.073519in}{2.047811in}}%
\pgfpathlineto{\pgfqpoint{3.074633in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{3.076110in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{3.077226in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{3.078688in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{3.079806in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{3.081244in}{2.043925in}}%
\pgfpathlineto{\pgfqpoint{3.082357in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{3.082715in}{2.042631in}}%
\pgfpathlineto{\pgfqpoint{3.082715in}{2.042631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608351in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{0.608351in}{2.256620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074842in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{2.256620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608351in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{0.541528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608351in}{2.256620in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{2.256620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657681in,y=2.222318in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657681in,y=2.222318in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 10^{-5}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_hel_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589506in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401300in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.401300in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300206in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.300206in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772991in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931281in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043589in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130702in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201878in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262057in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314187in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360168in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671897in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830187in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942495in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029608in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100785in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160964in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213093in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259074in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570804in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729093in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841402in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928515in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999691in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059870in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111999in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157981in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.886341in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.915917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=0.876786in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.398639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=1.359509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.881362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=1.842231in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316357in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.578508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.663512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.723822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.770603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.808825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.841142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.869136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{0.893829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.061231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.146234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.206545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.253325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.291548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.323865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.351859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.376551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.543953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.628957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.689267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.736048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.774271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.806587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.834581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{1.859274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.026676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.111679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.171990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.218771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.256993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.317304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589506in}{2.341996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180556in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\mathcal{H}_k|k/E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589506in}{0.433194in}}{\pgfqpoint{2.593669in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{2.219873in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{2.101542in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{1.978480in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{1.765189in}}%
\pgfpathlineto{\pgfqpoint{1.402761in}{1.662183in}}%
\pgfpathlineto{\pgfqpoint{1.449875in}{1.684834in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.670768in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{1.646702in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{1.671897in}{1.522948in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.426979in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.424501in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.384853in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{1.353086in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{1.330024in}}%
\pgfpathlineto{\pgfqpoint{1.813572in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{1.830187in}{1.435471in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{1.406545in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.426433in}}%
\pgfpathlineto{\pgfqpoint{1.876168in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.307994in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{1.464360in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.436356in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.254935in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{1.339103in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{1.438141in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.404580in}}%
\pgfpathlineto{\pgfqpoint{2.066816in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.084170in}{1.345129in}}%
\pgfpathlineto{\pgfqpoint{2.092566in}{1.343833in}}%
\pgfpathlineto{\pgfqpoint{2.100785in}{1.290872in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{1.308930in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{1.315697in}}%
\pgfpathlineto{\pgfqpoint{2.132033in}{1.341547in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{1.337558in}}%
\pgfpathlineto{\pgfqpoint{2.146766in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.339511in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.275619in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{1.183916in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{1.281362in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.217564in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.243325in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{2.206945in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.268845in}}%
\pgfpathlineto{\pgfqpoint{2.219146in}{1.259302in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.262525in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{1.273500in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.120629in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.237269in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.190783in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{1.260779in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{1.210515in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.204190in}}%
\pgfpathlineto{\pgfqpoint{2.300206in}{1.200549in}}%
\pgfpathlineto{\pgfqpoint{2.309846in}{1.259898in}}%
\pgfpathlineto{\pgfqpoint{2.314578in}{1.181757in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.212102in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{2.337414in}{1.178057in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.183744in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{2.350501in}{1.199584in}}%
\pgfpathlineto{\pgfqpoint{2.354768in}{1.193682in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.199319in}}%
\pgfpathlineto{\pgfqpoint{2.363163in}{1.182423in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.241243in}}%
\pgfpathlineto{\pgfqpoint{2.371383in}{1.195334in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.192230in}}%
\pgfpathlineto{\pgfqpoint{2.379432in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{1.132939in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.139185in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.208216in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{2.406366in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{2.413732in}{1.131474in}}%
\pgfpathlineto{\pgfqpoint{2.417364in}{1.000732in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{2.424527in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{1.216755in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{2.438471in}{1.199135in}}%
\pgfpathlineto{\pgfqpoint{2.441881in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{1.175791in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.455229in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{2.461735in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.151993in}}%
\pgfpathlineto{\pgfqpoint{2.468135in}{1.123434in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.162009in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.120047in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{1.059919in}}%
\pgfpathlineto{\pgfqpoint{2.483691in}{1.155489in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{1.163267in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.163519in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{2.513057in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{2.515876in}{1.154910in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.142699in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{2.524212in}{1.065170in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{2.542997in}{1.003743in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{1.043515in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.976407in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.018221in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{2.570804in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{0.998676in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{1.090486in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{1.055883in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.105471in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.123886in}}%
\pgfpathlineto{\pgfqpoint{2.587520in}{1.003856in}}%
\pgfpathlineto{\pgfqpoint{2.589851in}{1.002828in}}%
\pgfpathlineto{\pgfqpoint{2.592168in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{2.601300in}{1.138820in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{1.124378in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{1.145337in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.076287in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{1.057708in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{2.621099in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{0.880122in}}%
\pgfpathlineto{\pgfqpoint{2.625365in}{0.913906in}}%
\pgfpathlineto{\pgfqpoint{2.627481in}{0.977506in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{0.925889in}}%
\pgfpathlineto{\pgfqpoint{2.633761in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{2.635832in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.021413in}}%
\pgfpathlineto{\pgfqpoint{2.639942in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{2.641980in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{2.648033in}{1.089210in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{1.102579in}}%
\pgfpathlineto{\pgfqpoint{2.655960in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{0.945224in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{2.663729in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{1.067990in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{2.673228in}{1.036038in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{0.951428in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{0.971651in}}%
\pgfpathlineto{\pgfqpoint{2.680664in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{2.682502in}{0.889723in}}%
\pgfpathlineto{\pgfqpoint{2.684330in}{0.911501in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{2.691560in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{1.003987in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.006507in}}%
\pgfpathlineto{\pgfqpoint{2.700412in}{0.993304in}}%
\pgfpathlineto{\pgfqpoint{2.702159in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{0.998284in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{0.980735in}}%
\pgfpathlineto{\pgfqpoint{2.710777in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{0.898825in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{0.928998in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{0.892121in}}%
\pgfpathlineto{\pgfqpoint{2.722532in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{2.730717in}{1.053825in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{2.735546in}{1.076405in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{2.738733in}{1.074663in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{0.920974in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{2.745030in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{0.974597in}}%
\pgfpathlineto{\pgfqpoint{2.749687in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{2.757327in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{2.758837in}{0.807745in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{0.793221in}}%
\pgfpathlineto{\pgfqpoint{2.763333in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{2.766301in}{0.964962in}}%
\pgfpathlineto{\pgfqpoint{2.767777in}{0.946718in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{0.924394in}}%
\pgfpathlineto{\pgfqpoint{2.772172in}{0.891644in}}%
\pgfpathlineto{\pgfqpoint{2.773626in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{2.776518in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{0.886732in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{0.958936in}}%
\pgfpathlineto{\pgfqpoint{2.782238in}{1.016278in}}%
\pgfpathlineto{\pgfqpoint{2.785067in}{0.998953in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{2.787875in}{0.940205in}}%
\pgfpathlineto{\pgfqpoint{2.789272in}{0.836693in}}%
\pgfpathlineto{\pgfqpoint{2.790664in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{2.796182in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{2.797549in}{0.906290in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{0.990989in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{2.804315in}{0.965335in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{0.978785in}}%
\pgfpathlineto{\pgfqpoint{2.808319in}{0.816606in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.810966in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{0.875363in}}%
\pgfpathlineto{\pgfqpoint{2.814903in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{2.817505in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{0.971854in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{0.989013in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{2.832767in}{0.944911in}}%
\pgfpathlineto{\pgfqpoint{2.834012in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{2.835254in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{2.837724in}{0.877935in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{2.840180in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{2.841402in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{2.843834in}{0.904404in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{0.930837in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{0.981921in}}%
\pgfpathlineto{\pgfqpoint{2.847454in}{0.970544in}}%
\pgfpathlineto{\pgfqpoint{2.848654in}{0.937824in}}%
\pgfpathlineto{\pgfqpoint{2.851041in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{0.953639in}}%
\pgfpathlineto{\pgfqpoint{2.853414in}{0.997806in}}%
\pgfpathlineto{\pgfqpoint{2.854596in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{2.856947in}{0.924355in}}%
\pgfpathlineto{\pgfqpoint{2.859285in}{0.960769in}}%
\pgfpathlineto{\pgfqpoint{2.860449in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{2.865069in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{0.994797in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{0.978324in}}%
\pgfpathlineto{\pgfqpoint{2.870768in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{2.873025in}{0.973007in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{0.812220in}}%
\pgfpathlineto{\pgfqpoint{2.878610in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{0.787305in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{2.884116in}{0.801705in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{2.888466in}{0.963398in}}%
\pgfpathlineto{\pgfqpoint{2.890623in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{2.893836in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{0.862672in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{0.754231in}}%
\pgfpathlineto{\pgfqpoint{2.899133in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{2.901232in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.736682in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{0.903189in}}%
\pgfpathlineto{\pgfqpoint{2.905396in}{0.884147in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{2.909516in}{0.799586in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{0.906096in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{0.934466in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{0.742481in}}%
\pgfpathlineto{\pgfqpoint{2.916624in}{0.830644in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{0.802365in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{2.919630in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.920628in}{0.926415in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{0.875474in}}%
\pgfpathlineto{\pgfqpoint{2.923604in}{0.939045in}}%
\pgfpathlineto{\pgfqpoint{2.924591in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{2.926558in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{2.928515in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{2.929489in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{2.932399in}{0.853452in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{0.787081in}}%
\pgfpathlineto{\pgfqpoint{2.934327in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{0.899942in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{0.932829in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.926620in}}%
\pgfpathlineto{\pgfqpoint{2.943826in}{0.798195in}}%
\pgfpathlineto{\pgfqpoint{2.944763in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{2.946631in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{2.947562in}{0.832679in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{2.949416in}{0.836137in}}%
\pgfpathlineto{\pgfqpoint{2.950340in}{0.790132in}}%
\pgfpathlineto{\pgfqpoint{2.953099in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{2.954015in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{2.954928in}{0.890951in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{0.824296in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{0.910928in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{2.960363in}{0.930893in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{2.963052in}{0.852400in}}%
\pgfpathlineto{\pgfqpoint{2.963944in}{0.936128in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{0.938785in}}%
\pgfpathlineto{\pgfqpoint{2.967493in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{2.968375in}{0.761800in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{0.826805in}}%
\pgfpathlineto{\pgfqpoint{2.970134in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{2.971010in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{2.971885in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{2.973627in}{0.844242in}}%
\pgfpathlineto{\pgfqpoint{2.974496in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{2.975362in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{0.869057in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{0.909555in}}%
\pgfpathlineto{\pgfqpoint{2.978810in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{2.979667in}{0.738779in}}%
\pgfpathlineto{\pgfqpoint{2.980522in}{0.788689in}}%
\pgfpathlineto{\pgfqpoint{2.982227in}{0.694239in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{2.984770in}{0.784699in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{0.787838in}}%
\pgfpathlineto{\pgfqpoint{2.986456in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{0.780622in}}%
\pgfpathlineto{\pgfqpoint{2.989807in}{0.766475in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{2.993130in}{0.742471in}}%
\pgfpathlineto{\pgfqpoint{2.993956in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{2.994780in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{2.997243in}{0.898971in}}%
\pgfpathlineto{\pgfqpoint{2.998061in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{2.998877in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{3.001314in}{0.723827in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{0.727727in}}%
\pgfpathlineto{\pgfqpoint{3.003737in}{0.842163in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{0.945987in}}%
\pgfpathlineto{\pgfqpoint{3.006943in}{0.917963in}}%
\pgfpathlineto{\pgfqpoint{3.007741in}{0.980321in}}%
\pgfpathlineto{\pgfqpoint{3.010123in}{0.886027in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{0.893901in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{3.016408in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{3.017186in}{0.808268in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{3.018738in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{3.019512in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{3.020284in}{0.772943in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{3.021824in}{0.764865in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{3.024886in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{3.027167in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{3.027924in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{0.724315in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{0.660125in}}%
\pgfpathlineto{\pgfqpoint{3.033185in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{3.035418in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{3.038375in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{3.039111in}{0.888443in}}%
\pgfpathlineto{\pgfqpoint{3.042041in}{0.777662in}}%
\pgfpathlineto{\pgfqpoint{3.044224in}{0.961460in}}%
\pgfpathlineto{\pgfqpoint{3.046395in}{0.858797in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{0.879822in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{3.048554in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{3.049270in}{0.774385in}}%
\pgfpathlineto{\pgfqpoint{3.049986in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{3.052125in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{0.855109in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{0.884552in}}%
\pgfpathlineto{\pgfqpoint{3.054959in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{3.055665in}{0.795044in}}%
\pgfpathlineto{\pgfqpoint{3.056369in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{0.865747in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{0.784741in}}%
\pgfpathlineto{\pgfqpoint{3.060566in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{3.061262in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{3.062649in}{0.898810in}}%
\pgfpathlineto{\pgfqpoint{3.063340in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{3.064030in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{0.970028in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{0.764719in}}%
\pgfpathlineto{\pgfqpoint{3.072896in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{0.774499in}}%
\pgfpathlineto{\pgfqpoint{3.074242in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{0.784093in}}%
\pgfpathlineto{\pgfqpoint{3.076252in}{0.751203in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.772138in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{3.078917in}{0.892278in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{0.807728in}}%
\pgfpathlineto{\pgfqpoint{3.081564in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{3.082223in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{3.083537in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{3.084193in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{0.846620in}}%
\pgfpathlineto{\pgfqpoint{3.087454in}{0.826805in}}%
\pgfpathlineto{\pgfqpoint{3.088103in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{3.088751in}{0.798341in}}%
\pgfpathlineto{\pgfqpoint{3.089398in}{0.806876in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.748478in}}%
\pgfpathlineto{\pgfqpoint{3.090689in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{3.091332in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{3.091975in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{3.094535in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{3.095809in}{0.882364in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.664369in}}%
\pgfpathlineto{\pgfqpoint{3.098344in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{3.100862in}{0.915856in}}%
\pgfpathlineto{\pgfqpoint{3.101489in}{0.905730in}}%
\pgfpathlineto{\pgfqpoint{3.102115in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{3.102741in}{0.930195in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{3.104610in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{3.105231in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{3.105851in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{3.107706in}{0.877027in}}%
\pgfpathlineto{\pgfqpoint{3.109552in}{0.790173in}}%
\pgfpathlineto{\pgfqpoint{3.110165in}{0.757194in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{0.775779in}}%
\pgfpathlineto{\pgfqpoint{3.116246in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{0.867460in}}%
\pgfpathlineto{\pgfqpoint{3.117451in}{0.824800in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{0.816958in}}%
\pgfpathlineto{\pgfqpoint{3.118652in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{0.657706in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{3.122234in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{0.788952in}}%
\pgfpathlineto{\pgfqpoint{3.124603in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.772874in}}%
\pgfpathlineto{\pgfqpoint{3.126959in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{3.127545in}{0.778303in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{3.128716in}{0.679506in}}%
\pgfpathlineto{\pgfqpoint{3.129883in}{0.818503in}}%
\pgfpathlineto{\pgfqpoint{3.130465in}{0.812006in}}%
\pgfpathlineto{\pgfqpoint{3.131046in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{3.131627in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.898376in}}%
\pgfpathlineto{\pgfqpoint{3.133940in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{0.719424in}}%
\pgfpathlineto{\pgfqpoint{3.137956in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{3.138527in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{3.142496in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{3.143622in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{3.144746in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{3.146425in}{0.943806in}}%
\pgfpathlineto{\pgfqpoint{3.146983in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{3.149207in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{3.149762in}{0.794899in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{0.734903in}}%
\pgfpathlineto{\pgfqpoint{3.150867in}{0.769791in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{0.749540in}}%
\pgfpathlineto{\pgfqpoint{3.151970in}{0.755079in}}%
\pgfpathlineto{\pgfqpoint{3.152521in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{3.153619in}{0.778149in}}%
\pgfpathlineto{\pgfqpoint{3.154714in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{3.155260in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{3.156351in}{0.933673in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{3.157981in}{0.879854in}}%
\pgfpathlineto{\pgfqpoint{3.159064in}{0.815626in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{3.161220in}{0.855761in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{3.164966in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{3.165499in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{3.166561in}{0.743064in}}%
\pgfpathlineto{\pgfqpoint{3.169204in}{0.956744in}}%
\pgfpathlineto{\pgfqpoint{3.169731in}{0.929214in}}%
\pgfpathlineto{\pgfqpoint{3.170256in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{3.171829in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{3.172875in}{0.961956in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{3.174957in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{3.175994in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{3.176511in}{0.761819in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{0.760720in}}%
\pgfpathlineto{\pgfqpoint{3.178059in}{0.636823in}}%
\pgfpathlineto{\pgfqpoint{3.178574in}{0.659791in}}%
\pgfpathlineto{\pgfqpoint{3.180626in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{3.182158in}{0.972418in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{0.985046in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{0.985046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589506in}{0.433194in}}{\pgfqpoint{2.593669in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{2.046071in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{2.136743in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.918919in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.714887in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{1.402761in}{1.619486in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.672040in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{1.678272in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{1.648463in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{1.593649in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{1.646702in}{1.583319in}}%
\pgfpathlineto{\pgfqpoint{1.671897in}{1.567595in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.559246in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{1.487461in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{1.813572in}{1.505836in}}%
\pgfpathlineto{\pgfqpoint{1.830187in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.341054in}}%
\pgfpathlineto{\pgfqpoint{1.876168in}{1.286150in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{1.488689in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{1.470917in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.423465in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{1.294213in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.332021in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{1.398808in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{1.419336in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.419779in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.312457in}}%
\pgfpathlineto{\pgfqpoint{2.066816in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{2.084170in}{1.280085in}}%
\pgfpathlineto{\pgfqpoint{2.092566in}{1.344023in}}%
\pgfpathlineto{\pgfqpoint{2.100785in}{1.344320in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{1.332294in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{1.385002in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{1.312319in}}%
\pgfpathlineto{\pgfqpoint{2.132033in}{1.227105in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{2.146766in}{1.350089in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.355103in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{1.361720in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{1.374232in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.300616in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{2.206945in}{1.207935in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{2.219146in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{1.358368in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{1.372791in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.378200in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{1.389974in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.319358in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{1.281200in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.317721in}}%
\pgfpathlineto{\pgfqpoint{2.300206in}{1.233913in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{2.309846in}{1.264864in}}%
\pgfpathlineto{\pgfqpoint{2.314578in}{1.320040in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.300693in}}%
\pgfpathlineto{\pgfqpoint{2.323873in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{2.337414in}{1.258012in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.319517in}}%
\pgfpathlineto{\pgfqpoint{2.350501in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{2.354768in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{2.363163in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.268248in}}%
\pgfpathlineto{\pgfqpoint{2.371383in}{1.330300in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{2.379432in}{1.338678in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{1.366587in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.334166in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.265921in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.192497in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.188211in}}%
\pgfpathlineto{\pgfqpoint{2.406366in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.272235in}}%
\pgfpathlineto{\pgfqpoint{2.417364in}{1.194594in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{1.184621in}}%
\pgfpathlineto{\pgfqpoint{2.424527in}{1.124387in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{1.091404in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{1.209076in}}%
\pgfpathlineto{\pgfqpoint{2.438471in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{2.441881in}{1.191623in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{2.455229in}{1.105899in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{2.461735in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.152331in}}%
\pgfpathlineto{\pgfqpoint{2.468135in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.135031in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.162669in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{1.148105in}}%
\pgfpathlineto{\pgfqpoint{2.483691in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.195543in}}%
\pgfpathlineto{\pgfqpoint{2.489743in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{1.153547in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.205802in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{2.510218in}{1.116831in}}%
\pgfpathlineto{\pgfqpoint{2.513057in}{1.126892in}}%
\pgfpathlineto{\pgfqpoint{2.515876in}{1.168001in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.113237in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{2.524212in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.167116in}}%
\pgfpathlineto{\pgfqpoint{2.529672in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.198081in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.176813in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{1.147432in}}%
\pgfpathlineto{\pgfqpoint{2.542997in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{1.058427in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{1.080964in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{2.563414in}{1.151150in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{0.984652in}}%
\pgfpathlineto{\pgfqpoint{2.570804in}{0.997357in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{1.112230in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.122174in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{2.587520in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{2.589851in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{2.592168in}{1.122174in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{1.139081in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.119983in}}%
\pgfpathlineto{\pgfqpoint{2.601300in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{2.608012in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{2.621099in}{1.096433in}}%
\pgfpathlineto{\pgfqpoint{2.627481in}{1.131437in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{1.122956in}}%
\pgfpathlineto{\pgfqpoint{2.631679in}{1.105042in}}%
\pgfpathlineto{\pgfqpoint{2.633761in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{2.635832in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.096764in}}%
\pgfpathlineto{\pgfqpoint{2.639942in}{1.064761in}}%
\pgfpathlineto{\pgfqpoint{2.641980in}{1.063141in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.016837in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{1.039882in}}%
\pgfpathlineto{\pgfqpoint{2.648033in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{2.650030in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{0.996610in}}%
\pgfpathlineto{\pgfqpoint{2.653993in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{2.655960in}{1.005331in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{2.663729in}{0.958271in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{0.967959in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{0.973339in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{2.673228in}{1.049397in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{1.081007in}}%
\pgfpathlineto{\pgfqpoint{2.678819in}{1.083030in}}%
\pgfpathlineto{\pgfqpoint{2.680664in}{1.067511in}}%
\pgfpathlineto{\pgfqpoint{2.682502in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.684330in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.082538in}}%
\pgfpathlineto{\pgfqpoint{2.687962in}{1.102719in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{2.691560in}{1.107908in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{1.064336in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{1.156244in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{2.700412in}{1.103905in}}%
\pgfpathlineto{\pgfqpoint{2.702159in}{1.128971in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{2.709069in}{1.066481in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{1.020551in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{2.715858in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.071447in}}%
\pgfpathlineto{\pgfqpoint{2.720874in}{1.143531in}}%
\pgfpathlineto{\pgfqpoint{2.722532in}{1.123593in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.087696in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{1.158164in}}%
\pgfpathlineto{\pgfqpoint{2.729093in}{1.092052in}}%
\pgfpathlineto{\pgfqpoint{2.730717in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{0.961955in}}%
\pgfpathlineto{\pgfqpoint{2.735546in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.109695in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{1.139311in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{2.745030in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{2.749687in}{0.718177in}}%
\pgfpathlineto{\pgfqpoint{2.752761in}{0.950307in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{0.944935in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{2.757327in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{2.763333in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{2.766301in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{2.772172in}{1.112462in}}%
\pgfpathlineto{\pgfqpoint{2.773626in}{1.115688in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{1.098676in}}%
\pgfpathlineto{\pgfqpoint{2.776518in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{2.779388in}{1.066323in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{2.782238in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{2.785067in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{1.048760in}}%
\pgfpathlineto{\pgfqpoint{2.789272in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{2.790664in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{2.792051in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{2.794810in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{2.797549in}{0.805488in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{0.808077in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{0.813910in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{2.806989in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{2.810966in}{0.871909in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{2.813595in}{0.803653in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{0.972724in}}%
\pgfpathlineto{\pgfqpoint{2.817505in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{2.818800in}{0.960839in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{1.003584in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{2.823937in}{0.850606in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{0.749544in}}%
\pgfpathlineto{\pgfqpoint{2.832767in}{0.456639in}}%
\pgfpathlineto{\pgfqpoint{2.835254in}{0.760895in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{2.840180in}{0.953958in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{2.843834in}{0.894729in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{2.847454in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{2.851041in}{1.024030in}}%
\pgfpathlineto{\pgfqpoint{2.853414in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{2.859285in}{1.081377in}}%
\pgfpathlineto{\pgfqpoint{2.860449in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{0.948326in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{0.941868in}}%
\pgfpathlineto{\pgfqpoint{2.870768in}{0.866516in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{0.947425in}}%
\pgfpathlineto{\pgfqpoint{2.873025in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.052089in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{0.843494in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{0.935472in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{0.917328in}}%
\pgfpathlineto{\pgfqpoint{2.884116in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{0.801868in}}%
\pgfpathlineto{\pgfqpoint{2.892768in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.893836in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{2.895963in}{1.038177in}}%
\pgfpathlineto{\pgfqpoint{2.898079in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{2.899133in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{2.901232in}{0.850026in}}%
\pgfpathlineto{\pgfqpoint{2.903319in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{0.967091in}}%
\pgfpathlineto{\pgfqpoint{2.905396in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{2.908490in}{0.887916in}}%
\pgfpathlineto{\pgfqpoint{2.909516in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{0.971430in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{2.919630in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{0.941662in}}%
\pgfpathlineto{\pgfqpoint{2.924591in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{2.925576in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{2.928515in}{0.948300in}}%
\pgfpathlineto{\pgfqpoint{2.929489in}{0.989308in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{2.935287in}{1.018901in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.938154in}{0.966716in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{2.941945in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{2.942886in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{2.944763in}{0.897301in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.922331in}}%
\pgfpathlineto{\pgfqpoint{2.946631in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{2.949416in}{0.779767in}}%
\pgfpathlineto{\pgfqpoint{2.951262in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{2.954928in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{2.956748in}{0.907877in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{0.692185in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{2.960363in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{2.961261in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{2.963944in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.758550in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{2.967493in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{0.899056in}}%
\pgfpathlineto{\pgfqpoint{2.970134in}{0.871603in}}%
\pgfpathlineto{\pgfqpoint{2.971885in}{0.980070in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{2.973627in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{2.974496in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{1.004393in}}%
\pgfpathlineto{\pgfqpoint{2.979667in}{0.728958in}}%
\pgfpathlineto{\pgfqpoint{2.981375in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{2.983076in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{0.844140in}}%
\pgfpathlineto{\pgfqpoint{2.987297in}{0.892426in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{0.833735in}}%
\pgfpathlineto{\pgfqpoint{2.989807in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.904223in}}%
\pgfpathlineto{\pgfqpoint{2.992302in}{0.926156in}}%
\pgfpathlineto{\pgfqpoint{2.993956in}{0.880612in}}%
\pgfpathlineto{\pgfqpoint{2.995603in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{2.998061in}{1.002664in}}%
\pgfpathlineto{\pgfqpoint{3.000504in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{3.001314in}{0.916636in}}%
\pgfpathlineto{\pgfqpoint{3.005343in}{1.018799in}}%
\pgfpathlineto{\pgfqpoint{3.007741in}{0.975409in}}%
\pgfpathlineto{\pgfqpoint{3.008537in}{0.907349in}}%
\pgfpathlineto{\pgfqpoint{3.010123in}{0.960670in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{0.905662in}}%
\pgfpathlineto{\pgfqpoint{3.011704in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{0.940748in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{3.014063in}{0.898321in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{0.900924in}}%
\pgfpathlineto{\pgfqpoint{3.016408in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{3.017186in}{0.906201in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{3.018738in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{3.019512in}{0.929489in}}%
\pgfpathlineto{\pgfqpoint{3.021824in}{0.747577in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{3.026408in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{3.027167in}{0.958446in}}%
\pgfpathlineto{\pgfqpoint{3.027924in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{0.926826in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{0.903624in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{0.909509in}}%
\pgfpathlineto{\pgfqpoint{3.032438in}{0.985261in}}%
\pgfpathlineto{\pgfqpoint{3.033930in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{0.909967in}}%
\pgfpathlineto{\pgfqpoint{3.039111in}{0.755236in}}%
\pgfpathlineto{\pgfqpoint{3.041310in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{3.042041in}{0.889013in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.912140in}}%
\pgfpathlineto{\pgfqpoint{3.043498in}{0.871868in}}%
\pgfpathlineto{\pgfqpoint{3.044224in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{3.044949in}{0.883641in}}%
\pgfpathlineto{\pgfqpoint{3.045672in}{0.893320in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{0.872592in}}%
\pgfpathlineto{\pgfqpoint{3.048554in}{0.811372in}}%
\pgfpathlineto{\pgfqpoint{3.049270in}{0.833594in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{1.030831in}}%
\pgfpathlineto{\pgfqpoint{3.052125in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{3.056369in}{0.817985in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{0.814269in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{3.059172in}{0.825064in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{3.061956in}{0.900923in}}%
\pgfpathlineto{\pgfqpoint{3.062649in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.025888in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{0.974055in}}%
\pgfpathlineto{\pgfqpoint{3.071545in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{3.072896in}{0.824322in}}%
\pgfpathlineto{\pgfqpoint{3.074242in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.076252in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.952128in}}%
\pgfpathlineto{\pgfqpoint{3.078917in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{3.082223in}{0.947126in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{0.948794in}}%
\pgfpathlineto{\pgfqpoint{3.083537in}{0.993337in}}%
\pgfpathlineto{\pgfqpoint{3.084847in}{0.912709in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{0.945066in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{0.921948in}}%
\pgfpathlineto{\pgfqpoint{3.087454in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{3.088751in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{3.089398in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{3.090689in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{3.091975in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{3.093257in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{0.948930in}}%
\pgfpathlineto{\pgfqpoint{3.094535in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.623199in}}%
\pgfpathlineto{\pgfqpoint{3.100862in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{3.101489in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{3.102115in}{0.985750in}}%
\pgfpathlineto{\pgfqpoint{3.102741in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{3.104610in}{0.999459in}}%
\pgfpathlineto{\pgfqpoint{3.105231in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{3.106470in}{1.015968in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{3.107706in}{1.043652in}}%
\pgfpathlineto{\pgfqpoint{3.108322in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{0.722745in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{3.113825in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{3.114432in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{0.762341in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{0.961434in}}%
\pgfpathlineto{\pgfqpoint{3.118652in}{0.957691in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{0.953712in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{0.891543in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{3.122234in}{0.929367in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{3.124603in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.932185in}}%
\pgfpathlineto{\pgfqpoint{3.126959in}{0.876458in}}%
\pgfpathlineto{\pgfqpoint{3.127545in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{3.128716in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{3.129300in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{3.131046in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{3.131627in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{3.132785in}{0.868968in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{3.133940in}{0.870814in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{0.856173in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{3.137385in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{3.137956in}{0.881051in}}%
\pgfpathlineto{\pgfqpoint{3.138527in}{0.872074in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{0.793512in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{0.980906in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{3.142496in}{0.946548in}}%
\pgfpathlineto{\pgfqpoint{3.143059in}{0.981712in}}%
\pgfpathlineto{\pgfqpoint{3.143622in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{3.144746in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{3.145306in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.993436in}}%
\pgfpathlineto{\pgfqpoint{3.146983in}{0.856016in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{0.912120in}}%
\pgfpathlineto{\pgfqpoint{3.149207in}{0.797617in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{3.151970in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{3.154714in}{0.760248in}}%
\pgfpathlineto{\pgfqpoint{3.155806in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{3.156351in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{3.156895in}{0.835890in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{0.841207in}}%
\pgfpathlineto{\pgfqpoint{3.158522in}{0.981382in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{0.944613in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{0.929999in}}%
\pgfpathlineto{\pgfqpoint{3.161220in}{0.755132in}}%
\pgfpathlineto{\pgfqpoint{3.161758in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{3.162294in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{0.828684in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{0.848136in}}%
\pgfpathlineto{\pgfqpoint{3.164433in}{0.815468in}}%
\pgfpathlineto{\pgfqpoint{3.164966in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{3.166030in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{3.166561in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{3.167091in}{0.943914in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{0.912161in}}%
\pgfpathlineto{\pgfqpoint{3.168149in}{0.910331in}}%
\pgfpathlineto{\pgfqpoint{3.168677in}{0.902394in}}%
\pgfpathlineto{\pgfqpoint{3.169204in}{0.940181in}}%
\pgfpathlineto{\pgfqpoint{3.170781in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{3.171306in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{3.171829in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{3.172352in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{3.173917in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{3.174437in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{3.174957in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.175994in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{3.177544in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{3.178059in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{3.178574in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{3.179088in}{0.878364in}}%
\pgfpathlineto{\pgfqpoint{3.179601in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{0.859452in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.053806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589506in}{0.433194in}}{\pgfqpoint{2.593669in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{2.186139in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{2.039137in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.861567in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.681877in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{1.799819in}}%
\pgfpathlineto{\pgfqpoint{1.402761in}{1.684964in}}%
\pgfpathlineto{\pgfqpoint{1.449875in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{1.607022in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{1.612690in}}%
\pgfpathlineto{\pgfqpoint{1.646702in}{1.590789in}}%
\pgfpathlineto{\pgfqpoint{1.671897in}{1.605671in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.618320in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.666341in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{1.573272in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{1.496658in}}%
\pgfpathlineto{\pgfqpoint{1.813572in}{1.489300in}}%
\pgfpathlineto{\pgfqpoint{1.830187in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{1.442170in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.469263in}}%
\pgfpathlineto{\pgfqpoint{1.876168in}{1.515781in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{1.519589in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.507311in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{1.449904in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.455458in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.416973in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{1.429987in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{1.325429in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.459300in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{2.066816in}{1.438821in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{2.084170in}{1.461321in}}%
\pgfpathlineto{\pgfqpoint{2.092566in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{2.100785in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{1.333775in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{1.345046in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{1.285461in}}%
\pgfpathlineto{\pgfqpoint{2.132033in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{1.322371in}}%
\pgfpathlineto{\pgfqpoint{2.146766in}{1.357222in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.381941in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{1.237725in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{1.174515in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.206846in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.236195in}}%
\pgfpathlineto{\pgfqpoint{2.206945in}{1.246135in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.232108in}}%
\pgfpathlineto{\pgfqpoint{2.219146in}{1.104731in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.117103in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{1.303871in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.350896in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.352461in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.428772in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.438508in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.393540in}}%
\pgfpathlineto{\pgfqpoint{2.300206in}{1.315079in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.322113in}}%
\pgfpathlineto{\pgfqpoint{2.309846in}{1.258774in}}%
\pgfpathlineto{\pgfqpoint{2.314578in}{1.232329in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{2.323873in}{1.073830in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.108765in}}%
\pgfpathlineto{\pgfqpoint{2.337414in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.234067in}}%
\pgfpathlineto{\pgfqpoint{2.350501in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{2.354768in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{2.363163in}{1.181434in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.204044in}}%
\pgfpathlineto{\pgfqpoint{2.371383in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.199788in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.272602in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.240033in}}%
\pgfpathlineto{\pgfqpoint{2.406366in}{1.256360in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.289105in}}%
\pgfpathlineto{\pgfqpoint{2.413732in}{1.273827in}}%
\pgfpathlineto{\pgfqpoint{2.417364in}{1.246286in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.304472in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{2.438471in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{2.441881in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{2.455229in}{1.204090in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.461735in}{1.177388in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.205313in}}%
\pgfpathlineto{\pgfqpoint{2.468135in}{1.221079in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.190025in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.260487in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{2.483691in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{2.489743in}{1.104784in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.179551in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.208966in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{2.510218in}{1.137656in}}%
\pgfpathlineto{\pgfqpoint{2.513057in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{2.515876in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.164422in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{2.524212in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.179281in}}%
\pgfpathlineto{\pgfqpoint{2.529672in}{1.204748in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.159607in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.093899in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{1.122059in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{0.949392in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{1.011230in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.006563in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{1.056971in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{1.052789in}}%
\pgfpathlineto{\pgfqpoint{2.570804in}{1.069157in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{1.075971in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{2.578056in}{1.054527in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{1.084360in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{2.587520in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{2.589851in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{2.592168in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{2.599037in}{1.113273in}}%
\pgfpathlineto{\pgfqpoint{2.601300in}{1.089768in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{2.608012in}{1.060188in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.053090in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{2.621099in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{1.002394in}}%
\pgfpathlineto{\pgfqpoint{2.625365in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{2.627481in}{1.011575in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{2.631679in}{1.025789in}}%
\pgfpathlineto{\pgfqpoint{2.633761in}{1.075541in}}%
\pgfpathlineto{\pgfqpoint{2.635832in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.127821in}}%
\pgfpathlineto{\pgfqpoint{2.641980in}{1.146583in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{2.648033in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{2.650030in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{0.800941in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{0.965817in}}%
\pgfpathlineto{\pgfqpoint{2.663729in}{0.936256in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{0.929768in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{1.000710in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{2.678819in}{0.988777in}}%
\pgfpathlineto{\pgfqpoint{2.682502in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{2.684330in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.038780in}}%
\pgfpathlineto{\pgfqpoint{2.687962in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{1.093203in}}%
\pgfpathlineto{\pgfqpoint{2.691560in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{1.162043in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{1.220240in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.176650in}}%
\pgfpathlineto{\pgfqpoint{2.700412in}{1.165800in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{1.135309in}}%
\pgfpathlineto{\pgfqpoint{2.709069in}{1.070568in}}%
\pgfpathlineto{\pgfqpoint{2.710777in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{1.106024in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{1.084291in}}%
\pgfpathlineto{\pgfqpoint{2.715858in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.058356in}}%
\pgfpathlineto{\pgfqpoint{2.720874in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.088599in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{1.091393in}}%
\pgfpathlineto{\pgfqpoint{2.729093in}{1.110022in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{2.735546in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{2.738733in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{1.151489in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.956271in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{2.749687in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.751227in}{0.970345in}}%
\pgfpathlineto{\pgfqpoint{2.752761in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.070869in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{2.757327in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.761840in}{1.063075in}}%
\pgfpathlineto{\pgfqpoint{2.763333in}{1.001366in}}%
\pgfpathlineto{\pgfqpoint{2.764820in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{2.766301in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{2.767777in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{2.772172in}{1.057385in}}%
\pgfpathlineto{\pgfqpoint{2.773626in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{2.779388in}{0.936994in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{1.010389in}}%
\pgfpathlineto{\pgfqpoint{2.782238in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{2.785067in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.787875in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{2.789272in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{2.790664in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{2.792051in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{1.108930in}}%
\pgfpathlineto{\pgfqpoint{2.796182in}{1.137783in}}%
\pgfpathlineto{\pgfqpoint{2.797549in}{1.130605in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.106626in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{0.974060in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{1.072505in}}%
\pgfpathlineto{\pgfqpoint{2.808319in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{1.099109in}}%
\pgfpathlineto{\pgfqpoint{2.810966in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{1.088314in}}%
\pgfpathlineto{\pgfqpoint{2.814903in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{2.817505in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{0.884809in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{2.823937in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{2.827746in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{2.830264in}{1.113798in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{2.832767in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{2.835254in}{1.086259in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{0.935605in}}%
\pgfpathlineto{\pgfqpoint{2.840180in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{2.848654in}{0.893783in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{0.959511in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{0.942966in}}%
\pgfpathlineto{\pgfqpoint{2.854596in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{0.902859in}}%
\pgfpathlineto{\pgfqpoint{2.858118in}{1.002479in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{2.865069in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{1.025190in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{2.870768in}{1.051377in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{1.067033in}}%
\pgfpathlineto{\pgfqpoint{2.873025in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{2.874148in}{1.093400in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{1.077926in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{1.009276in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{0.992188in}}%
\pgfpathlineto{\pgfqpoint{2.884116in}{1.008062in}}%
\pgfpathlineto{\pgfqpoint{2.886297in}{1.111443in}}%
\pgfpathlineto{\pgfqpoint{2.888466in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{1.094948in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{2.892768in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{2.893836in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{2.899133in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{1.015720in}}%
\pgfpathlineto{\pgfqpoint{2.901232in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.962670in}}%
\pgfpathlineto{\pgfqpoint{2.903319in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{1.022010in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{0.965024in}}%
\pgfpathlineto{\pgfqpoint{2.908490in}{0.895051in}}%
\pgfpathlineto{\pgfqpoint{2.909516in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{2.910539in}{0.982457in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{0.974511in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{0.890928in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{2.916624in}{0.747311in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{2.919630in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{0.842660in}}%
\pgfpathlineto{\pgfqpoint{2.923604in}{0.805619in}}%
\pgfpathlineto{\pgfqpoint{2.925576in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{2.929489in}{0.869280in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{2.931432in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{2.932399in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.934327in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{2.938154in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{0.932118in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{2.941000in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{2.941945in}{0.971580in}}%
\pgfpathlineto{\pgfqpoint{2.943826in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.803908in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{0.967492in}}%
\pgfpathlineto{\pgfqpoint{2.950340in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{2.951262in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{2.952182in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{2.954928in}{0.955411in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{0.997332in}}%
\pgfpathlineto{\pgfqpoint{2.956748in}{0.941871in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{2.961261in}{0.870459in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.957651in}}%
\pgfpathlineto{\pgfqpoint{2.963052in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{1.032816in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{2.967493in}{1.045546in}}%
\pgfpathlineto{\pgfqpoint{2.968375in}{0.943213in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{0.961157in}}%
\pgfpathlineto{\pgfqpoint{2.970134in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{2.971010in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{2.973627in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{2.975362in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{2.979667in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{2.980522in}{0.979146in}}%
\pgfpathlineto{\pgfqpoint{2.981375in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{2.982227in}{1.043687in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{2.984770in}{0.984338in}}%
\pgfpathlineto{\pgfqpoint{2.986456in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{2.987297in}{0.854918in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{0.918833in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{0.868929in}}%
\pgfpathlineto{\pgfqpoint{2.989807in}{0.879722in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.766217in}}%
\pgfpathlineto{\pgfqpoint{2.993956in}{0.911404in}}%
\pgfpathlineto{\pgfqpoint{2.994780in}{0.901512in}}%
\pgfpathlineto{\pgfqpoint{2.995603in}{0.934718in}}%
\pgfpathlineto{\pgfqpoint{2.997243in}{0.858176in}}%
\pgfpathlineto{\pgfqpoint{2.998061in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{3.000504in}{0.963865in}}%
\pgfpathlineto{\pgfqpoint{3.001314in}{0.999857in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{3.002931in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{3.003737in}{0.979822in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{3.005343in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{3.008537in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{3.011704in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{1.004527in}}%
\pgfpathlineto{\pgfqpoint{3.014063in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{3.017186in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.943672in}}%
\pgfpathlineto{\pgfqpoint{3.019512in}{1.003373in}}%
\pgfpathlineto{\pgfqpoint{3.020284in}{0.984292in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{3.021824in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{3.022592in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{3.024123in}{0.995621in}}%
\pgfpathlineto{\pgfqpoint{3.024886in}{0.975546in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{0.913344in}}%
\pgfpathlineto{\pgfqpoint{3.026408in}{0.949370in}}%
\pgfpathlineto{\pgfqpoint{3.027167in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{3.027924in}{0.924899in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{0.931833in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{1.014152in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{3.035418in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{0.866728in}}%
\pgfpathlineto{\pgfqpoint{3.036899in}{0.746858in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{3.038375in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{3.039846in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{3.042041in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{3.045672in}{1.050933in}}%
\pgfpathlineto{\pgfqpoint{3.046395in}{1.051889in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{3.047835in}{0.990418in}}%
\pgfpathlineto{\pgfqpoint{3.048554in}{0.962381in}}%
\pgfpathlineto{\pgfqpoint{3.049270in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{3.049986in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{0.896083in}}%
\pgfpathlineto{\pgfqpoint{3.052125in}{0.832436in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{0.895057in}}%
\pgfpathlineto{\pgfqpoint{3.055665in}{0.945532in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{3.059172in}{0.946087in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{3.060566in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{3.061262in}{0.959634in}}%
\pgfpathlineto{\pgfqpoint{3.061956in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{3.064030in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.812894in}}%
\pgfpathlineto{\pgfqpoint{3.066780in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{3.068829in}{0.813753in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{3.070189in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{1.023866in}}%
\pgfpathlineto{\pgfqpoint{3.074242in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{3.076252in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.982219in}}%
\pgfpathlineto{\pgfqpoint{3.078917in}{0.933738in}}%
\pgfpathlineto{\pgfqpoint{3.079581in}{0.787024in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{0.920046in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{0.890716in}}%
\pgfpathlineto{\pgfqpoint{3.081564in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{3.082223in}{0.902305in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{0.992992in}}%
\pgfpathlineto{\pgfqpoint{3.084193in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{3.085501in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{0.860040in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{3.087454in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{3.088103in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{3.089398in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{3.090689in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{3.093257in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{3.095809in}{0.903597in}}%
\pgfpathlineto{\pgfqpoint{3.096444in}{0.766782in}}%
\pgfpathlineto{\pgfqpoint{3.097078in}{0.783384in}}%
\pgfpathlineto{\pgfqpoint{3.098975in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{3.099605in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{3.100862in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{3.101489in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{3.102115in}{0.897581in}}%
\pgfpathlineto{\pgfqpoint{3.102741in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{0.886923in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{0.916795in}}%
\pgfpathlineto{\pgfqpoint{3.105231in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{3.106470in}{0.985201in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{3.108322in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{3.109552in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{0.929295in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{0.920270in}}%
\pgfpathlineto{\pgfqpoint{3.111999in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{3.112609in}{0.841428in}}%
\pgfpathlineto{\pgfqpoint{3.113217in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{3.113825in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{1.003613in}}%
\pgfpathlineto{\pgfqpoint{3.116246in}{0.994299in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{3.118652in}{0.889380in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{0.914082in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{0.905576in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{0.864471in}}%
\pgfpathlineto{\pgfqpoint{3.123420in}{0.861069in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{3.124603in}{0.873213in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{3.126959in}{0.793654in}}%
\pgfpathlineto{\pgfqpoint{3.129300in}{1.020611in}}%
\pgfpathlineto{\pgfqpoint{3.129883in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{3.132785in}{0.922127in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{0.960154in}}%
\pgfpathlineto{\pgfqpoint{3.134517in}{0.868097in}}%
\pgfpathlineto{\pgfqpoint{3.137385in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{3.137956in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{0.669442in}}%
\pgfpathlineto{\pgfqpoint{3.142444in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{3.142545in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.143059in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{3.146425in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{3.146983in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{3.149207in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{0.885142in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{3.151970in}{1.001960in}}%
\pgfpathlineto{\pgfqpoint{3.154167in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{3.155806in}{0.944413in}}%
\pgfpathlineto{\pgfqpoint{3.156351in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{0.833112in}}%
\pgfpathlineto{\pgfqpoint{3.157981in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{3.158522in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{0.943107in}}%
\pgfpathlineto{\pgfqpoint{3.162294in}{0.730799in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{3.164966in}{0.918259in}}%
\pgfpathlineto{\pgfqpoint{3.165499in}{0.830162in}}%
\pgfpathlineto{\pgfqpoint{3.166030in}{0.871293in}}%
\pgfpathlineto{\pgfqpoint{3.166561in}{0.909387in}}%
\pgfpathlineto{\pgfqpoint{3.167091in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{0.901937in}}%
\pgfpathlineto{\pgfqpoint{3.169731in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{3.170781in}{1.025050in}}%
\pgfpathlineto{\pgfqpoint{3.171306in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{3.172875in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{3.173917in}{0.897371in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{1.018303in}}%
\pgfpathlineto{\pgfqpoint{3.178059in}{0.838285in}}%
\pgfpathlineto{\pgfqpoint{3.179601in}{0.975371in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{0.980987in}}%
\pgfpathlineto{\pgfqpoint{3.180626in}{1.002903in}}%
\pgfpathlineto{\pgfqpoint{3.181137in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{3.181648in}{0.981237in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{0.837070in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{0.837070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589506in}{0.433194in}}{\pgfqpoint{2.593669in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{2.010616in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{1.763407in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{1.729359in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{1.756623in}}%
\pgfpathlineto{\pgfqpoint{1.402761in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{1.449875in}{1.656322in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.651595in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{1.588310in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{1.555854in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{1.606911in}}%
\pgfpathlineto{\pgfqpoint{1.646702in}{1.594290in}}%
\pgfpathlineto{\pgfqpoint{1.671897in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.615715in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.583816in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{1.475038in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{1.508742in}}%
\pgfpathlineto{\pgfqpoint{1.813572in}{1.469798in}}%
\pgfpathlineto{\pgfqpoint{1.830187in}{1.493025in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{1.507839in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.475788in}}%
\pgfpathlineto{\pgfqpoint{1.876168in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{1.420160in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.503267in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{1.489088in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.466297in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.464874in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{1.402238in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.363177in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.278001in}}%
\pgfpathlineto{\pgfqpoint{2.066816in}{1.223855in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{1.224912in}}%
\pgfpathlineto{\pgfqpoint{2.084170in}{1.227940in}}%
\pgfpathlineto{\pgfqpoint{2.100785in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{1.326699in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{2.132033in}{1.392222in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{2.146766in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.340511in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{1.311587in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.328958in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.245961in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.290265in}}%
\pgfpathlineto{\pgfqpoint{2.206945in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.370090in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.431594in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{1.440459in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.442021in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.440690in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{1.410085in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.400023in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.408156in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.344332in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{2.300206in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{2.309846in}{1.223403in}}%
\pgfpathlineto{\pgfqpoint{2.314578in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.256508in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{1.161176in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.220182in}}%
\pgfpathlineto{\pgfqpoint{2.337414in}{1.230043in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.274397in}}%
\pgfpathlineto{\pgfqpoint{2.350501in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{2.354768in}{1.357360in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.363163in}{1.372969in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{2.379432in}{1.211715in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{2.391204in}{1.201323in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{2.413732in}{1.271017in}}%
\pgfpathlineto{\pgfqpoint{2.417364in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{1.270503in}}%
\pgfpathlineto{\pgfqpoint{2.424527in}{1.300976in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.236340in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{2.438471in}{1.229828in}}%
\pgfpathlineto{\pgfqpoint{2.441881in}{1.194059in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{1.233641in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.250910in}}%
\pgfpathlineto{\pgfqpoint{2.455229in}{1.229043in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.287096in}}%
\pgfpathlineto{\pgfqpoint{2.461735in}{1.291222in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.277890in}}%
\pgfpathlineto{\pgfqpoint{2.468135in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{2.483691in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{2.489743in}{1.304188in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{1.079331in}}%
\pgfpathlineto{\pgfqpoint{2.510218in}{1.063074in}}%
\pgfpathlineto{\pgfqpoint{2.513057in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{2.515876in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.081880in}}%
\pgfpathlineto{\pgfqpoint{2.524212in}{1.225264in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.251017in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{1.262764in}}%
\pgfpathlineto{\pgfqpoint{2.542997in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{1.250004in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{1.238288in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{2.558409in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.191443in}}%
\pgfpathlineto{\pgfqpoint{2.563414in}{1.152250in}}%
\pgfpathlineto{\pgfqpoint{2.565893in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{2.568356in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{2.570804in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{1.127632in}}%
\pgfpathlineto{\pgfqpoint{2.578056in}{1.163162in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.120247in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{2.587520in}{1.131746in}}%
\pgfpathlineto{\pgfqpoint{2.589851in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{2.592168in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{2.599037in}{1.133405in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{1.194109in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{1.188020in}}%
\pgfpathlineto{\pgfqpoint{2.608012in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{2.610224in}{1.093204in}}%
\pgfpathlineto{\pgfqpoint{2.612423in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.183981in}}%
\pgfpathlineto{\pgfqpoint{2.621099in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{2.627481in}{1.151086in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{1.093697in}}%
\pgfpathlineto{\pgfqpoint{2.631679in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{2.633761in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{2.639942in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{2.641980in}{1.070269in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{1.086285in}}%
\pgfpathlineto{\pgfqpoint{2.648033in}{1.123119in}}%
\pgfpathlineto{\pgfqpoint{2.650030in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{1.156289in}}%
\pgfpathlineto{\pgfqpoint{2.653993in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{2.655960in}{1.095734in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{2.661801in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{2.663729in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{1.154993in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.149889in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{1.099323in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.133254in}}%
\pgfpathlineto{\pgfqpoint{2.673228in}{1.081684in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{1.119827in}}%
\pgfpathlineto{\pgfqpoint{2.678819in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{2.680664in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{2.687962in}{0.932826in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{2.691560in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{1.135873in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{2.702159in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{2.703898in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{1.174889in}}%
\pgfpathlineto{\pgfqpoint{2.709069in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{0.919134in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{2.722532in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{2.729093in}{1.023872in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.733943in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{2.738733in}{1.042288in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{1.051622in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{1.052857in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{2.749687in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{2.751227in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{2.752761in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{0.951766in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{2.757327in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{2.758837in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{2.760341in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{2.761840in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{2.764820in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{2.766301in}{1.079841in}}%
\pgfpathlineto{\pgfqpoint{2.767777in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.108860in}}%
\pgfpathlineto{\pgfqpoint{2.772172in}{1.008927in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{1.084519in}}%
\pgfpathlineto{\pgfqpoint{2.776518in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{1.072794in}}%
\pgfpathlineto{\pgfqpoint{2.779388in}{1.057006in}}%
\pgfpathlineto{\pgfqpoint{2.780816in}{0.968373in}}%
\pgfpathlineto{\pgfqpoint{2.782238in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.787875in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{2.789272in}{1.137535in}}%
\pgfpathlineto{\pgfqpoint{2.790664in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{2.792051in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{2.796182in}{0.989935in}}%
\pgfpathlineto{\pgfqpoint{2.797549in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{1.025781in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{2.806989in}{0.987726in}}%
\pgfpathlineto{\pgfqpoint{2.808319in}{0.839188in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{2.813595in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{2.818800in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{2.821377in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.017098in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{2.827746in}{0.990170in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{2.830264in}{0.983913in}}%
\pgfpathlineto{\pgfqpoint{2.832767in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{2.834012in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.024388in}}%
\pgfpathlineto{\pgfqpoint{2.837724in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{2.840180in}{1.014840in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{0.902230in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{2.847454in}{0.935494in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{0.750818in}}%
\pgfpathlineto{\pgfqpoint{2.853414in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{2.854596in}{0.752499in}}%
\pgfpathlineto{\pgfqpoint{2.855773in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{2.856947in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{2.858118in}{0.763993in}}%
\pgfpathlineto{\pgfqpoint{2.859285in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{2.861609in}{0.981189in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{1.097785in}}%
\pgfpathlineto{\pgfqpoint{2.865069in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{2.873025in}{0.961774in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{1.040427in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{0.974303in}}%
\pgfpathlineto{\pgfqpoint{2.878610in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{2.880822in}{0.740703in}}%
\pgfpathlineto{\pgfqpoint{2.881923in}{0.916533in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{2.886297in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{0.922653in}}%
\pgfpathlineto{\pgfqpoint{2.888466in}{0.940855in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{0.924072in}}%
\pgfpathlineto{\pgfqpoint{2.890623in}{1.016823in}}%
\pgfpathlineto{\pgfqpoint{2.891697in}{0.947898in}}%
\pgfpathlineto{\pgfqpoint{2.892768in}{0.962782in}}%
\pgfpathlineto{\pgfqpoint{2.894901in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{0.975689in}}%
\pgfpathlineto{\pgfqpoint{2.898079in}{1.036399in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{0.918112in}}%
\pgfpathlineto{\pgfqpoint{2.901232in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.965845in}}%
\pgfpathlineto{\pgfqpoint{2.903319in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{2.907461in}{0.962505in}}%
\pgfpathlineto{\pgfqpoint{2.908490in}{0.968846in}}%
\pgfpathlineto{\pgfqpoint{2.910539in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{0.943683in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{1.036345in}}%
\pgfpathlineto{\pgfqpoint{2.919630in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{2.925576in}{0.900427in}}%
\pgfpathlineto{\pgfqpoint{2.926558in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{2.928515in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{2.929489in}{0.992460in}}%
\pgfpathlineto{\pgfqpoint{2.935287in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{2.941000in}{0.975325in}}%
\pgfpathlineto{\pgfqpoint{2.941945in}{0.844315in}}%
\pgfpathlineto{\pgfqpoint{2.944763in}{0.996652in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{2.946631in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{2.949416in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{2.950340in}{0.947523in}}%
\pgfpathlineto{\pgfqpoint{2.951262in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{2.953099in}{0.922493in}}%
\pgfpathlineto{\pgfqpoint{2.954015in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{2.954928in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{1.115930in}}%
\pgfpathlineto{\pgfqpoint{2.961261in}{1.059280in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{2.963944in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{0.987309in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{2.967493in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{1.066324in}}%
\pgfpathlineto{\pgfqpoint{2.970134in}{1.070261in}}%
\pgfpathlineto{\pgfqpoint{2.971010in}{1.093498in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{2.975362in}{0.919766in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{0.963276in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{2.978810in}{1.090707in}}%
\pgfpathlineto{\pgfqpoint{2.979667in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{2.980522in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{2.982227in}{1.050012in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.920037in}}%
\pgfpathlineto{\pgfqpoint{2.984770in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{2.987297in}{0.779434in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{0.874166in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{0.800510in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{0.966352in}}%
\pgfpathlineto{\pgfqpoint{2.992302in}{0.911066in}}%
\pgfpathlineto{\pgfqpoint{2.993130in}{0.929984in}}%
\pgfpathlineto{\pgfqpoint{2.993956in}{0.887935in}}%
\pgfpathlineto{\pgfqpoint{2.994780in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.995603in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{2.996424in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{2.997243in}{0.866898in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{3.000504in}{0.955102in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{3.002931in}{0.957243in}}%
\pgfpathlineto{\pgfqpoint{3.003737in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{0.967455in}}%
\pgfpathlineto{\pgfqpoint{3.005343in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{3.006943in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{3.007741in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{3.012492in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{0.982567in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{3.016408in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{3.018738in}{0.922859in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{1.080309in}}%
\pgfpathlineto{\pgfqpoint{3.021824in}{1.067876in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{0.950336in}}%
\pgfpathlineto{\pgfqpoint{3.024123in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{3.026408in}{0.966724in}}%
\pgfpathlineto{\pgfqpoint{3.027167in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{3.027924in}{0.898154in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{0.924682in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{0.802962in}}%
\pgfpathlineto{\pgfqpoint{3.032438in}{0.994905in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{3.035418in}{0.914599in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{0.945424in}}%
\pgfpathlineto{\pgfqpoint{3.037638in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{3.038375in}{0.961454in}}%
\pgfpathlineto{\pgfqpoint{3.039111in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{3.039846in}{0.978943in}}%
\pgfpathlineto{\pgfqpoint{3.040579in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{3.043498in}{0.906394in}}%
\pgfpathlineto{\pgfqpoint{3.044949in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.042756in}}%
\pgfpathlineto{\pgfqpoint{3.048554in}{0.949047in}}%
\pgfpathlineto{\pgfqpoint{3.049986in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{0.880090in}}%
\pgfpathlineto{\pgfqpoint{3.053545in}{0.950368in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{3.054959in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{3.055665in}{1.009471in}}%
\pgfpathlineto{\pgfqpoint{3.056369in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{3.057773in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{3.059172in}{1.029065in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{3.061262in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{3.064030in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{1.120373in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{3.070189in}{1.031171in}}%
\pgfpathlineto{\pgfqpoint{3.071545in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{0.879994in}}%
\pgfpathlineto{\pgfqpoint{3.072896in}{0.809782in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{0.830265in}}%
\pgfpathlineto{\pgfqpoint{3.074242in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{3.076252in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{3.077587in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{0.802004in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{0.900350in}}%
\pgfpathlineto{\pgfqpoint{3.081564in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{3.082223in}{0.879009in}}%
\pgfpathlineto{\pgfqpoint{3.082881in}{0.922212in}}%
\pgfpathlineto{\pgfqpoint{3.084193in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{3.084847in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{3.087454in}{0.921821in}}%
\pgfpathlineto{\pgfqpoint{3.089398in}{0.826372in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.847165in}}%
\pgfpathlineto{\pgfqpoint{3.091332in}{0.940886in}}%
\pgfpathlineto{\pgfqpoint{3.091975in}{0.938749in}}%
\pgfpathlineto{\pgfqpoint{3.092616in}{0.957915in}}%
\pgfpathlineto{\pgfqpoint{3.093257in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{3.094535in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{3.095172in}{0.982562in}}%
\pgfpathlineto{\pgfqpoint{3.095809in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{3.096444in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{3.097078in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{0.915668in}}%
\pgfpathlineto{\pgfqpoint{3.098975in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{3.100862in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{3.102741in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{3.105851in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{3.106470in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{3.108322in}{0.927698in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{3.110165in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{3.114432in}{0.936730in}}%
\pgfpathlineto{\pgfqpoint{3.115037in}{0.951852in}}%
\pgfpathlineto{\pgfqpoint{3.115642in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{3.116246in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{3.117451in}{0.895204in}}%
\pgfpathlineto{\pgfqpoint{3.118052in}{0.859498in}}%
\pgfpathlineto{\pgfqpoint{3.118652in}{0.845909in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{0.934247in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{0.844580in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{0.870807in}}%
\pgfpathlineto{\pgfqpoint{3.122234in}{0.769646in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.893244in}}%
\pgfpathlineto{\pgfqpoint{3.124603in}{0.869555in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{3.126371in}{0.897881in}}%
\pgfpathlineto{\pgfqpoint{3.127545in}{0.884845in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{3.128716in}{0.865506in}}%
\pgfpathlineto{\pgfqpoint{3.129300in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{3.129883in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{3.130465in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{3.131046in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{3.131627in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{3.132207in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{3.132785in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{3.133363in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{3.133940in}{0.889043in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{0.972732in}}%
\pgfpathlineto{\pgfqpoint{3.135667in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{3.136813in}{1.014796in}}%
\pgfpathlineto{\pgfqpoint{3.137956in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{3.138527in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{3.142496in}{0.867363in}}%
\pgfpathlineto{\pgfqpoint{3.143059in}{0.944416in}}%
\pgfpathlineto{\pgfqpoint{3.144746in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{3.145306in}{0.958674in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{3.146425in}{0.951684in}}%
\pgfpathlineto{\pgfqpoint{3.146983in}{0.956277in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{1.067455in}}%
\pgfpathlineto{\pgfqpoint{3.149762in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{0.990779in}}%
\pgfpathlineto{\pgfqpoint{3.150867in}{1.009711in}}%
\pgfpathlineto{\pgfqpoint{3.151419in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{3.151970in}{0.965211in}}%
\pgfpathlineto{\pgfqpoint{3.153070in}{1.001588in}}%
\pgfpathlineto{\pgfqpoint{3.153619in}{0.933932in}}%
\pgfpathlineto{\pgfqpoint{3.154167in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{3.155806in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{3.157981in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{3.159064in}{1.006358in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{0.953217in}}%
\pgfpathlineto{\pgfqpoint{3.160682in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{3.161220in}{0.960471in}}%
\pgfpathlineto{\pgfqpoint{3.161758in}{0.959732in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{3.166561in}{0.917764in}}%
\pgfpathlineto{\pgfqpoint{3.167091in}{0.935263in}}%
\pgfpathlineto{\pgfqpoint{3.168149in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{3.168677in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{3.169204in}{0.817935in}}%
\pgfpathlineto{\pgfqpoint{3.169731in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{3.170256in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{3.171829in}{0.787794in}}%
\pgfpathlineto{\pgfqpoint{3.172352in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{3.175476in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{3.177544in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{3.181137in}{0.969340in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.074704in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.074704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589506in}{0.433194in}}{\pgfqpoint{2.593669in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688916in}{2.202724in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{1.990760in}}%
\pgfpathlineto{\pgfqpoint{1.036200in}{1.960635in}}%
\pgfpathlineto{\pgfqpoint{1.137475in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{1.698011in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{1.687165in}}%
\pgfpathlineto{\pgfqpoint{1.353607in}{1.724659in}}%
\pgfpathlineto{\pgfqpoint{1.402761in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{1.449875in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{1.492297in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{1.801902in}}%
\pgfpathlineto{\pgfqpoint{1.559589in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{1.590837in}{1.688816in}}%
\pgfpathlineto{\pgfqpoint{1.622547in}{1.525983in}}%
\pgfpathlineto{\pgfqpoint{1.646702in}{1.568990in}}%
\pgfpathlineto{\pgfqpoint{1.671897in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.467117in}}%
\pgfpathlineto{\pgfqpoint{1.720042in}{1.511512in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.509669in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{1.490919in}}%
\pgfpathlineto{\pgfqpoint{1.813572in}{1.463797in}}%
\pgfpathlineto{\pgfqpoint{1.830187in}{1.556362in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{1.861435in}{1.545462in}}%
\pgfpathlineto{\pgfqpoint{1.876168in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{1.553398in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.399305in}}%
\pgfpathlineto{\pgfqpoint{1.917300in}{1.435963in}}%
\pgfpathlineto{\pgfqpoint{1.930101in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.432185in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{1.446256in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.429911in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{2.009584in}{1.340740in}}%
\pgfpathlineto{\pgfqpoint{2.019724in}{1.389765in}}%
\pgfpathlineto{\pgfqpoint{2.029608in}{1.370979in}}%
\pgfpathlineto{\pgfqpoint{2.039248in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{1.467643in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{2.066816in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{2.075590in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{2.084170in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{2.092566in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{2.100785in}{1.435734in}}%
\pgfpathlineto{\pgfqpoint{2.108834in}{1.469869in}}%
\pgfpathlineto{\pgfqpoint{2.116721in}{1.463396in}}%
\pgfpathlineto{\pgfqpoint{2.124452in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{2.132033in}{1.438896in}}%
\pgfpathlineto{\pgfqpoint{2.139469in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{2.146766in}{1.410388in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{1.451641in}}%
\pgfpathlineto{\pgfqpoint{2.160964in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{2.167873in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{2.174663in}{1.384606in}}%
\pgfpathlineto{\pgfqpoint{2.181336in}{1.486413in}}%
\pgfpathlineto{\pgfqpoint{2.187898in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.457504in}}%
\pgfpathlineto{\pgfqpoint{2.200699in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.206945in}{1.503248in}}%
\pgfpathlineto{\pgfqpoint{2.213093in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.219146in}{1.399101in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{2.230977in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{2.236760in}{1.286386in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{2.248077in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{2.253614in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{2.259074in}{1.178657in}}%
\pgfpathlineto{\pgfqpoint{2.264459in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{2.269771in}{1.264553in}}%
\pgfpathlineto{\pgfqpoint{2.275011in}{1.279356in}}%
\pgfpathlineto{\pgfqpoint{2.280182in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{1.225210in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{2.300206in}{1.262851in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{2.309846in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{2.314578in}{1.219299in}}%
\pgfpathlineto{\pgfqpoint{2.319253in}{1.228241in}}%
\pgfpathlineto{\pgfqpoint{2.323873in}{1.078846in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{2.332952in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{2.341825in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{2.346187in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{2.350501in}{1.279373in}}%
\pgfpathlineto{\pgfqpoint{2.354768in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{2.363163in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{2.367295in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{2.371383in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.351360in}}%
\pgfpathlineto{\pgfqpoint{2.379432in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{2.383395in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{2.395050in}{1.153503in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.261668in}}%
\pgfpathlineto{\pgfqpoint{2.402630in}{1.313262in}}%
\pgfpathlineto{\pgfqpoint{2.406366in}{1.345412in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.359976in}}%
\pgfpathlineto{\pgfqpoint{2.413732in}{1.368071in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{1.279001in}}%
\pgfpathlineto{\pgfqpoint{2.424527in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{2.428060in}{1.250321in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{2.435032in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{2.441881in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.272465in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.272279in}}%
\pgfpathlineto{\pgfqpoint{2.458496in}{1.296471in}}%
\pgfpathlineto{\pgfqpoint{2.461735in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.359235in}}%
\pgfpathlineto{\pgfqpoint{2.468135in}{1.344541in}}%
\pgfpathlineto{\pgfqpoint{2.471296in}{1.305667in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{2.477543in}{1.100066in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{1.100062in}}%
\pgfpathlineto{\pgfqpoint{2.486729in}{1.285599in}}%
\pgfpathlineto{\pgfqpoint{2.489743in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{2.492735in}{1.313397in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{2.504477in}{1.137433in}}%
\pgfpathlineto{\pgfqpoint{2.507358in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{2.513057in}{1.270614in}}%
\pgfpathlineto{\pgfqpoint{2.515876in}{1.263361in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{1.291576in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{2.524212in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{2.526952in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{2.529672in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.113410in}}%
\pgfpathlineto{\pgfqpoint{2.535057in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.150838in}}%
\pgfpathlineto{\pgfqpoint{2.540368in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{2.542997in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{2.545609in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{1.054129in}}%
\pgfpathlineto{\pgfqpoint{2.550779in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{2.553339in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{2.555883in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{2.560920in}{1.146363in}}%
\pgfpathlineto{\pgfqpoint{2.563414in}{1.160495in}}%
\pgfpathlineto{\pgfqpoint{2.570804in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{2.573236in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{1.135589in}}%
\pgfpathlineto{\pgfqpoint{2.578056in}{1.143074in}}%
\pgfpathlineto{\pgfqpoint{2.580444in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.071183in}}%
\pgfpathlineto{\pgfqpoint{2.587520in}{1.097622in}}%
\pgfpathlineto{\pgfqpoint{2.589851in}{1.093798in}}%
\pgfpathlineto{\pgfqpoint{2.594471in}{1.162336in}}%
\pgfpathlineto{\pgfqpoint{2.596761in}{1.118814in}}%
\pgfpathlineto{\pgfqpoint{2.599037in}{1.129570in}}%
\pgfpathlineto{\pgfqpoint{2.601300in}{1.152563in}}%
\pgfpathlineto{\pgfqpoint{2.603550in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{2.605787in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{2.608012in}{1.218828in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{2.618948in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{2.621099in}{0.941796in}}%
\pgfpathlineto{\pgfqpoint{2.623238in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{2.627481in}{1.046566in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.631679in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{2.633761in}{1.098866in}}%
\pgfpathlineto{\pgfqpoint{2.635832in}{1.019868in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{2.639942in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{2.641980in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{2.644008in}{1.077832in}}%
\pgfpathlineto{\pgfqpoint{2.646026in}{1.143186in}}%
\pgfpathlineto{\pgfqpoint{2.648033in}{1.118255in}}%
\pgfpathlineto{\pgfqpoint{2.650030in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{1.094727in}}%
\pgfpathlineto{\pgfqpoint{2.653993in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.655960in}{1.137642in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{1.152055in}}%
\pgfpathlineto{\pgfqpoint{2.659864in}{1.174670in}}%
\pgfpathlineto{\pgfqpoint{2.663729in}{1.110295in}}%
\pgfpathlineto{\pgfqpoint{2.665648in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{2.667557in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{2.669456in}{1.004667in}}%
\pgfpathlineto{\pgfqpoint{2.671347in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{2.673228in}{1.006639in}}%
\pgfpathlineto{\pgfqpoint{2.675101in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{2.680664in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{2.684330in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{2.687962in}{1.032541in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{1.099574in}}%
\pgfpathlineto{\pgfqpoint{2.691560in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{2.693346in}{1.121211in}}%
\pgfpathlineto{\pgfqpoint{2.695125in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{1.129367in}}%
\pgfpathlineto{\pgfqpoint{2.698658in}{1.111969in}}%
\pgfpathlineto{\pgfqpoint{2.700412in}{1.116578in}}%
\pgfpathlineto{\pgfqpoint{2.705629in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{2.707353in}{1.119219in}}%
\pgfpathlineto{\pgfqpoint{2.709069in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.710777in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{1.041830in}}%
\pgfpathlineto{\pgfqpoint{2.714172in}{1.055868in}}%
\pgfpathlineto{\pgfqpoint{2.715858in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{2.724183in}{1.118139in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.105699in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{1.111623in}}%
\pgfpathlineto{\pgfqpoint{2.729093in}{1.131399in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{2.738733in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{2.740317in}{1.058477in}}%
\pgfpathlineto{\pgfqpoint{2.741894in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{1.062568in}}%
\pgfpathlineto{\pgfqpoint{2.745030in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{2.746588in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{2.748140in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{2.749687in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.092504in}}%
\pgfpathlineto{\pgfqpoint{2.755810in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{2.757327in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{2.761840in}{0.976471in}}%
\pgfpathlineto{\pgfqpoint{2.763333in}{0.945324in}}%
\pgfpathlineto{\pgfqpoint{2.766301in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{2.767777in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{2.769248in}{1.138097in}}%
\pgfpathlineto{\pgfqpoint{2.770713in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{2.772172in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{2.773626in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{0.886781in}}%
\pgfpathlineto{\pgfqpoint{2.776518in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{2.779388in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.149020in}}%
\pgfpathlineto{\pgfqpoint{2.785067in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{2.786474in}{1.077395in}}%
\pgfpathlineto{\pgfqpoint{2.787875in}{1.087516in}}%
\pgfpathlineto{\pgfqpoint{2.792051in}{0.959777in}}%
\pgfpathlineto{\pgfqpoint{2.793433in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{2.794810in}{0.954542in}}%
\pgfpathlineto{\pgfqpoint{2.796182in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{2.797549in}{0.994168in}}%
\pgfpathlineto{\pgfqpoint{2.800270in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{2.802971in}{1.023455in}}%
\pgfpathlineto{\pgfqpoint{2.804315in}{1.069857in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{2.806989in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{1.110708in}}%
\pgfpathlineto{\pgfqpoint{2.810966in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{2.812283in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{2.814903in}{0.924655in}}%
\pgfpathlineto{\pgfqpoint{2.816206in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.817505in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{2.821377in}{0.937255in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{0.848353in}}%
\pgfpathlineto{\pgfqpoint{2.825211in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{2.826480in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{2.830264in}{0.971794in}}%
\pgfpathlineto{\pgfqpoint{2.832767in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{2.834012in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{2.837724in}{1.001931in}}%
\pgfpathlineto{\pgfqpoint{2.838954in}{1.014878in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.128424in}}%
\pgfpathlineto{\pgfqpoint{2.845044in}{1.086540in}}%
\pgfpathlineto{\pgfqpoint{2.847454in}{0.973495in}}%
\pgfpathlineto{\pgfqpoint{2.848654in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{0.991787in}}%
\pgfpathlineto{\pgfqpoint{2.851041in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{1.011597in}}%
\pgfpathlineto{\pgfqpoint{2.853414in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{2.854596in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{2.856947in}{1.083742in}}%
\pgfpathlineto{\pgfqpoint{2.858118in}{1.098616in}}%
\pgfpathlineto{\pgfqpoint{2.859285in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{2.860449in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{0.889912in}}%
\pgfpathlineto{\pgfqpoint{2.863919in}{0.897300in}}%
\pgfpathlineto{\pgfqpoint{2.865069in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.867358in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{2.868498in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{2.869635in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{1.060235in}}%
\pgfpathlineto{\pgfqpoint{2.873025in}{1.010441in}}%
\pgfpathlineto{\pgfqpoint{2.874148in}{1.020073in}}%
\pgfpathlineto{\pgfqpoint{2.875268in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{2.876385in}{1.048446in}}%
\pgfpathlineto{\pgfqpoint{2.877499in}{0.985042in}}%
\pgfpathlineto{\pgfqpoint{2.878610in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.109125in}}%
\pgfpathlineto{\pgfqpoint{2.884116in}{1.128033in}}%
\pgfpathlineto{\pgfqpoint{2.885208in}{1.123845in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{2.888466in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{1.005494in}}%
\pgfpathlineto{\pgfqpoint{2.890623in}{1.035036in}}%
\pgfpathlineto{\pgfqpoint{2.892768in}{0.963024in}}%
\pgfpathlineto{\pgfqpoint{2.893836in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{2.895963in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{2.897023in}{1.096904in}}%
\pgfpathlineto{\pgfqpoint{2.899133in}{1.087906in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{2.901232in}{1.064957in}}%
\pgfpathlineto{\pgfqpoint{2.903319in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{2.904359in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{2.905396in}{1.062380in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{0.989838in}}%
\pgfpathlineto{\pgfqpoint{2.908490in}{1.038902in}}%
\pgfpathlineto{\pgfqpoint{2.909516in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.910539in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{1.040962in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{0.979409in}}%
\pgfpathlineto{\pgfqpoint{2.913593in}{1.022905in}}%
\pgfpathlineto{\pgfqpoint{2.914606in}{1.021751in}}%
\pgfpathlineto{\pgfqpoint{2.915616in}{1.009149in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{2.920628in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{2.921622in}{0.896630in}}%
\pgfpathlineto{\pgfqpoint{2.924591in}{1.096689in}}%
\pgfpathlineto{\pgfqpoint{2.926558in}{1.117868in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{2.928515in}{1.071927in}}%
\pgfpathlineto{\pgfqpoint{2.930462in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{2.932399in}{1.070962in}}%
\pgfpathlineto{\pgfqpoint{2.935287in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{1.130887in}}%
\pgfpathlineto{\pgfqpoint{2.937201in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{2.938154in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{2.939105in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{2.941945in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{2.942886in}{0.945474in}}%
\pgfpathlineto{\pgfqpoint{2.944763in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{2.946631in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{2.947562in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{2.949416in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{2.950340in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.951262in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{2.952182in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{2.953099in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{2.954928in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{1.074976in}}%
\pgfpathlineto{\pgfqpoint{2.957655in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{1.138665in}}%
\pgfpathlineto{\pgfqpoint{2.962157in}{0.971724in}}%
\pgfpathlineto{\pgfqpoint{2.964834in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{2.965723in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{2.967493in}{1.070725in}}%
\pgfpathlineto{\pgfqpoint{2.969256in}{1.117345in}}%
\pgfpathlineto{\pgfqpoint{2.971885in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{2.973627in}{1.183277in}}%
\pgfpathlineto{\pgfqpoint{2.974496in}{1.198785in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{1.152176in}}%
\pgfpathlineto{\pgfqpoint{2.979667in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.980522in}{1.239781in}}%
\pgfpathlineto{\pgfqpoint{2.985614in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{2.988972in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{2.992302in}{1.164679in}}%
\pgfpathlineto{\pgfqpoint{2.993130in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{2.994780in}{1.133028in}}%
\pgfpathlineto{\pgfqpoint{2.995603in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{2.997243in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{2.998877in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{3.002123in}{1.157187in}}%
\pgfpathlineto{\pgfqpoint{3.003737in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{3.004541in}{1.158073in}}%
\pgfpathlineto{\pgfqpoint{3.005343in}{1.130449in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{3.006943in}{1.150335in}}%
\pgfpathlineto{\pgfqpoint{3.008537in}{1.068187in}}%
\pgfpathlineto{\pgfqpoint{3.009331in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{3.010123in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{3.013278in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{3.016408in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{3.017963in}{1.203347in}}%
\pgfpathlineto{\pgfqpoint{3.018738in}{1.204636in}}%
\pgfpathlineto{\pgfqpoint{3.021055in}{1.245193in}}%
\pgfpathlineto{\pgfqpoint{3.021824in}{1.220715in}}%
\pgfpathlineto{\pgfqpoint{3.022592in}{1.232283in}}%
\pgfpathlineto{\pgfqpoint{3.023358in}{1.217216in}}%
\pgfpathlineto{\pgfqpoint{3.024886in}{1.249450in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{3.026408in}{1.231682in}}%
\pgfpathlineto{\pgfqpoint{3.027167in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{3.027924in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{1.204573in}}%
\pgfpathlineto{\pgfqpoint{3.029435in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{3.030187in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{3.031689in}{1.202363in}}%
\pgfpathlineto{\pgfqpoint{3.032438in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{3.033185in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{3.033930in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{3.034675in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{3.035418in}{1.222991in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{1.229288in}}%
\pgfpathlineto{\pgfqpoint{3.038375in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{3.040579in}{1.232736in}}%
\pgfpathlineto{\pgfqpoint{3.041310in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{3.044224in}{1.206080in}}%
\pgfpathlineto{\pgfqpoint{3.045672in}{1.164123in}}%
\pgfpathlineto{\pgfqpoint{3.046395in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{3.047116in}{1.164237in}}%
\pgfpathlineto{\pgfqpoint{3.048554in}{1.172957in}}%
\pgfpathlineto{\pgfqpoint{3.049270in}{1.169427in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{3.054959in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{3.057071in}{1.191433in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{1.238785in}}%
\pgfpathlineto{\pgfqpoint{3.059172in}{1.211233in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{1.216085in}}%
\pgfpathlineto{\pgfqpoint{3.060566in}{1.216734in}}%
\pgfpathlineto{\pgfqpoint{3.061262in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{3.062649in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{3.063340in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{3.064030in}{1.198898in}}%
\pgfpathlineto{\pgfqpoint{3.064720in}{1.254225in}}%
\pgfpathlineto{\pgfqpoint{3.065407in}{1.234451in}}%
\pgfpathlineto{\pgfqpoint{3.067464in}{1.276648in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{1.228158in}}%
\pgfpathlineto{\pgfqpoint{3.068829in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{1.234691in}}%
\pgfpathlineto{\pgfqpoint{3.070189in}{1.228530in}}%
\pgfpathlineto{\pgfqpoint{3.070868in}{1.211803in}}%
\pgfpathlineto{\pgfqpoint{3.072221in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{3.073569in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{3.074242in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{3.075583in}{1.133557in}}%
\pgfpathlineto{\pgfqpoint{3.076252in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{3.077587in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{3.079581in}{1.177858in}}%
\pgfpathlineto{\pgfqpoint{3.080243in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{1.179520in}}%
\pgfpathlineto{\pgfqpoint{3.084193in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.084847in}{1.273765in}}%
\pgfpathlineto{\pgfqpoint{3.085501in}{1.279043in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{1.277226in}}%
\pgfpathlineto{\pgfqpoint{3.088751in}{1.208407in}}%
\pgfpathlineto{\pgfqpoint{3.089398in}{1.212610in}}%
\pgfpathlineto{\pgfqpoint{3.091332in}{1.176334in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{3.094535in}{1.285223in}}%
\pgfpathlineto{\pgfqpoint{3.095809in}{1.255992in}}%
\pgfpathlineto{\pgfqpoint{3.096444in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{3.097711in}{1.267060in}}%
\pgfpathlineto{\pgfqpoint{3.099605in}{1.244246in}}%
\pgfpathlineto{\pgfqpoint{3.100234in}{1.194202in}}%
\pgfpathlineto{\pgfqpoint{3.100862in}{1.201249in}}%
\pgfpathlineto{\pgfqpoint{3.103365in}{1.249692in}}%
\pgfpathlineto{\pgfqpoint{3.103988in}{1.244703in}}%
\pgfpathlineto{\pgfqpoint{3.106470in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{3.107089in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{3.113825in}{1.193572in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{1.118783in}}%
\pgfpathlineto{\pgfqpoint{3.118652in}{1.189364in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{3.119850in}{1.189034in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{1.121303in}}%
\pgfpathlineto{\pgfqpoint{3.123420in}{1.110861in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{1.172680in}}%
\pgfpathlineto{\pgfqpoint{3.125783in}{1.164244in}}%
\pgfpathlineto{\pgfqpoint{3.126959in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{3.128716in}{1.154547in}}%
\pgfpathlineto{\pgfqpoint{3.129883in}{1.109308in}}%
\pgfpathlineto{\pgfqpoint{3.130465in}{1.131397in}}%
\pgfpathlineto{\pgfqpoint{3.131627in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{3.135092in}{1.221258in}}%
\pgfpathlineto{\pgfqpoint{3.135667in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{3.137385in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{3.139665in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{3.140233in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{3.142496in}{1.196823in}}%
\pgfpathlineto{\pgfqpoint{3.143059in}{1.201066in}}%
\pgfpathlineto{\pgfqpoint{3.143622in}{1.164361in}}%
\pgfpathlineto{\pgfqpoint{3.144184in}{1.188908in}}%
\pgfpathlineto{\pgfqpoint{3.144746in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{3.145306in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{3.146425in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{3.148097in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{3.149207in}{1.095264in}}%
\pgfpathlineto{\pgfqpoint{3.149762in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.113456in}}%
\pgfpathlineto{\pgfqpoint{3.150867in}{1.113234in}}%
\pgfpathlineto{\pgfqpoint{3.153070in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{3.153619in}{1.205052in}}%
\pgfpathlineto{\pgfqpoint{3.155260in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{3.156895in}{1.199871in}}%
\pgfpathlineto{\pgfqpoint{3.157438in}{1.141592in}}%
\pgfpathlineto{\pgfqpoint{3.158522in}{1.142042in}}%
\pgfpathlineto{\pgfqpoint{3.159064in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{3.159604in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{3.160143in}{1.169442in}}%
\pgfpathlineto{\pgfqpoint{3.161220in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{3.161758in}{1.110320in}}%
\pgfpathlineto{\pgfqpoint{3.162294in}{1.119718in}}%
\pgfpathlineto{\pgfqpoint{3.162830in}{1.102470in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{1.166875in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{1.139217in}}%
\pgfpathlineto{\pgfqpoint{3.164966in}{1.119157in}}%
\pgfpathlineto{\pgfqpoint{3.165499in}{1.121555in}}%
\pgfpathlineto{\pgfqpoint{3.166030in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{1.190790in}}%
\pgfpathlineto{\pgfqpoint{3.168149in}{1.191725in}}%
\pgfpathlineto{\pgfqpoint{3.170781in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{3.171306in}{1.055303in}}%
\pgfpathlineto{\pgfqpoint{3.172352in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{3.172875in}{0.980772in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.019483in}}%
\pgfpathlineto{\pgfqpoint{3.173917in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{3.175994in}{1.100155in}}%
\pgfpathlineto{\pgfqpoint{3.178059in}{1.003419in}}%
\pgfpathlineto{\pgfqpoint{3.179601in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{0.927627in}}%
\pgfpathlineto{\pgfqpoint{3.181648in}{0.844635in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.011452in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.011452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589506in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589506in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589506in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689506in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{0.911729in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000618in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689506in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.911729in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000618in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689506in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{0.911729in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000618in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498235in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.809347in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498235in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.720458in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.809347in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_helicity_mag_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559773in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{0.559773in}{2.364953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380872in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.380872in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290084in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.290084in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745361in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905465in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019061in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107173in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179165in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240034in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292761in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339269in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654572in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814676in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928272in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016384in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088376in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149245in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201972in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248480in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563784in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723888in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837483in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925595in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997588in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058456in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111183in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157692in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.871474in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394932in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{0.674664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.636402in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{0.916134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.877872in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{1.157604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=1.119341in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{1.399074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311700in,y=1.360811in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{1.640543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311700in,y=1.602281in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{1.882013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311700in,y=1.843751in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{2.123483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311700in,y=2.085221in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559773in}{2.364953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311700in,y=2.326691in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.399074in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{H}_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559773in}{0.433194in}}{\pgfqpoint{2.623403in}{1.931759in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{1.398015in}}%
\pgfpathlineto{\pgfqpoint{0.878222in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{1.114023in}{1.397708in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.414793in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{1.405721in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{1.409601in}}%
\pgfpathlineto{\pgfqpoint{1.572583in}{1.422453in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.413456in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{1.395545in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{1.703268in}{1.381801in}}%
\pgfpathlineto{\pgfqpoint{1.722430in}{1.384976in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{1.378615in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.427760in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{1.531042in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.544100in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.480927in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.468934in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.581695in}}%
\pgfpathlineto{\pgfqpoint{1.915736in}{1.644060in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{1.660902in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{1.614969in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.341476in}}%
\pgfpathlineto{\pgfqpoint{2.026134in}{1.311225in}}%
\pgfpathlineto{\pgfqpoint{2.035649in}{1.542003in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{1.625056in}}%
\pgfpathlineto{\pgfqpoint{2.054019in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{1.315991in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.400081in}}%
\pgfpathlineto{\pgfqpoint{2.088376in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{2.096518in}{1.219784in}}%
\pgfpathlineto{\pgfqpoint{2.104496in}{1.184013in}}%
\pgfpathlineto{\pgfqpoint{2.112315in}{0.905497in}}%
\pgfpathlineto{\pgfqpoint{2.119982in}{0.930624in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{0.993344in}}%
\pgfpathlineto{\pgfqpoint{2.134885in}{0.906126in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{2.149245in}{1.145802in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{1.576021in}}%
\pgfpathlineto{\pgfqpoint{2.163101in}{1.650525in}}%
\pgfpathlineto{\pgfqpoint{2.169851in}{1.509158in}}%
\pgfpathlineto{\pgfqpoint{2.176488in}{1.670145in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.886995in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{1.870009in}}%
\pgfpathlineto{\pgfqpoint{2.201972in}{0.760059in}}%
\pgfpathlineto{\pgfqpoint{2.208094in}{0.852866in}}%
\pgfpathlineto{\pgfqpoint{2.214123in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{2.220061in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{2.025852in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{1.911597in}}%
\pgfpathlineto{\pgfqpoint{2.248480in}{1.290793in}}%
\pgfpathlineto{\pgfqpoint{2.253927in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{2.259299in}{0.748964in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{2.265623in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.680947in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{0.680011in}}%
\pgfpathlineto{\pgfqpoint{2.285117in}{1.340205in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{0.964850in}}%
\pgfpathlineto{\pgfqpoint{2.294989in}{1.291281in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.324744in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{2.309349in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.478063in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.350990in}}%
\pgfpathlineto{\pgfqpoint{2.323206in}{1.608068in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{2.332180in}{1.640243in}}%
\pgfpathlineto{\pgfqpoint{2.336592in}{1.759825in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{2.345271in}{1.994758in}}%
\pgfpathlineto{\pgfqpoint{2.349540in}{1.590886in}}%
\pgfpathlineto{\pgfqpoint{2.353763in}{1.551553in}}%
\pgfpathlineto{\pgfqpoint{2.357941in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{2.362076in}{1.741626in}}%
\pgfpathlineto{\pgfqpoint{2.366168in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{2.370218in}{1.646512in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.930769in}}%
\pgfpathlineto{\pgfqpoint{2.378195in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{1.654582in}}%
\pgfpathlineto{\pgfqpoint{2.386015in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{2.389867in}{1.295639in}}%
\pgfpathlineto{\pgfqpoint{2.393682in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.892369in}}%
\pgfpathlineto{\pgfqpoint{2.404911in}{0.993658in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{2.412224in}{1.504069in}}%
\pgfpathlineto{\pgfqpoint{2.415830in}{1.563802in}}%
\pgfpathlineto{\pgfqpoint{2.419404in}{1.596875in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{1.585166in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{2.433383in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{2.436801in}{1.130720in}}%
\pgfpathlineto{\pgfqpoint{2.440191in}{1.075807in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.469724in}}%
\pgfpathlineto{\pgfqpoint{2.450188in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.459938in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{2.463135in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{1.277927in}}%
\pgfpathlineto{\pgfqpoint{2.475672in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{2.478745in}{1.472146in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.461295in}}%
\pgfpathlineto{\pgfqpoint{2.484820in}{1.517035in}}%
\pgfpathlineto{\pgfqpoint{2.493760in}{1.324976in}}%
\pgfpathlineto{\pgfqpoint{2.496696in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{2.499610in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{2.502503in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{1.458643in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{1.316559in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{2.519429in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{2.522180in}{1.394762in}}%
\pgfpathlineto{\pgfqpoint{2.527627in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{2.538300in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{2.540923in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.438128in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.400372in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{1.410786in}}%
\pgfpathlineto{\pgfqpoint{2.551247in}{1.427890in}}%
\pgfpathlineto{\pgfqpoint{2.556310in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{2.558817in}{1.491410in}}%
\pgfpathlineto{\pgfqpoint{2.563784in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{1.383584in}}%
\pgfpathlineto{\pgfqpoint{2.571119in}{1.322678in}}%
\pgfpathlineto{\pgfqpoint{2.573534in}{1.345995in}}%
\pgfpathlineto{\pgfqpoint{2.575934in}{1.347018in}}%
\pgfpathlineto{\pgfqpoint{2.578320in}{1.400136in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{1.462107in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.428767in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.427666in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{1.479957in}}%
\pgfpathlineto{\pgfqpoint{2.594630in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{2.596905in}{1.503806in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{1.415450in}}%
\pgfpathlineto{\pgfqpoint{2.603655in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{1.387463in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.394839in}}%
\pgfpathlineto{\pgfqpoint{2.610292in}{1.421105in}}%
\pgfpathlineto{\pgfqpoint{2.612480in}{1.418126in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{1.403620in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{1.374319in}}%
\pgfpathlineto{\pgfqpoint{2.621111in}{1.422584in}}%
\pgfpathlineto{\pgfqpoint{2.623240in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{2.627463in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{2.629558in}{1.411442in}}%
\pgfpathlineto{\pgfqpoint{2.631641in}{1.398334in}}%
\pgfpathlineto{\pgfqpoint{2.633714in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{2.635776in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{2.637827in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{2.639868in}{1.385928in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{2.643918in}{1.396681in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{2.647927in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{2.649916in}{1.384817in}}%
\pgfpathlineto{\pgfqpoint{2.651895in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{2.655824in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{2.659715in}{1.390243in}}%
\pgfpathlineto{\pgfqpoint{2.663567in}{1.350352in}}%
\pgfpathlineto{\pgfqpoint{2.667382in}{1.364074in}}%
\pgfpathlineto{\pgfqpoint{2.669276in}{1.374933in}}%
\pgfpathlineto{\pgfqpoint{2.671161in}{1.397120in}}%
\pgfpathlineto{\pgfqpoint{2.673037in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{2.674904in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{1.412862in}}%
\pgfpathlineto{\pgfqpoint{2.678611in}{1.402907in}}%
\pgfpathlineto{\pgfqpoint{2.680452in}{1.406634in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{2.684108in}{1.420783in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.397088in}}%
\pgfpathlineto{\pgfqpoint{2.689530in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{2.691321in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.386005in}}%
\pgfpathlineto{\pgfqpoint{2.696645in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{2.701898in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{2.703634in}{1.397585in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{1.397309in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{2.708795in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.712200in}{1.377796in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.715574in}{1.400847in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{2.722239in}{1.435479in}}%
\pgfpathlineto{\pgfqpoint{2.723888in}{1.438798in}}%
\pgfpathlineto{\pgfqpoint{2.725530in}{1.416551in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{2.728793in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{2.730415in}{1.389046in}}%
\pgfpathlineto{\pgfqpoint{2.733638in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{1.394097in}}%
\pgfpathlineto{\pgfqpoint{2.736835in}{1.410698in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{2.740007in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{2.744717in}{1.401238in}}%
\pgfpathlineto{\pgfqpoint{2.747826in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{2.749372in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{2.750911in}{1.388905in}}%
\pgfpathlineto{\pgfqpoint{2.753972in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{2.755494in}{1.400020in}}%
\pgfpathlineto{\pgfqpoint{2.760024in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{2.761522in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{2.763015in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{2.764503in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{2.768931in}{1.411696in}}%
\pgfpathlineto{\pgfqpoint{2.773310in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.386077in}}%
\pgfpathlineto{\pgfqpoint{2.776203in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{2.777642in}{1.392348in}}%
\pgfpathlineto{\pgfqpoint{2.779075in}{1.391413in}}%
\pgfpathlineto{\pgfqpoint{2.781926in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{2.784757in}{1.407311in}}%
\pgfpathlineto{\pgfqpoint{2.786164in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{2.787567in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{2.791745in}{1.397623in}}%
\pgfpathlineto{\pgfqpoint{2.793129in}{1.397136in}}%
\pgfpathlineto{\pgfqpoint{2.797249in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{2.798613in}{1.390383in}}%
\pgfpathlineto{\pgfqpoint{2.799972in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{2.804022in}{1.402826in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.391588in}}%
\pgfpathlineto{\pgfqpoint{2.809358in}{1.393110in}}%
\pgfpathlineto{\pgfqpoint{2.810681in}{1.391568in}}%
\pgfpathlineto{\pgfqpoint{2.814623in}{1.401244in}}%
\pgfpathlineto{\pgfqpoint{2.815928in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{2.819819in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{2.821107in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{2.822391in}{1.394204in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{1.393239in}}%
\pgfpathlineto{\pgfqpoint{2.824947in}{1.401549in}}%
\pgfpathlineto{\pgfqpoint{2.828750in}{1.401969in}}%
\pgfpathlineto{\pgfqpoint{2.830009in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{2.832517in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{2.833764in}{1.397309in}}%
\pgfpathlineto{\pgfqpoint{2.835008in}{1.400208in}}%
\pgfpathlineto{\pgfqpoint{2.836248in}{1.398327in}}%
\pgfpathlineto{\pgfqpoint{2.838715in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{2.839944in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{2.843606in}{1.404216in}}%
\pgfpathlineto{\pgfqpoint{2.844819in}{1.402582in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{1.390671in}}%
\pgfpathlineto{\pgfqpoint{2.849634in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.407333in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{1.406310in}}%
\pgfpathlineto{\pgfqpoint{2.861422in}{1.404786in}}%
\pgfpathlineto{\pgfqpoint{2.862582in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{2.864891in}{1.402366in}}%
\pgfpathlineto{\pgfqpoint{2.866040in}{1.400122in}}%
\pgfpathlineto{\pgfqpoint{2.868329in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{2.869469in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{2.871738in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.872868in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{2.873995in}{1.399116in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{2.877355in}{1.400899in}}%
\pgfpathlineto{\pgfqpoint{2.880688in}{1.397573in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{2.890519in}{1.396009in}}%
\pgfpathlineto{\pgfqpoint{2.891596in}{1.395238in}}%
\pgfpathlineto{\pgfqpoint{2.895877in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{2.898000in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{2.899057in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{2.901163in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{2.904301in}{1.402854in}}%
\pgfpathlineto{\pgfqpoint{2.906379in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{2.909476in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{2.914584in}{1.400975in}}%
\pgfpathlineto{\pgfqpoint{2.915598in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{2.920628in}{1.396982in}}%
\pgfpathlineto{\pgfqpoint{2.924607in}{1.402226in}}%
\pgfpathlineto{\pgfqpoint{2.928546in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{2.930500in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{2.932445in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{2.935345in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{2.939179in}{1.396742in}}%
\pgfpathlineto{\pgfqpoint{2.942030in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{2.948603in}{1.398759in}}%
\pgfpathlineto{\pgfqpoint{2.949534in}{1.397661in}}%
\pgfpathlineto{\pgfqpoint{2.954152in}{1.402106in}}%
\pgfpathlineto{\pgfqpoint{2.957808in}{1.398364in}}%
\pgfpathlineto{\pgfqpoint{2.959624in}{1.399886in}}%
\pgfpathlineto{\pgfqpoint{2.960528in}{1.400798in}}%
\pgfpathlineto{\pgfqpoint{2.963230in}{1.398740in}}%
\pgfpathlineto{\pgfqpoint{2.965913in}{1.398251in}}%
\pgfpathlineto{\pgfqpoint{2.976467in}{1.400377in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{2.980782in}{1.398561in}}%
\pgfpathlineto{\pgfqpoint{2.984201in}{1.397914in}}%
\pgfpathlineto{\pgfqpoint{2.986746in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{2.989274in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{2.993453in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{1.397160in}}%
\pgfpathlineto{\pgfqpoint{3.005729in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{3.007338in}{1.396799in}}%
\pgfpathlineto{\pgfqpoint{3.009738in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.399953in}}%
\pgfpathlineto{\pgfqpoint{3.014496in}{1.400619in}}%
\pgfpathlineto{\pgfqpoint{3.017636in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{3.021526in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{3.023842in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{3.035969in}{1.399908in}}%
\pgfpathlineto{\pgfqpoint{3.039684in}{1.398070in}}%
\pgfpathlineto{\pgfqpoint{3.042631in}{1.399311in}}%
\pgfpathlineto{\pgfqpoint{3.044827in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{3.046284in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{3.047735in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{3.051341in}{1.399148in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{3.055626in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{3.061966in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{3.064752in}{1.399346in}}%
\pgfpathlineto{\pgfqpoint{3.066137in}{1.399035in}}%
\pgfpathlineto{\pgfqpoint{3.071631in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{3.072993in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{3.075702in}{1.399075in}}%
\pgfpathlineto{\pgfqpoint{3.079063in}{1.398922in}}%
\pgfpathlineto{\pgfqpoint{3.083720in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{3.088323in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{3.095450in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{3.099283in}{1.398802in}}%
\pgfpathlineto{\pgfqpoint{3.102450in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{3.114868in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{3.117305in}{1.399153in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399070in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559773in}{0.433194in}}{\pgfqpoint{2.623403in}{1.931759in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{1.397706in}}%
\pgfpathlineto{\pgfqpoint{1.114023in}{1.389464in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.388224in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{1.376985in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{1.428402in}}%
\pgfpathlineto{\pgfqpoint{1.572583in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.409639in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{1.722430in}{1.468817in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{1.525639in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.390116in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.292259in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.333010in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.262741in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.915736in}{1.254861in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.459964in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{1.515233in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{1.493106in}}%
\pgfpathlineto{\pgfqpoint{1.974781in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{1.320688in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{2.026134in}{1.467905in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{2.054019in}{1.384687in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{1.450323in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{2.088376in}{1.082740in}}%
\pgfpathlineto{\pgfqpoint{2.096518in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{2.104496in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{2.112315in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{2.119982in}{1.246932in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{1.369060in}}%
\pgfpathlineto{\pgfqpoint{2.134885in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{2.149245in}{1.703526in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{2.163101in}{1.614992in}}%
\pgfpathlineto{\pgfqpoint{2.169851in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{2.176488in}{1.574303in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.586368in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{1.462662in}}%
\pgfpathlineto{\pgfqpoint{2.195754in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{2.201972in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{2.208094in}{1.244269in}}%
\pgfpathlineto{\pgfqpoint{2.220061in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{2.225911in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.216610in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{1.303069in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{1.448804in}}%
\pgfpathlineto{\pgfqpoint{2.248480in}{1.466167in}}%
\pgfpathlineto{\pgfqpoint{2.259299in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{2.264600in}{1.471544in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{1.552939in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{1.486780in}}%
\pgfpathlineto{\pgfqpoint{2.285117in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{1.329143in}}%
\pgfpathlineto{\pgfqpoint{2.294989in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.327288in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{2.323206in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{2.332180in}{1.294192in}}%
\pgfpathlineto{\pgfqpoint{2.336592in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.349540in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{2.353763in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{2.366168in}{1.471536in}}%
\pgfpathlineto{\pgfqpoint{2.370218in}{1.459985in}}%
\pgfpathlineto{\pgfqpoint{2.374227in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{2.378195in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{1.459768in}}%
\pgfpathlineto{\pgfqpoint{2.386015in}{1.382724in}}%
\pgfpathlineto{\pgfqpoint{2.389867in}{1.335311in}}%
\pgfpathlineto{\pgfqpoint{2.393682in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{2.397461in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.387407in}}%
\pgfpathlineto{\pgfqpoint{2.404911in}{1.406341in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{1.438949in}}%
\pgfpathlineto{\pgfqpoint{2.412224in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{2.415830in}{1.422496in}}%
\pgfpathlineto{\pgfqpoint{2.422945in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{1.370049in}}%
\pgfpathlineto{\pgfqpoint{2.433383in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{2.436801in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{2.440191in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{2.443551in}{1.386858in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.393509in}}%
\pgfpathlineto{\pgfqpoint{2.450188in}{1.380131in}}%
\pgfpathlineto{\pgfqpoint{2.453465in}{1.390965in}}%
\pgfpathlineto{\pgfqpoint{2.456715in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{2.459938in}{1.393676in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.383353in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{1.366561in}}%
\pgfpathlineto{\pgfqpoint{2.475672in}{1.384928in}}%
\pgfpathlineto{\pgfqpoint{2.478745in}{1.403705in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.409813in}}%
\pgfpathlineto{\pgfqpoint{2.484820in}{1.428380in}}%
\pgfpathlineto{\pgfqpoint{2.487823in}{1.430026in}}%
\pgfpathlineto{\pgfqpoint{2.493760in}{1.418009in}}%
\pgfpathlineto{\pgfqpoint{2.496696in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{2.502503in}{1.412487in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{1.388190in}}%
\pgfpathlineto{\pgfqpoint{2.511057in}{1.391290in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{2.522180in}{1.415035in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{1.422617in}}%
\pgfpathlineto{\pgfqpoint{2.530322in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{1.413038in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.404401in}}%
\pgfpathlineto{\pgfqpoint{2.538300in}{1.406814in}}%
\pgfpathlineto{\pgfqpoint{2.540923in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{2.546119in}{1.407372in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{2.551247in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{2.553786in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{2.556310in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{2.558817in}{1.409296in}}%
\pgfpathlineto{\pgfqpoint{2.563784in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{2.568689in}{1.393095in}}%
\pgfpathlineto{\pgfqpoint{2.571119in}{1.391521in}}%
\pgfpathlineto{\pgfqpoint{2.575934in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{2.580692in}{1.403459in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{2.585393in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{2.587722in}{1.404279in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.405843in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{1.401686in}}%
\pgfpathlineto{\pgfqpoint{2.596905in}{1.399247in}}%
\pgfpathlineto{\pgfqpoint{2.599168in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.601418in}{1.404694in}}%
\pgfpathlineto{\pgfqpoint{2.603655in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{1.402696in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.401933in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{1.392194in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{1.395884in}}%
\pgfpathlineto{\pgfqpoint{2.621111in}{1.394434in}}%
\pgfpathlineto{\pgfqpoint{2.623240in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{2.631641in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{2.635776in}{1.402979in}}%
\pgfpathlineto{\pgfqpoint{2.639868in}{1.401195in}}%
\pgfpathlineto{\pgfqpoint{2.641898in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{2.643918in}{1.400873in}}%
\pgfpathlineto{\pgfqpoint{2.651895in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{1.401170in}}%
\pgfpathlineto{\pgfqpoint{2.659715in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{2.667382in}{1.396423in}}%
\pgfpathlineto{\pgfqpoint{2.671161in}{1.398589in}}%
\pgfpathlineto{\pgfqpoint{2.674904in}{1.402442in}}%
\pgfpathlineto{\pgfqpoint{2.676762in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.403810in}}%
\pgfpathlineto{\pgfqpoint{2.684108in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{2.694878in}{1.401469in}}%
\pgfpathlineto{\pgfqpoint{2.696645in}{1.403482in}}%
\pgfpathlineto{\pgfqpoint{2.698404in}{1.403011in}}%
\pgfpathlineto{\pgfqpoint{2.701898in}{1.397531in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{1.398137in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.397822in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.401408in}}%
\pgfpathlineto{\pgfqpoint{2.715574in}{1.400279in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{2.718921in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{2.722239in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{2.733638in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{2.738424in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{2.741583in}{1.400150in}}%
\pgfpathlineto{\pgfqpoint{2.743153in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{2.744717in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{2.749372in}{1.400335in}}%
\pgfpathlineto{\pgfqpoint{2.753972in}{1.399473in}}%
\pgfpathlineto{\pgfqpoint{2.757010in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{2.763015in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.765984in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{2.788965in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{2.795880in}{1.398832in}}%
\pgfpathlineto{\pgfqpoint{2.805363in}{1.399822in}}%
\pgfpathlineto{\pgfqpoint{2.813313in}{1.398661in}}%
\pgfpathlineto{\pgfqpoint{2.818526in}{1.399526in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{2.838715in}{1.399630in}}%
\pgfpathlineto{\pgfqpoint{2.842389in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{2.857922in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{2.860259in}{1.399498in}}%
\pgfpathlineto{\pgfqpoint{2.864891in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{2.883992in}{1.399149in}}%
\pgfpathlineto{\pgfqpoint{2.891596in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{2.917618in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{2.921627in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{1.398896in}}%
\pgfpathlineto{\pgfqpoint{2.954152in}{1.398908in}}%
\pgfpathlineto{\pgfqpoint{2.958717in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{3.000048in}{1.399068in}}%
\pgfpathlineto{\pgfqpoint{3.012124in}{1.399052in}}%
\pgfpathlineto{\pgfqpoint{3.029194in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{3.050623in}{1.399058in}}%
\pgfpathlineto{\pgfqpoint{3.072993in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399087in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559773in}{0.433194in}}{\pgfqpoint{2.623403in}{1.931759in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{1.396115in}}%
\pgfpathlineto{\pgfqpoint{0.878222in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{1.385205in}}%
\pgfpathlineto{\pgfqpoint{1.114023in}{1.384370in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{1.401157in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.372955in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{1.370310in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{1.351665in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{1.572583in}{1.539750in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{1.675116in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.389756in}}%
\pgfpathlineto{\pgfqpoint{1.703268in}{1.330886in}}%
\pgfpathlineto{\pgfqpoint{1.722430in}{1.331653in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{1.412110in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{1.394628in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.532966in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.585495in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.622687in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.427095in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.429342in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.116947in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{1.151606in}}%
\pgfpathlineto{\pgfqpoint{1.974781in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{1.027214in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{1.210184in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.592795in}}%
\pgfpathlineto{\pgfqpoint{2.026134in}{1.560467in}}%
\pgfpathlineto{\pgfqpoint{2.035649in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{1.357919in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{1.176819in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.303558in}}%
\pgfpathlineto{\pgfqpoint{2.088376in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{2.096518in}{1.346935in}}%
\pgfpathlineto{\pgfqpoint{2.104496in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{2.112315in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{2.119982in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{2.134885in}{1.418196in}}%
\pgfpathlineto{\pgfqpoint{2.149245in}{1.474356in}}%
\pgfpathlineto{\pgfqpoint{2.156234in}{1.471530in}}%
\pgfpathlineto{\pgfqpoint{2.163101in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{2.169851in}{1.395431in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.354765in}}%
\pgfpathlineto{\pgfqpoint{2.201972in}{1.387004in}}%
\pgfpathlineto{\pgfqpoint{2.208094in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{2.214123in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{2.220061in}{1.401503in}}%
\pgfpathlineto{\pgfqpoint{2.225911in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{1.404474in}}%
\pgfpathlineto{\pgfqpoint{2.242958in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{2.248480in}{1.374552in}}%
\pgfpathlineto{\pgfqpoint{2.253927in}{1.361203in}}%
\pgfpathlineto{\pgfqpoint{2.259299in}{1.326235in}}%
\pgfpathlineto{\pgfqpoint{2.264600in}{1.323568in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{2.285117in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{2.294989in}{1.408609in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.407703in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{2.323206in}{1.396116in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.395776in}}%
\pgfpathlineto{\pgfqpoint{2.332180in}{1.389189in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.382951in}}%
\pgfpathlineto{\pgfqpoint{2.345271in}{1.389095in}}%
\pgfpathlineto{\pgfqpoint{2.349540in}{1.389683in}}%
\pgfpathlineto{\pgfqpoint{2.353763in}{1.403103in}}%
\pgfpathlineto{\pgfqpoint{2.357941in}{1.406935in}}%
\pgfpathlineto{\pgfqpoint{2.362076in}{1.408643in}}%
\pgfpathlineto{\pgfqpoint{2.366168in}{1.408359in}}%
\pgfpathlineto{\pgfqpoint{2.370218in}{1.406517in}}%
\pgfpathlineto{\pgfqpoint{2.378195in}{1.410307in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.386015in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{2.389867in}{1.400350in}}%
\pgfpathlineto{\pgfqpoint{2.393682in}{1.390069in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.404911in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{2.408585in}{1.388548in}}%
\pgfpathlineto{\pgfqpoint{2.415830in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{2.419404in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{2.433383in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{2.440191in}{1.396725in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.394954in}}%
\pgfpathlineto{\pgfqpoint{2.450188in}{1.395248in}}%
\pgfpathlineto{\pgfqpoint{2.453465in}{1.399388in}}%
\pgfpathlineto{\pgfqpoint{2.463135in}{1.405839in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.404922in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{1.405963in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{1.401112in}}%
\pgfpathlineto{\pgfqpoint{2.484820in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.487823in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{2.490803in}{1.394216in}}%
\pgfpathlineto{\pgfqpoint{2.496696in}{1.393881in}}%
\pgfpathlineto{\pgfqpoint{2.508226in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{2.519429in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{1.396655in}}%
\pgfpathlineto{\pgfqpoint{2.530322in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.396871in}}%
\pgfpathlineto{\pgfqpoint{2.551247in}{1.398703in}}%
\pgfpathlineto{\pgfqpoint{2.571119in}{1.398793in}}%
\pgfpathlineto{\pgfqpoint{2.575934in}{1.399189in}}%
\pgfpathlineto{\pgfqpoint{2.580692in}{1.399432in}}%
\pgfpathlineto{\pgfqpoint{2.585393in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{2.590038in}{1.398570in}}%
\pgfpathlineto{\pgfqpoint{2.594630in}{1.398691in}}%
\pgfpathlineto{\pgfqpoint{2.605880in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{1.399518in}}%
\pgfpathlineto{\pgfqpoint{2.623240in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{2.647927in}{1.398873in}}%
\pgfpathlineto{\pgfqpoint{2.655824in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.682285in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{2.689530in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{2.696645in}{1.398850in}}%
\pgfpathlineto{\pgfqpoint{2.705362in}{1.399530in}}%
\pgfpathlineto{\pgfqpoint{2.722239in}{1.399304in}}%
\pgfpathlineto{\pgfqpoint{2.750911in}{1.398827in}}%
\pgfpathlineto{\pgfqpoint{2.763015in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{2.813313in}{1.399112in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{1.399057in}}%
\pgfpathlineto{\pgfqpoint{2.934381in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{3.010535in}{1.399076in}}%
\pgfpathlineto{\pgfqpoint{3.101818in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559773in}{0.433194in}}{\pgfqpoint{2.623403in}{1.931759in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{1.384064in}}%
\pgfpathlineto{\pgfqpoint{0.878222in}{1.341701in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{1.326823in}}%
\pgfpathlineto{\pgfqpoint{1.114023in}{1.339433in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{1.450824in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.402991in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{1.342949in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.229639in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{1.171700in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{0.990977in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{1.166350in}}%
\pgfpathlineto{\pgfqpoint{1.572583in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{1.397842in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{1.703268in}{1.437313in}}%
\pgfpathlineto{\pgfqpoint{1.722430in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{1.506700in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{1.370012in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{1.347884in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.383429in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.410374in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.430124in}}%
\pgfpathlineto{\pgfqpoint{1.915736in}{1.445941in}}%
\pgfpathlineto{\pgfqpoint{1.928272in}{1.423780in}}%
\pgfpathlineto{\pgfqpoint{1.952211in}{1.407027in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{1.383514in}}%
\pgfpathlineto{\pgfqpoint{1.974781in}{1.370337in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{1.367799in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{1.378842in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{2.026134in}{1.399752in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{1.405143in}}%
\pgfpathlineto{\pgfqpoint{2.054019in}{1.404172in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{1.397409in}}%
\pgfpathlineto{\pgfqpoint{2.071571in}{1.396314in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{2.096518in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{2.119982in}{1.392796in}}%
\pgfpathlineto{\pgfqpoint{2.127504in}{1.393286in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{1.398155in}}%
\pgfpathlineto{\pgfqpoint{2.149245in}{1.398896in}}%
\pgfpathlineto{\pgfqpoint{2.176488in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{2.189436in}{1.398026in}}%
\pgfpathlineto{\pgfqpoint{2.220061in}{1.398536in}}%
\pgfpathlineto{\pgfqpoint{2.225911in}{1.397196in}}%
\pgfpathlineto{\pgfqpoint{2.231675in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{2.264600in}{1.398706in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.398476in}}%
\pgfpathlineto{\pgfqpoint{2.318641in}{1.399217in}}%
\pgfpathlineto{\pgfqpoint{2.353763in}{1.397722in}}%
\pgfpathlineto{\pgfqpoint{2.378195in}{1.398751in}}%
\pgfpathlineto{\pgfqpoint{2.429934in}{1.398831in}}%
\pgfpathlineto{\pgfqpoint{2.532999in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{2.910503in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559773in}{0.433194in}}{\pgfqpoint{2.623403in}{1.931759in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660322in}{1.298278in}}%
\pgfpathlineto{\pgfqpoint{0.878222in}{1.110680in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{1.114023in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{1.203877in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.266874in}}%
\pgfpathlineto{\pgfqpoint{1.332633in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{1.430005in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{1.405575in}}%
\pgfpathlineto{\pgfqpoint{1.510192in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{1.540977in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{1.572583in}{1.477383in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.629088in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{1.654572in}{1.386479in}}%
\pgfpathlineto{\pgfqpoint{1.678511in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{1.703268in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{1.722430in}{1.416593in}}%
\pgfpathlineto{\pgfqpoint{1.742684in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.761949in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{1.780319in}{1.406265in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{1.401909in}}%
\pgfpathlineto{\pgfqpoint{1.830796in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{1.402682in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{1.405622in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.405905in}}%
\pgfpathlineto{\pgfqpoint{1.889402in}{1.403589in}}%
\pgfpathlineto{\pgfqpoint{1.902788in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{1.915736in}{1.400229in}}%
\pgfpathlineto{\pgfqpoint{1.940423in}{1.398077in}}%
\pgfpathlineto{\pgfqpoint{2.006387in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{2.044941in}{1.397686in}}%
\pgfpathlineto{\pgfqpoint{2.176488in}{1.399006in}}%
\pgfpathlineto{\pgfqpoint{2.201972in}{1.398624in}}%
\pgfpathlineto{\pgfqpoint{2.237357in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{3.182661in}{1.399074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559773in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.559773in}{2.364953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559773in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559773in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597407in,y=2.123483in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659773in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{0.881995in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.970884in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659773in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.881995in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.970884in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659773in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{0.881995in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.970884in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468502in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.779613in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468502in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.690724in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.779613in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_helicity_mag_spec_abs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640432in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436286in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.436286in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317543in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.317543in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820314in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975495in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085598in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171001in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240780in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299777in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350883in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395962in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701570in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856752in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966855in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052258in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122037in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181034in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232140in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277218in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582827in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738009in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848112in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933515in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003294in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062291in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113397in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158475in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.911804in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.674556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=0.635425in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.915917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=0.876786in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.157278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=1.118148in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.398639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=1.359509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.640001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236111in,y=1.600870in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.881362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287036in,y=1.842231in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.122723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287036in,y=2.083593in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.287036in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.505851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.578508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.621010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.651165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.747213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.819870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.862371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.892527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{0.988574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.061231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.103732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.133888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.229935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.302592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.345094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.375249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.471296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.543953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.586455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.616610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.712658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.785315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.827816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.857972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{1.954019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.026676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.069178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.099333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.195380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.268037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.310539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640432in}{2.340694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180556in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mid \mathcal{H}_k\mid\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640432in}{0.433194in}}{\pgfqpoint{2.542744in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737889in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{1.078354in}{1.561799in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.631429in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{1.640315in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{1.698349in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{1.437718in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{1.778848in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{1.794133in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{1.622102in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{1.653189in}{1.841997in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.876637in}}%
\pgfpathlineto{\pgfqpoint{1.701570in}{1.867666in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{1.846097in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{1.767342in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{1.869029in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.903572in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.948222in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{1.970897in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.978353in}}%
\pgfpathlineto{\pgfqpoint{1.929180in}{1.942928in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{2.021332in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{2.059583in}}%
\pgfpathlineto{\pgfqpoint{1.966855in}{2.051010in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{2.058969in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.987674in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{2.075318in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{2.086468in}}%
\pgfpathlineto{\pgfqpoint{2.052258in}{2.119768in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{2.120670in}}%
\pgfpathlineto{\pgfqpoint{2.070931in}{2.106841in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.117059in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{2.106767in}}%
\pgfpathlineto{\pgfqpoint{2.097336in}{2.077342in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{2.105959in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{2.112745in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{2.098860in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{2.116527in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{2.123204in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{2.159961in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{2.155431in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{2.159936in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{2.133870in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{2.095128in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{2.147060in}}%
\pgfpathlineto{\pgfqpoint{2.201007in}{2.154052in}}%
\pgfpathlineto{\pgfqpoint{2.207439in}{2.127532in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{2.219989in}{2.142945in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{2.169657in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{2.172954in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{2.255343in}{2.168909in}}%
\pgfpathlineto{\pgfqpoint{2.260930in}{2.115078in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{2.116311in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{2.098578in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{2.073989in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{2.182202in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{2.164109in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{2.185869in}}%
\pgfpathlineto{\pgfqpoint{2.297911in}{2.191587in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{2.202785in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{2.176629in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{2.172851in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{2.191058in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{2.202433in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{2.163925in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{2.176624in}}%
\pgfpathlineto{\pgfqpoint{2.340745in}{2.160736in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{2.122000in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{2.156849in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{2.157603in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{2.151204in}}%
\pgfpathlineto{\pgfqpoint{2.366850in}{2.161974in}}%
\pgfpathlineto{\pgfqpoint{2.371033in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{2.157708in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{2.147513in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{2.387322in}{2.150499in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{2.395213in}{2.113297in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.110532in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{2.102457in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{2.109870in}}%
\pgfpathlineto{\pgfqpoint{2.410524in}{2.102762in}}%
\pgfpathlineto{\pgfqpoint{2.414258in}{2.140268in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{2.131776in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{2.087256in}}%
\pgfpathlineto{\pgfqpoint{2.425246in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{2.091830in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{2.023629in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{2.100860in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{2.123392in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{2.138389in}}%
\pgfpathlineto{\pgfqpoint{2.453093in}{2.109395in}}%
\pgfpathlineto{\pgfqpoint{2.456436in}{2.096921in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{2.092624in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{2.092819in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{2.085336in}}%
\pgfpathlineto{\pgfqpoint{2.469521in}{2.083188in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{2.068050in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{2.076625in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{2.066771in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{2.066021in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{2.009517in}}%
\pgfpathlineto{\pgfqpoint{2.497425in}{2.055021in}}%
\pgfpathlineto{\pgfqpoint{2.500403in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{2.051977in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{2.051817in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{2.002033in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{1.984619in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.931282in}}%
\pgfpathlineto{\pgfqpoint{2.526215in}{2.031290in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{2.031390in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{2.023968in}}%
\pgfpathlineto{\pgfqpoint{2.534446in}{2.021904in}}%
\pgfpathlineto{\pgfqpoint{2.537150in}{1.982003in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{1.907957in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{1.951085in}}%
\pgfpathlineto{\pgfqpoint{2.547782in}{1.948576in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.954583in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.957117in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{1.937230in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{1.936983in}}%
\pgfpathlineto{\pgfqpoint{2.560670in}{1.953177in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{1.914956in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{1.931840in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{1.985895in}}%
\pgfpathlineto{\pgfqpoint{2.582827in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.957026in}}%
\pgfpathlineto{\pgfqpoint{2.592278in}{1.935506in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{1.965983in}}%
\pgfpathlineto{\pgfqpoint{2.599216in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.901204in}}%
\pgfpathlineto{\pgfqpoint{2.608275in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.962860in}}%
\pgfpathlineto{\pgfqpoint{2.617124in}{1.951987in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.959611in}}%
\pgfpathlineto{\pgfqpoint{2.623630in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{2.627906in}{1.889313in}}%
\pgfpathlineto{\pgfqpoint{2.630026in}{1.886556in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.816733in}}%
\pgfpathlineto{\pgfqpoint{2.634232in}{1.817469in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.832897in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{1.835948in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.646579in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{1.876821in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.888415in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.898676in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{1.906614in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.668230in}{1.825434in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{1.777363in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.812570in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.817580in}}%
\pgfpathlineto{\pgfqpoint{2.675809in}{1.861281in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{1.845588in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{1.861957in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{1.860047in}}%
\pgfpathlineto{\pgfqpoint{2.685076in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{1.825195in}}%
\pgfpathlineto{\pgfqpoint{2.690531in}{1.748889in}}%
\pgfpathlineto{\pgfqpoint{2.692332in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.789979in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{1.752039in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{1.825770in}}%
\pgfpathlineto{\pgfqpoint{2.701212in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{2.704708in}{1.849771in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{1.827676in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.826763in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{1.819076in}}%
\pgfpathlineto{\pgfqpoint{2.711604in}{1.833924in}}%
\pgfpathlineto{\pgfqpoint{2.715006in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.807675in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{1.731468in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{1.763291in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{1.752182in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{1.774793in}}%
\pgfpathlineto{\pgfqpoint{2.728319in}{1.755508in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{1.829824in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.867005in}}%
\pgfpathlineto{\pgfqpoint{2.739600in}{1.827676in}}%
\pgfpathlineto{\pgfqpoint{2.741185in}{1.851681in}}%
\pgfpathlineto{\pgfqpoint{2.742763in}{1.834974in}}%
\pgfpathlineto{\pgfqpoint{2.744335in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{2.745900in}{1.831832in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{1.832235in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{2.752099in}{1.761574in}}%
\pgfpathlineto{\pgfqpoint{2.753633in}{1.791051in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{1.775831in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{1.730406in}}%
\pgfpathlineto{\pgfqpoint{2.764202in}{1.738206in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.767168in}{1.684125in}}%
\pgfpathlineto{\pgfqpoint{2.768643in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{1.732266in}}%
\pgfpathlineto{\pgfqpoint{2.774487in}{1.757509in}}%
\pgfpathlineto{\pgfqpoint{2.775933in}{1.747663in}}%
\pgfpathlineto{\pgfqpoint{2.777375in}{1.702836in}}%
\pgfpathlineto{\pgfqpoint{2.778811in}{1.733893in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.781667in}{1.716320in}}%
\pgfpathlineto{\pgfqpoint{2.784502in}{1.744348in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{1.709896in}}%
\pgfpathlineto{\pgfqpoint{2.788716in}{1.744193in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.771258in}}%
\pgfpathlineto{\pgfqpoint{2.792883in}{1.761307in}}%
\pgfpathlineto{\pgfqpoint{2.794263in}{1.757481in}}%
\pgfpathlineto{\pgfqpoint{2.795637in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{2.797006in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{2.798371in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{2.803780in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{2.805121in}{1.704870in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{1.704293in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{1.744989in}}%
\pgfpathlineto{\pgfqpoint{2.810437in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{2.811754in}{1.730096in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{1.735687in}}%
\pgfpathlineto{\pgfqpoint{2.815679in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{2.816979in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{2.818274in}{1.684001in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{1.679237in}}%
\pgfpathlineto{\pgfqpoint{2.822134in}{1.707743in}}%
\pgfpathlineto{\pgfqpoint{2.824685in}{1.669815in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{1.733157in}}%
\pgfpathlineto{\pgfqpoint{2.832239in}{1.717832in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{2.838422in}{1.712448in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{1.698661in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{2.842085in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.844507in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{1.644494in}}%
\pgfpathlineto{\pgfqpoint{2.846914in}{1.646562in}}%
\pgfpathlineto{\pgfqpoint{2.848112in}{1.617550in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{1.682684in}}%
\pgfpathlineto{\pgfqpoint{2.852866in}{1.707204in}}%
\pgfpathlineto{\pgfqpoint{2.854046in}{1.700725in}}%
\pgfpathlineto{\pgfqpoint{2.855222in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{2.857563in}{1.720958in}}%
\pgfpathlineto{\pgfqpoint{2.858728in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{2.859889in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{1.704667in}}%
\pgfpathlineto{\pgfqpoint{2.863353in}{1.670773in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{2.865645in}{1.687123in}}%
\pgfpathlineto{\pgfqpoint{2.866785in}{1.685251in}}%
\pgfpathlineto{\pgfqpoint{2.867923in}{1.662097in}}%
\pgfpathlineto{\pgfqpoint{2.870187in}{1.684280in}}%
\pgfpathlineto{\pgfqpoint{2.871315in}{1.648847in}}%
\pgfpathlineto{\pgfqpoint{2.873559in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.874677in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{2.875791in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.705355in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{2.884590in}{1.635262in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{2.887838in}{1.583887in}}%
\pgfpathlineto{\pgfqpoint{2.888914in}{1.602325in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{1.588886in}}%
\pgfpathlineto{\pgfqpoint{2.891058in}{1.591616in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{2.896367in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{2.899517in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{2.902641in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{2.904710in}{1.521606in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{2.907792in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{2.909833in}{1.624313in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{1.613903in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{2.914889in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{2.917891in}{1.618886in}}%
\pgfpathlineto{\pgfqpoint{2.918886in}{1.632799in}}%
\pgfpathlineto{\pgfqpoint{2.920869in}{1.534981in}}%
\pgfpathlineto{\pgfqpoint{2.921857in}{1.578469in}}%
\pgfpathlineto{\pgfqpoint{2.922842in}{1.563410in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{1.568715in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{1.584658in}}%
\pgfpathlineto{\pgfqpoint{2.925783in}{1.622990in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{1.596921in}}%
\pgfpathlineto{\pgfqpoint{2.928700in}{1.626839in}}%
\pgfpathlineto{\pgfqpoint{2.929668in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.931596in}{1.650808in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{1.622272in}}%
\pgfpathlineto{\pgfqpoint{2.934470in}{1.624605in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.541246in}}%
\pgfpathlineto{\pgfqpoint{2.937323in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{2.938269in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{2.939213in}{1.554968in}}%
\pgfpathlineto{\pgfqpoint{2.941094in}{1.597665in}}%
\pgfpathlineto{\pgfqpoint{2.942031in}{1.575357in}}%
\pgfpathlineto{\pgfqpoint{2.943897in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.944828in}{1.608183in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{1.540387in}}%
\pgfpathlineto{\pgfqpoint{2.949444in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{2.951276in}{1.558922in}}%
\pgfpathlineto{\pgfqpoint{2.952188in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{2.953098in}{1.536908in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{1.555223in}}%
\pgfpathlineto{\pgfqpoint{2.954912in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{2.957617in}{1.575217in}}%
\pgfpathlineto{\pgfqpoint{2.958514in}{1.585472in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{1.577662in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{2.962083in}{1.609554in}}%
\pgfpathlineto{\pgfqpoint{2.962970in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{2.963854in}{1.589424in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{1.593782in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.540230in}}%
\pgfpathlineto{\pgfqpoint{2.967374in}{1.551778in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{1.592991in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.592596in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{1.570645in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{2.973456in}{1.533548in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{2.975176in}{1.543006in}}%
\pgfpathlineto{\pgfqpoint{2.976033in}{1.541900in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{2.978593in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{2.979443in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{2.981136in}{1.568470in}}%
\pgfpathlineto{\pgfqpoint{2.982822in}{1.530821in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{1.481049in}}%
\pgfpathlineto{\pgfqpoint{2.984501in}{1.505323in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{2.988665in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{2.989493in}{1.500319in}}%
\pgfpathlineto{\pgfqpoint{2.990319in}{1.499120in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{1.482047in}}%
\pgfpathlineto{\pgfqpoint{2.992785in}{1.493929in}}%
\pgfpathlineto{\pgfqpoint{2.993604in}{1.486156in}}%
\pgfpathlineto{\pgfqpoint{2.995236in}{1.514098in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{1.471338in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{3.000894in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{3.001696in}{1.530249in}}%
\pgfpathlineto{\pgfqpoint{3.002495in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.004885in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{3.005678in}{1.455560in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{3.009620in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{1.546255in}}%
\pgfpathlineto{\pgfqpoint{3.011185in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{3.013521in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{3.014297in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{1.519238in}}%
\pgfpathlineto{\pgfqpoint{3.016614in}{1.524857in}}%
\pgfpathlineto{\pgfqpoint{3.017383in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{3.018151in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{3.019682in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{3.020445in}{1.482103in}}%
\pgfpathlineto{\pgfqpoint{3.021207in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{3.021967in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{3.022726in}{1.487539in}}%
\pgfpathlineto{\pgfqpoint{3.023483in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{3.024992in}{1.456300in}}%
\pgfpathlineto{\pgfqpoint{3.025745in}{1.500850in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{1.500136in}}%
\pgfpathlineto{\pgfqpoint{3.027994in}{1.520694in}}%
\pgfpathlineto{\pgfqpoint{3.028741in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{3.030230in}{1.434448in}}%
\pgfpathlineto{\pgfqpoint{3.030973in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{3.033191in}{1.427822in}}%
\pgfpathlineto{\pgfqpoint{3.033928in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{3.034663in}{1.394709in}}%
\pgfpathlineto{\pgfqpoint{3.035397in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.036130in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{3.037590in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{3.038319in}{1.498475in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{1.493251in}}%
\pgfpathlineto{\pgfqpoint{3.039771in}{1.505965in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{1.475508in}}%
\pgfpathlineto{\pgfqpoint{3.041218in}{1.503759in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{1.501174in}}%
\pgfpathlineto{\pgfqpoint{3.044812in}{1.443025in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{1.533002in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{3.049787in}{1.489372in}}%
\pgfpathlineto{\pgfqpoint{3.050493in}{1.412539in}}%
\pgfpathlineto{\pgfqpoint{3.051197in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{3.051900in}{1.433999in}}%
\pgfpathlineto{\pgfqpoint{3.052601in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{3.054001in}{1.451752in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{1.476899in}}%
\pgfpathlineto{\pgfqpoint{3.055395in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{3.056090in}{1.472847in}}%
\pgfpathlineto{\pgfqpoint{3.056784in}{1.484191in}}%
\pgfpathlineto{\pgfqpoint{3.057477in}{1.476301in}}%
\pgfpathlineto{\pgfqpoint{3.058168in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{3.058858in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{3.059547in}{1.471840in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{3.062974in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{3.063655in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{3.065015in}{1.482349in}}%
\pgfpathlineto{\pgfqpoint{3.065693in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{3.066370in}{1.446892in}}%
\pgfpathlineto{\pgfqpoint{3.067045in}{1.464833in}}%
\pgfpathlineto{\pgfqpoint{3.067720in}{1.465167in}}%
\pgfpathlineto{\pgfqpoint{3.068393in}{1.457563in}}%
\pgfpathlineto{\pgfqpoint{3.070406in}{1.511752in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{1.404728in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{1.410313in}}%
\pgfpathlineto{\pgfqpoint{3.075721in}{1.408420in}}%
\pgfpathlineto{\pgfqpoint{3.076381in}{1.352804in}}%
\pgfpathlineto{\pgfqpoint{3.077696in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{3.078352in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.403794in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{1.455876in}}%
\pgfpathlineto{\pgfqpoint{3.080313in}{1.455755in}}%
\pgfpathlineto{\pgfqpoint{3.080964in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{3.082264in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{3.083559in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.443334in}}%
\pgfpathlineto{\pgfqpoint{3.084850in}{1.467377in}}%
\pgfpathlineto{\pgfqpoint{3.085494in}{1.459258in}}%
\pgfpathlineto{\pgfqpoint{3.086136in}{1.456155in}}%
\pgfpathlineto{\pgfqpoint{3.088058in}{1.406538in}}%
\pgfpathlineto{\pgfqpoint{3.088696in}{1.429416in}}%
\pgfpathlineto{\pgfqpoint{3.089334in}{1.419334in}}%
\pgfpathlineto{\pgfqpoint{3.089970in}{1.400742in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{1.403814in}}%
\pgfpathlineto{\pgfqpoint{3.091239in}{1.406959in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{1.376629in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.398597in}}%
\pgfpathlineto{\pgfqpoint{3.093136in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{3.093766in}{1.394927in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{1.369762in}}%
\pgfpathlineto{\pgfqpoint{3.096275in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{3.096900in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{3.097524in}{1.437102in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{1.325558in}}%
\pgfpathlineto{\pgfqpoint{3.100009in}{1.330090in}}%
\pgfpathlineto{\pgfqpoint{3.102478in}{1.447644in}}%
\pgfpathlineto{\pgfqpoint{3.103093in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{3.103707in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{3.104932in}{1.439180in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{3.107369in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{3.109188in}{1.420083in}}%
\pgfpathlineto{\pgfqpoint{3.110997in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{3.111599in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{3.114591in}{1.458727in}}%
\pgfpathlineto{\pgfqpoint{3.116968in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{3.117560in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{3.118151in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{3.121093in}{1.295179in}}%
\pgfpathlineto{\pgfqpoint{3.122847in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{3.123430in}{1.369707in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{1.356942in}}%
\pgfpathlineto{\pgfqpoint{3.125753in}{1.295598in}}%
\pgfpathlineto{\pgfqpoint{3.126332in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{1.345090in}}%
\pgfpathlineto{\pgfqpoint{3.128062in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{3.128637in}{1.345721in}}%
\pgfpathlineto{\pgfqpoint{3.129212in}{1.269028in}}%
\pgfpathlineto{\pgfqpoint{3.129785in}{1.294646in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{1.362591in}}%
\pgfpathlineto{\pgfqpoint{3.132070in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{3.132639in}{1.421626in}}%
\pgfpathlineto{\pgfqpoint{3.133207in}{1.399662in}}%
\pgfpathlineto{\pgfqpoint{3.134907in}{1.438222in}}%
\pgfpathlineto{\pgfqpoint{3.137162in}{1.304616in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{3.139403in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{3.139962in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{3.141632in}{1.332051in}}%
\pgfpathlineto{\pgfqpoint{3.142187in}{1.338198in}}%
\pgfpathlineto{\pgfqpoint{3.142741in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{3.143294in}{1.331137in}}%
\pgfpathlineto{\pgfqpoint{3.144399in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{3.145500in}{1.336243in}}%
\pgfpathlineto{\pgfqpoint{3.146599in}{1.404291in}}%
\pgfpathlineto{\pgfqpoint{3.147146in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{3.147694in}{1.398114in}}%
\pgfpathlineto{\pgfqpoint{3.148240in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{3.149874in}{1.314181in}}%
\pgfpathlineto{\pgfqpoint{3.150418in}{1.323984in}}%
\pgfpathlineto{\pgfqpoint{3.150960in}{1.293326in}}%
\pgfpathlineto{\pgfqpoint{3.151502in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{3.154199in}{1.310231in}}%
\pgfpathlineto{\pgfqpoint{3.155273in}{1.381357in}}%
\pgfpathlineto{\pgfqpoint{3.155808in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{3.156877in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{3.157943in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{3.158475in}{1.354639in}}%
\pgfpathlineto{\pgfqpoint{3.159537in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{3.160067in}{1.329325in}}%
\pgfpathlineto{\pgfqpoint{3.160596in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{3.161124in}{1.326776in}}%
\pgfpathlineto{\pgfqpoint{3.161651in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{3.163230in}{1.308204in}}%
\pgfpathlineto{\pgfqpoint{3.165324in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{3.165846in}{1.275941in}}%
\pgfpathlineto{\pgfqpoint{3.166887in}{1.274581in}}%
\pgfpathlineto{\pgfqpoint{3.169478in}{1.377607in}}%
\pgfpathlineto{\pgfqpoint{3.169995in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{3.170510in}{1.363122in}}%
\pgfpathlineto{\pgfqpoint{3.172052in}{1.380338in}}%
\pgfpathlineto{\pgfqpoint{3.173077in}{1.374939in}}%
\pgfpathlineto{\pgfqpoint{3.174609in}{1.256992in}}%
\pgfpathlineto{\pgfqpoint{3.175118in}{1.285266in}}%
\pgfpathlineto{\pgfqpoint{3.175627in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{3.176642in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{1.268048in}}%
\pgfpathlineto{\pgfqpoint{3.178160in}{1.204668in}}%
\pgfpathlineto{\pgfqpoint{3.178664in}{1.215313in}}%
\pgfpathlineto{\pgfqpoint{3.180676in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{3.182178in}{1.366366in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{1.372299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640432in}{0.433194in}}{\pgfqpoint{2.542744in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737889in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{1.078354in}{1.693691in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.694269in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{1.717232in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.752892in}}%
\pgfpathlineto{\pgfqpoint{1.437718in}{1.743406in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{1.814813in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{1.846197in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{1.622102in}{1.894266in}}%
\pgfpathlineto{\pgfqpoint{1.653189in}{1.905004in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.919220in}}%
\pgfpathlineto{\pgfqpoint{1.701570in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{1.926240in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.767342in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{1.978718in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{2.010744in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{2.010317in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.951258in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{1.960640in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.941945in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{1.929180in}{2.053822in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{2.075844in}}%
\pgfpathlineto{\pgfqpoint{1.966855in}{2.072208in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{2.059253in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{2.001152in}{2.022014in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{2.019721in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{2.072432in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{2.105629in}}%
\pgfpathlineto{\pgfqpoint{2.052258in}{2.091093in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{2.099464in}}%
\pgfpathlineto{\pgfqpoint{2.070931in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.048333in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{1.985864in}}%
\pgfpathlineto{\pgfqpoint{2.097336in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{2.036581in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{2.071465in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{2.073798in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{2.095867in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{2.020630in}}%
\pgfpathlineto{\pgfqpoint{2.159961in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{2.079802in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{2.061646in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{2.099149in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{2.084645in}}%
\pgfpathlineto{\pgfqpoint{2.201007in}{2.090193in}}%
\pgfpathlineto{\pgfqpoint{2.207439in}{2.092064in}}%
\pgfpathlineto{\pgfqpoint{2.219989in}{2.019324in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{1.999519in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{2.022916in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{2.036690in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{2.068933in}}%
\pgfpathlineto{\pgfqpoint{2.255343in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{2.260930in}{2.074025in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{2.072208in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{2.056016in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{2.050902in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{2.031640in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{2.297911in}{2.024879in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{2.012439in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.997099in}}%
\pgfpathlineto{\pgfqpoint{2.312728in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.976677in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.977936in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{2.002628in}}%
\pgfpathlineto{\pgfqpoint{2.340745in}{1.972780in}}%
\pgfpathlineto{\pgfqpoint{2.345221in}{1.970297in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{1.954823in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{1.956064in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{1.960196in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{1.981738in}}%
\pgfpathlineto{\pgfqpoint{2.366850in}{1.969060in}}%
\pgfpathlineto{\pgfqpoint{2.371033in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{1.973095in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{1.950588in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{1.940476in}}%
\pgfpathlineto{\pgfqpoint{2.387322in}{1.970405in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{2.395213in}{1.972094in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{1.980141in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{1.962522in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{1.925926in}}%
\pgfpathlineto{\pgfqpoint{2.414258in}{1.884236in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{1.877693in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{1.909073in}}%
\pgfpathlineto{\pgfqpoint{2.425246in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{1.873031in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{1.833594in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{1.868975in}}%
\pgfpathlineto{\pgfqpoint{2.453093in}{1.883473in}}%
\pgfpathlineto{\pgfqpoint{2.456436in}{1.854972in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{1.860497in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{2.469521in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{1.838140in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{1.814516in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.820487in}}%
\pgfpathlineto{\pgfqpoint{2.482175in}{1.838472in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.806758in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.823136in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{1.807304in}}%
\pgfpathlineto{\pgfqpoint{2.497425in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{2.500403in}{1.828367in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{1.808361in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.834023in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{1.823428in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.786150in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{2.523431in}{1.772509in}}%
\pgfpathlineto{\pgfqpoint{2.526215in}{1.773921in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{1.792554in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{2.534446in}{1.786999in}}%
\pgfpathlineto{\pgfqpoint{2.537150in}{1.768980in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{1.783111in}}%
\pgfpathlineto{\pgfqpoint{2.542503in}{1.765891in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{1.795890in}}%
\pgfpathlineto{\pgfqpoint{2.547782in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.765232in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{1.776003in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{2.563196in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{2.565706in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{1.756458in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{1.761267in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{1.747702in}}%
\pgfpathlineto{\pgfqpoint{2.575583in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{1.737216in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{2.582827in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{1.685506in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.646877in}}%
\pgfpathlineto{\pgfqpoint{2.592278in}{1.716980in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.721315in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{1.718081in}}%
\pgfpathlineto{\pgfqpoint{2.599216in}{1.743882in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.713181in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{2.608275in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{2.614931in}{1.659077in}}%
\pgfpathlineto{\pgfqpoint{2.617124in}{1.601560in}}%
\pgfpathlineto{\pgfqpoint{2.619305in}{1.693353in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.698277in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{1.717642in}}%
\pgfpathlineto{\pgfqpoint{2.627906in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{2.630026in}{1.676816in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.678427in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.688134in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{1.691343in}}%
\pgfpathlineto{\pgfqpoint{2.642507in}{1.674066in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.676905in}}%
\pgfpathlineto{\pgfqpoint{2.646579in}{1.662549in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{1.665220in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{1.645235in}}%
\pgfpathlineto{\pgfqpoint{2.654595in}{1.620696in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.631465in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{1.602127in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{1.622143in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{1.604448in}}%
\pgfpathlineto{\pgfqpoint{2.664383in}{1.634598in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{1.605531in}}%
\pgfpathlineto{\pgfqpoint{2.668230in}{1.632484in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{1.619224in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.619582in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{1.620797in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{1.614163in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{1.626498in}}%
\pgfpathlineto{\pgfqpoint{2.688721in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{2.690531in}{1.616995in}}%
\pgfpathlineto{\pgfqpoint{2.692332in}{1.633515in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.636223in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{1.619683in}}%
\pgfpathlineto{\pgfqpoint{2.697685in}{1.628630in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{1.630483in}}%
\pgfpathlineto{\pgfqpoint{2.701212in}{1.628396in}}%
\pgfpathlineto{\pgfqpoint{2.704708in}{1.603893in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{1.648687in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.626315in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{1.619352in}}%
\pgfpathlineto{\pgfqpoint{2.711604in}{1.629861in}}%
\pgfpathlineto{\pgfqpoint{2.713308in}{1.631693in}}%
\pgfpathlineto{\pgfqpoint{2.715006in}{1.576876in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{2.718378in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{1.576034in}}%
\pgfpathlineto{\pgfqpoint{2.725034in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{1.601047in}}%
\pgfpathlineto{\pgfqpoint{2.728319in}{1.588225in}}%
\pgfpathlineto{\pgfqpoint{2.729951in}{1.621325in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{1.616111in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{1.590166in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.589519in}}%
\pgfpathlineto{\pgfqpoint{2.739600in}{1.581189in}}%
\pgfpathlineto{\pgfqpoint{2.741185in}{1.526281in}}%
\pgfpathlineto{\pgfqpoint{2.742763in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{2.744335in}{1.394105in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{1.589085in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{1.603121in}}%
\pgfpathlineto{\pgfqpoint{2.752099in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{2.753633in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{2.755160in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{1.498669in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{1.495759in}}%
\pgfpathlineto{\pgfqpoint{2.764202in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{1.508521in}}%
\pgfpathlineto{\pgfqpoint{2.768643in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{2.774487in}{1.553371in}}%
\pgfpathlineto{\pgfqpoint{2.775933in}{1.579969in}}%
\pgfpathlineto{\pgfqpoint{2.777375in}{1.585578in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{1.564151in}}%
\pgfpathlineto{\pgfqpoint{2.781667in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{2.783087in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{2.784502in}{1.524169in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{1.518779in}}%
\pgfpathlineto{\pgfqpoint{2.787316in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{2.788716in}{1.533779in}}%
\pgfpathlineto{\pgfqpoint{2.792883in}{1.501300in}}%
\pgfpathlineto{\pgfqpoint{2.794263in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{2.797006in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{2.798371in}{1.521379in}}%
\pgfpathlineto{\pgfqpoint{2.799730in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{1.458075in}}%
\pgfpathlineto{\pgfqpoint{2.802435in}{1.456451in}}%
\pgfpathlineto{\pgfqpoint{2.805121in}{1.388581in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{1.390863in}}%
\pgfpathlineto{\pgfqpoint{2.810437in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{1.497899in}}%
\pgfpathlineto{\pgfqpoint{2.818274in}{1.411042in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{1.427725in}}%
\pgfpathlineto{\pgfqpoint{2.820852in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{2.823412in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{2.824685in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{1.379687in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{1.389511in}}%
\pgfpathlineto{\pgfqpoint{2.832239in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{1.334282in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{1.184246in}}%
\pgfpathlineto{\pgfqpoint{2.842085in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{2.849306in}{1.414953in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{1.411488in}}%
\pgfpathlineto{\pgfqpoint{2.854046in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{1.462818in}}%
\pgfpathlineto{\pgfqpoint{2.857563in}{1.452055in}}%
\pgfpathlineto{\pgfqpoint{2.859889in}{1.378246in}}%
\pgfpathlineto{\pgfqpoint{2.865645in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{2.866785in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{2.872439in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{2.873559in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{2.874677in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{2.875791in}{1.394076in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.356096in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{2.879114in}{1.358552in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{2.882409in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{2.885675in}{1.395848in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{1.335193in}}%
\pgfpathlineto{\pgfqpoint{2.887838in}{1.379728in}}%
\pgfpathlineto{\pgfqpoint{2.888914in}{1.369972in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{1.307906in}}%
\pgfpathlineto{\pgfqpoint{2.898470in}{1.405359in}}%
\pgfpathlineto{\pgfqpoint{2.899517in}{1.396479in}}%
\pgfpathlineto{\pgfqpoint{2.901602in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{2.903677in}{1.363113in}}%
\pgfpathlineto{\pgfqpoint{2.904710in}{1.381226in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{1.319036in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{1.379360in}}%
\pgfpathlineto{\pgfqpoint{2.909833in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{1.354741in}}%
\pgfpathlineto{\pgfqpoint{2.911864in}{1.371411in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{1.330231in}}%
\pgfpathlineto{\pgfqpoint{2.913883in}{1.330632in}}%
\pgfpathlineto{\pgfqpoint{2.914889in}{1.332146in}}%
\pgfpathlineto{\pgfqpoint{2.916893in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{2.917891in}{1.368484in}}%
\pgfpathlineto{\pgfqpoint{2.918886in}{1.353419in}}%
\pgfpathlineto{\pgfqpoint{2.919879in}{1.362709in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.927730in}{1.343538in}}%
\pgfpathlineto{\pgfqpoint{2.929668in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{2.930633in}{1.392887in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{1.341648in}}%
\pgfpathlineto{\pgfqpoint{2.934470in}{1.360832in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{2.938269in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{2.940154in}{1.369726in}}%
\pgfpathlineto{\pgfqpoint{2.941094in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{2.942965in}{1.340622in}}%
\pgfpathlineto{\pgfqpoint{2.943897in}{1.345953in}}%
\pgfpathlineto{\pgfqpoint{2.944828in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{2.946681in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{2.947604in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{2.949444in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{1.309978in}}%
\pgfpathlineto{\pgfqpoint{2.951276in}{1.303401in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{2.955816in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{1.320208in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{2.961194in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{2.962083in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{2.963854in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{1.326984in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.319211in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{1.207392in}}%
\pgfpathlineto{\pgfqpoint{2.970861in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.973456in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{2.976033in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{1.308996in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{2.978593in}{1.339570in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{1.176004in}}%
\pgfpathlineto{\pgfqpoint{2.985337in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{2.987005in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{2.989493in}{1.226331in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{1.216039in}}%
\pgfpathlineto{\pgfqpoint{2.992785in}{1.217701in}}%
\pgfpathlineto{\pgfqpoint{2.993604in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{2.995236in}{1.249686in}}%
\pgfpathlineto{\pgfqpoint{2.996049in}{1.259552in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{2.999286in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{3.001696in}{1.289905in}}%
\pgfpathlineto{\pgfqpoint{3.004090in}{1.245312in}}%
\pgfpathlineto{\pgfqpoint{3.004885in}{1.244129in}}%
\pgfpathlineto{\pgfqpoint{3.008048in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{3.011185in}{1.264897in}}%
\pgfpathlineto{\pgfqpoint{3.011965in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{3.012744in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{3.013521in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{3.014297in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{3.015071in}{1.230040in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{3.016614in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{3.017383in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{3.018151in}{1.218260in}}%
\pgfpathlineto{\pgfqpoint{3.019682in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{3.020445in}{1.217838in}}%
\pgfpathlineto{\pgfqpoint{3.021207in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{3.021967in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{3.022726in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{3.024992in}{1.132591in}}%
\pgfpathlineto{\pgfqpoint{3.028741in}{1.235865in}}%
\pgfpathlineto{\pgfqpoint{3.029486in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{3.030230in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{3.030973in}{1.179216in}}%
\pgfpathlineto{\pgfqpoint{3.031714in}{1.218681in}}%
\pgfpathlineto{\pgfqpoint{3.032453in}{1.211771in}}%
\pgfpathlineto{\pgfqpoint{3.033191in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{3.033928in}{1.200920in}}%
\pgfpathlineto{\pgfqpoint{3.035397in}{1.236703in}}%
\pgfpathlineto{\pgfqpoint{3.036861in}{1.217979in}}%
\pgfpathlineto{\pgfqpoint{3.037590in}{1.248626in}}%
\pgfpathlineto{\pgfqpoint{3.039771in}{1.178927in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{3.041940in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{3.044096in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{3.044812in}{1.175248in}}%
\pgfpathlineto{\pgfqpoint{3.045527in}{1.185887in}}%
\pgfpathlineto{\pgfqpoint{3.046240in}{1.164527in}}%
\pgfpathlineto{\pgfqpoint{3.046952in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{3.047663in}{1.168387in}}%
\pgfpathlineto{\pgfqpoint{3.048372in}{1.172129in}}%
\pgfpathlineto{\pgfqpoint{3.050493in}{1.158735in}}%
\pgfpathlineto{\pgfqpoint{3.051197in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{3.051900in}{1.137291in}}%
\pgfpathlineto{\pgfqpoint{3.054001in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{3.055395in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{3.058858in}{1.118731in}}%
\pgfpathlineto{\pgfqpoint{3.059547in}{1.115826in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{3.061607in}{1.118041in}}%
\pgfpathlineto{\pgfqpoint{3.062291in}{1.105261in}}%
\pgfpathlineto{\pgfqpoint{3.064336in}{1.151444in}}%
\pgfpathlineto{\pgfqpoint{3.065015in}{1.120467in}}%
\pgfpathlineto{\pgfqpoint{3.067045in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{3.067720in}{1.206414in}}%
\pgfpathlineto{\pgfqpoint{3.068393in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.070406in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{3.073737in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{3.076381in}{1.138927in}}%
\pgfpathlineto{\pgfqpoint{3.077039in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{3.077696in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{3.078352in}{1.163911in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{3.081615in}{1.029169in}}%
\pgfpathlineto{\pgfqpoint{3.082264in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{1.142550in}}%
\pgfpathlineto{\pgfqpoint{3.084850in}{1.142497in}}%
\pgfpathlineto{\pgfqpoint{3.085494in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{3.086778in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{3.088058in}{1.135138in}}%
\pgfpathlineto{\pgfqpoint{3.088696in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{3.089334in}{1.149332in}}%
\pgfpathlineto{\pgfqpoint{3.090605in}{1.113977in}}%
\pgfpathlineto{\pgfqpoint{3.091239in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.098760in}}%
\pgfpathlineto{\pgfqpoint{3.093766in}{1.136143in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{1.128952in}}%
\pgfpathlineto{\pgfqpoint{3.095022in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{3.095649in}{1.124002in}}%
\pgfpathlineto{\pgfqpoint{3.096275in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.954445in}}%
\pgfpathlineto{\pgfqpoint{3.102478in}{1.136195in}}%
\pgfpathlineto{\pgfqpoint{3.103093in}{1.113885in}}%
\pgfpathlineto{\pgfqpoint{3.103707in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{1.130156in}}%
\pgfpathlineto{\pgfqpoint{3.104932in}{1.103351in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{3.107977in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{3.108583in}{1.153413in}}%
\pgfpathlineto{\pgfqpoint{3.109188in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{3.109792in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{3.112199in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{3.112798in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{3.115187in}{1.101043in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{3.116968in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{3.118151in}{1.005121in}}%
\pgfpathlineto{\pgfqpoint{3.119331in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{3.119919in}{1.084348in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{1.081407in}}%
\pgfpathlineto{\pgfqpoint{3.121093in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{3.122263in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{3.122847in}{1.073017in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{1.043825in}}%
\pgfpathlineto{\pgfqpoint{3.124594in}{1.062998in}}%
\pgfpathlineto{\pgfqpoint{3.125174in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{3.125753in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{3.126332in}{1.065694in}}%
\pgfpathlineto{\pgfqpoint{3.127486in}{1.039659in}}%
\pgfpathlineto{\pgfqpoint{3.128062in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{3.128637in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{3.129212in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{3.129785in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{3.132070in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{3.132639in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{3.133207in}{1.014630in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.013879in}}%
\pgfpathlineto{\pgfqpoint{3.134341in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{3.134907in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{3.135472in}{1.004551in}}%
\pgfpathlineto{\pgfqpoint{3.136036in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{3.137162in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{3.137723in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{3.138284in}{0.990114in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{3.139403in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{3.139962in}{0.964223in}}%
\pgfpathlineto{\pgfqpoint{3.141632in}{1.054739in}}%
\pgfpathlineto{\pgfqpoint{3.142187in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{3.142741in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{3.143294in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{3.143847in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{3.144399in}{1.054074in}}%
\pgfpathlineto{\pgfqpoint{3.144950in}{1.071706in}}%
\pgfpathlineto{\pgfqpoint{3.145500in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{3.146050in}{1.057648in}}%
\pgfpathlineto{\pgfqpoint{3.146599in}{1.051621in}}%
\pgfpathlineto{\pgfqpoint{3.147694in}{0.980809in}}%
\pgfpathlineto{\pgfqpoint{3.148240in}{1.008104in}}%
\pgfpathlineto{\pgfqpoint{3.149874in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{3.152043in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{3.155273in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{3.156343in}{0.943596in}}%
\pgfpathlineto{\pgfqpoint{3.156877in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{3.157411in}{0.951724in}}%
\pgfpathlineto{\pgfqpoint{3.157943in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{3.159006in}{1.021886in}}%
\pgfpathlineto{\pgfqpoint{3.160067in}{0.989741in}}%
\pgfpathlineto{\pgfqpoint{3.160596in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{3.161124in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{3.161651in}{0.903607in}}%
\pgfpathlineto{\pgfqpoint{3.162178in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{3.162704in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{3.163230in}{0.923868in}}%
\pgfpathlineto{\pgfqpoint{3.164278in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{3.164801in}{0.927496in}}%
\pgfpathlineto{\pgfqpoint{3.165324in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{3.166367in}{0.970547in}}%
\pgfpathlineto{\pgfqpoint{3.166887in}{0.956115in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{3.167926in}{0.970110in}}%
\pgfpathlineto{\pgfqpoint{3.168962in}{0.963266in}}%
\pgfpathlineto{\pgfqpoint{3.169478in}{0.981170in}}%
\pgfpathlineto{\pgfqpoint{3.171025in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{3.171539in}{0.965380in}}%
\pgfpathlineto{\pgfqpoint{3.172052in}{0.949237in}}%
\pgfpathlineto{\pgfqpoint{3.172565in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{3.173588in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{3.174099in}{0.940043in}}%
\pgfpathlineto{\pgfqpoint{3.174609in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{3.175118in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{3.176135in}{0.921886in}}%
\pgfpathlineto{\pgfqpoint{3.177149in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{3.177654in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{3.178160in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{3.178664in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{3.179168in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{3.180174in}{0.921290in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{1.013711in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{1.013711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640432in}{0.433194in}}{\pgfqpoint{2.542744in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737889in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{1.543027in}}%
\pgfpathlineto{\pgfqpoint{1.078354in}{1.742412in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{1.791348in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{1.886777in}}%
\pgfpathlineto{\pgfqpoint{1.437718in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{1.909266in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{1.917897in}}%
\pgfpathlineto{\pgfqpoint{1.622102in}{1.984744in}}%
\pgfpathlineto{\pgfqpoint{1.653189in}{2.006752in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{2.006008in}}%
\pgfpathlineto{\pgfqpoint{1.701570in}{2.041649in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{2.087415in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{1.767342in}{2.103949in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{2.112584in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{2.091379in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{2.058509in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{2.064815in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{2.053802in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{2.058432in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{2.077858in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{2.103872in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{2.112028in}}%
\pgfpathlineto{\pgfqpoint{1.929180in}{2.107254in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{2.117831in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{2.118597in}}%
\pgfpathlineto{\pgfqpoint{1.966855in}{2.083279in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{2.088114in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{2.090422in}}%
\pgfpathlineto{\pgfqpoint{2.001152in}{2.087646in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{2.068159in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{2.074955in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{2.050192in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{2.046744in}}%
\pgfpathlineto{\pgfqpoint{2.052258in}{2.016560in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{2.027615in}}%
\pgfpathlineto{\pgfqpoint{2.070931in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{2.055340in}}%
\pgfpathlineto{\pgfqpoint{2.097336in}{2.048970in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{1.993472in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{1.995326in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{1.982962in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{1.984069in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.947209in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{1.955487in}}%
\pgfpathlineto{\pgfqpoint{2.159961in}{1.959043in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{1.969133in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{1.937742in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{2.201007in}{1.854500in}}%
\pgfpathlineto{\pgfqpoint{2.207439in}{1.868904in}}%
\pgfpathlineto{\pgfqpoint{2.219989in}{1.874474in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{1.871775in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{1.796913in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{1.796960in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{1.803901in}}%
\pgfpathlineto{\pgfqpoint{2.260930in}{1.845255in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.824660in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{1.823792in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{1.867676in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{1.886636in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{1.885009in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{2.297911in}{1.919716in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.905571in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{2.312728in}{1.886855in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.845402in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.809103in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{1.791694in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{2.340745in}{1.707226in}}%
\pgfpathlineto{\pgfqpoint{2.345221in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{1.715858in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{1.754106in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{1.746472in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{1.770155in}}%
\pgfpathlineto{\pgfqpoint{2.366850in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.371033in}{1.763078in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{1.730158in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{1.737456in}}%
\pgfpathlineto{\pgfqpoint{2.387322in}{1.726750in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{1.730353in}}%
\pgfpathlineto{\pgfqpoint{2.395213in}{1.752031in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{1.764513in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{1.742077in}}%
\pgfpathlineto{\pgfqpoint{2.410524in}{1.751678in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{1.727572in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{1.735956in}}%
\pgfpathlineto{\pgfqpoint{2.425246in}{1.747620in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{1.736875in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{1.720618in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.732552in}}%
\pgfpathlineto{\pgfqpoint{2.446319in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{1.730539in}}%
\pgfpathlineto{\pgfqpoint{2.453093in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{2.456436in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{2.469521in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{1.649533in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.662431in}}%
\pgfpathlineto{\pgfqpoint{2.482175in}{1.667228in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.648861in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{1.687510in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{2.497425in}{1.664939in}}%
\pgfpathlineto{\pgfqpoint{2.500403in}{1.654906in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{1.591669in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.629861in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{1.633915in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.630941in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.623359in}}%
\pgfpathlineto{\pgfqpoint{2.523431in}{1.592365in}}%
\pgfpathlineto{\pgfqpoint{2.526215in}{1.582865in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{1.563457in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.597771in}}%
\pgfpathlineto{\pgfqpoint{2.534446in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{2.537150in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{1.597331in}}%
\pgfpathlineto{\pgfqpoint{2.542503in}{1.608947in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{1.584480in}}%
\pgfpathlineto{\pgfqpoint{2.547782in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.559149in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{2.560670in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{2.563196in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{2.565706in}{1.445748in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{1.487664in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{1.484200in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{1.500636in}}%
\pgfpathlineto{\pgfqpoint{2.582827in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{2.589937in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{2.592278in}{1.506251in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{1.497156in}}%
\pgfpathlineto{\pgfqpoint{2.599216in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{2.601501in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{2.608275in}{1.490669in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.492595in}}%
\pgfpathlineto{\pgfqpoint{2.614931in}{1.505384in}}%
\pgfpathlineto{\pgfqpoint{2.617124in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{2.619305in}{1.472547in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{2.623630in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{1.440819in}}%
\pgfpathlineto{\pgfqpoint{2.627906in}{1.467996in}}%
\pgfpathlineto{\pgfqpoint{2.630026in}{1.451841in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.455682in}}%
\pgfpathlineto{\pgfqpoint{2.634232in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{1.432553in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{1.437948in}}%
\pgfpathlineto{\pgfqpoint{2.642507in}{1.435911in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{2.646579in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{1.487395in}}%
\pgfpathlineto{\pgfqpoint{2.654595in}{1.484478in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.472339in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{2.668230in}{1.302256in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.381347in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.355686in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{1.297601in}}%
\pgfpathlineto{\pgfqpoint{2.685076in}{1.387991in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{1.385834in}}%
\pgfpathlineto{\pgfqpoint{2.688721in}{1.378500in}}%
\pgfpathlineto{\pgfqpoint{2.692332in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{1.396115in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{1.397183in}}%
\pgfpathlineto{\pgfqpoint{2.697685in}{1.403153in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{1.422532in}}%
\pgfpathlineto{\pgfqpoint{2.701212in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{2.704708in}{1.451866in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.455400in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{2.715006in}{1.381082in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.427519in}}%
\pgfpathlineto{\pgfqpoint{2.718378in}{1.394687in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{1.409484in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{2.725034in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{2.728319in}{1.380114in}}%
\pgfpathlineto{\pgfqpoint{2.729951in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{2.742763in}{1.345617in}}%
\pgfpathlineto{\pgfqpoint{2.744335in}{1.330013in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{1.398744in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{1.395013in}}%
\pgfpathlineto{\pgfqpoint{2.752099in}{1.406201in}}%
\pgfpathlineto{\pgfqpoint{2.755160in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{1.340278in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{2.759708in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{1.357035in}}%
\pgfpathlineto{\pgfqpoint{2.764202in}{1.350275in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{1.329248in}}%
\pgfpathlineto{\pgfqpoint{2.768643in}{1.353487in}}%
\pgfpathlineto{\pgfqpoint{2.770112in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{1.313819in}}%
\pgfpathlineto{\pgfqpoint{2.773034in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{2.774487in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{2.775933in}{1.350407in}}%
\pgfpathlineto{\pgfqpoint{2.777375in}{1.328181in}}%
\pgfpathlineto{\pgfqpoint{2.778811in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{1.334476in}}%
\pgfpathlineto{\pgfqpoint{2.781667in}{1.333855in}}%
\pgfpathlineto{\pgfqpoint{2.783087in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{2.787316in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{2.788716in}{1.303578in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.309139in}}%
\pgfpathlineto{\pgfqpoint{2.791499in}{1.296379in}}%
\pgfpathlineto{\pgfqpoint{2.792883in}{1.272290in}}%
\pgfpathlineto{\pgfqpoint{2.795637in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{2.797006in}{1.314049in}}%
\pgfpathlineto{\pgfqpoint{2.798371in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{2.799730in}{1.345512in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{1.341269in}}%
\pgfpathlineto{\pgfqpoint{2.803780in}{1.353500in}}%
\pgfpathlineto{\pgfqpoint{2.805121in}{1.348067in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{1.333848in}}%
\pgfpathlineto{\pgfqpoint{2.810437in}{1.265489in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{2.815679in}{1.327274in}}%
\pgfpathlineto{\pgfqpoint{2.816979in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{2.818274in}{1.303583in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{1.313814in}}%
\pgfpathlineto{\pgfqpoint{2.823412in}{1.283609in}}%
\pgfpathlineto{\pgfqpoint{2.824685in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{1.239926in}}%
\pgfpathlineto{\pgfqpoint{2.830991in}{1.215806in}}%
\pgfpathlineto{\pgfqpoint{2.834724in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{2.837194in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{2.838422in}{1.299884in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{2.842085in}{1.290671in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{2.846914in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{2.852866in}{1.174754in}}%
\pgfpathlineto{\pgfqpoint{2.854046in}{1.176966in}}%
\pgfpathlineto{\pgfqpoint{2.855222in}{1.181389in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{1.212776in}}%
\pgfpathlineto{\pgfqpoint{2.858728in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{1.205186in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{1.178105in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{1.225569in}}%
\pgfpathlineto{\pgfqpoint{2.867923in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{2.870187in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{2.871315in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{2.872439in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{2.874677in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{2.875791in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{1.243486in}}%
\pgfpathlineto{\pgfqpoint{2.879114in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{2.880216in}{1.254410in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{2.882409in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{2.885675in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{1.204601in}}%
\pgfpathlineto{\pgfqpoint{2.887838in}{1.203662in}}%
\pgfpathlineto{\pgfqpoint{2.888914in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{2.892126in}{1.250262in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{2.895311in}{1.238041in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.156711in}}%
\pgfpathlineto{\pgfqpoint{2.898470in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{2.899517in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{2.902641in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{2.904710in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{2.907792in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{1.190262in}}%
\pgfpathlineto{\pgfqpoint{2.909833in}{1.184537in}}%
\pgfpathlineto{\pgfqpoint{2.911864in}{1.145509in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{2.913883in}{1.115581in}}%
\pgfpathlineto{\pgfqpoint{2.914889in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{2.916893in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.918886in}{1.107978in}}%
\pgfpathlineto{\pgfqpoint{2.919879in}{1.120369in}}%
\pgfpathlineto{\pgfqpoint{2.921857in}{1.032215in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{1.080560in}}%
\pgfpathlineto{\pgfqpoint{2.927730in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{2.928700in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{2.930633in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{2.932557in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{2.934470in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{2.935424in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{2.936374in}{1.101864in}}%
\pgfpathlineto{\pgfqpoint{2.937323in}{1.143664in}}%
\pgfpathlineto{\pgfqpoint{2.939213in}{1.118656in}}%
\pgfpathlineto{\pgfqpoint{2.941094in}{1.138200in}}%
\pgfpathlineto{\pgfqpoint{2.942031in}{1.108680in}}%
\pgfpathlineto{\pgfqpoint{2.942965in}{1.110988in}}%
\pgfpathlineto{\pgfqpoint{2.943897in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{2.944828in}{1.119891in}}%
\pgfpathlineto{\pgfqpoint{2.945755in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{2.946681in}{1.110922in}}%
\pgfpathlineto{\pgfqpoint{2.948525in}{1.117006in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{1.022419in}}%
\pgfpathlineto{\pgfqpoint{2.953098in}{1.100219in}}%
\pgfpathlineto{\pgfqpoint{2.954912in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{2.955816in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{2.956717in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{1.084470in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{2.961194in}{1.075420in}}%
\pgfpathlineto{\pgfqpoint{2.962083in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{2.962970in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{2.963854in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{2.965618in}{1.033568in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{2.967374in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{1.107706in}}%
\pgfpathlineto{\pgfqpoint{2.970861in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{1.111573in}}%
\pgfpathlineto{\pgfqpoint{2.972593in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{2.973456in}{1.066843in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{2.975176in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{1.079992in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.979443in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{2.981136in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{1.081687in}}%
\pgfpathlineto{\pgfqpoint{2.984501in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{2.985337in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{1.087304in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.988665in}{1.054460in}}%
\pgfpathlineto{\pgfqpoint{2.990319in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{0.985663in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{1.015648in}}%
\pgfpathlineto{\pgfqpoint{2.995236in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{1.002127in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{0.996002in}}%
\pgfpathlineto{\pgfqpoint{2.999286in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{3.000894in}{0.970747in}}%
\pgfpathlineto{\pgfqpoint{3.001696in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{3.003294in}{1.030732in}}%
\pgfpathlineto{\pgfqpoint{3.004090in}{1.017652in}}%
\pgfpathlineto{\pgfqpoint{3.004885in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{3.005678in}{1.020233in}}%
\pgfpathlineto{\pgfqpoint{3.006470in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{3.008048in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{3.011965in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{3.014297in}{1.023356in}}%
\pgfpathlineto{\pgfqpoint{3.015071in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{3.015843in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{3.016614in}{1.014859in}}%
\pgfpathlineto{\pgfqpoint{3.017383in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{3.020445in}{1.002005in}}%
\pgfpathlineto{\pgfqpoint{3.021207in}{0.975376in}}%
\pgfpathlineto{\pgfqpoint{3.021967in}{0.985532in}}%
\pgfpathlineto{\pgfqpoint{3.022726in}{1.002767in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{3.024992in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{3.025745in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{0.980084in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{0.989948in}}%
\pgfpathlineto{\pgfqpoint{3.027994in}{0.978365in}}%
\pgfpathlineto{\pgfqpoint{3.028741in}{0.946156in}}%
\pgfpathlineto{\pgfqpoint{3.029486in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{3.030230in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{3.030973in}{0.947157in}}%
\pgfpathlineto{\pgfqpoint{3.031714in}{0.949313in}}%
\pgfpathlineto{\pgfqpoint{3.032453in}{0.974768in}}%
\pgfpathlineto{\pgfqpoint{3.033191in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{3.033928in}{0.985812in}}%
\pgfpathlineto{\pgfqpoint{3.035397in}{0.962355in}}%
\pgfpathlineto{\pgfqpoint{3.038319in}{0.896738in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{3.039771in}{0.840326in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{3.041218in}{0.865402in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{3.044812in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{3.045527in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{3.048372in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{3.051900in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{3.054001in}{0.884411in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{3.055395in}{0.889900in}}%
\pgfpathlineto{\pgfqpoint{3.056090in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{3.057477in}{0.900180in}}%
\pgfpathlineto{\pgfqpoint{3.058168in}{0.899937in}}%
\pgfpathlineto{\pgfqpoint{3.060922in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{3.061607in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{3.062291in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{3.062974in}{0.897641in}}%
\pgfpathlineto{\pgfqpoint{3.063655in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{3.064336in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{3.066370in}{0.853896in}}%
\pgfpathlineto{\pgfqpoint{3.067720in}{0.856293in}}%
\pgfpathlineto{\pgfqpoint{3.068393in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{3.069065in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{3.069736in}{0.836819in}}%
\pgfpathlineto{\pgfqpoint{3.071074in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{3.071741in}{0.861832in}}%
\pgfpathlineto{\pgfqpoint{3.072408in}{0.854561in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{3.076381in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{3.077696in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{3.078352in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{0.869179in}}%
\pgfpathlineto{\pgfqpoint{3.080964in}{0.839690in}}%
\pgfpathlineto{\pgfqpoint{3.081615in}{0.764943in}}%
\pgfpathlineto{\pgfqpoint{3.082264in}{0.830051in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{0.813551in}}%
\pgfpathlineto{\pgfqpoint{3.083559in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{3.084205in}{0.816026in}}%
\pgfpathlineto{\pgfqpoint{3.084850in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{3.086136in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{3.087418in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{3.088058in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{3.088696in}{0.797801in}}%
\pgfpathlineto{\pgfqpoint{3.089334in}{0.829287in}}%
\pgfpathlineto{\pgfqpoint{3.089970in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{3.091239in}{0.752674in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{0.783783in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{0.775476in}}%
\pgfpathlineto{\pgfqpoint{3.095022in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{3.097524in}{0.782295in}}%
\pgfpathlineto{\pgfqpoint{3.098147in}{0.711974in}}%
\pgfpathlineto{\pgfqpoint{3.098769in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{3.100628in}{0.766257in}}%
\pgfpathlineto{\pgfqpoint{3.101863in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{3.102478in}{0.730699in}}%
\pgfpathlineto{\pgfqpoint{3.103093in}{0.779905in}}%
\pgfpathlineto{\pgfqpoint{3.103707in}{0.762770in}}%
\pgfpathlineto{\pgfqpoint{3.104320in}{0.763041in}}%
\pgfpathlineto{\pgfqpoint{3.104932in}{0.753735in}}%
\pgfpathlineto{\pgfqpoint{3.105543in}{0.767124in}}%
\pgfpathlineto{\pgfqpoint{3.106762in}{0.705406in}}%
\pgfpathlineto{\pgfqpoint{3.107977in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{3.108583in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{3.109792in}{0.786535in}}%
\pgfpathlineto{\pgfqpoint{3.110997in}{0.752006in}}%
\pgfpathlineto{\pgfqpoint{3.111599in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{3.112199in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{3.112798in}{0.748731in}}%
\pgfpathlineto{\pgfqpoint{3.113397in}{0.760023in}}%
\pgfpathlineto{\pgfqpoint{3.113994in}{0.706476in}}%
\pgfpathlineto{\pgfqpoint{3.114591in}{0.717420in}}%
\pgfpathlineto{\pgfqpoint{3.115187in}{0.703435in}}%
\pgfpathlineto{\pgfqpoint{3.116968in}{0.778856in}}%
\pgfpathlineto{\pgfqpoint{3.118151in}{0.771555in}}%
\pgfpathlineto{\pgfqpoint{3.119919in}{0.713373in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{0.724579in}}%
\pgfpathlineto{\pgfqpoint{3.121093in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{3.122847in}{0.632483in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{0.689297in}}%
\pgfpathlineto{\pgfqpoint{3.125174in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{3.125753in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{3.126332in}{0.619284in}}%
\pgfpathlineto{\pgfqpoint{3.126910in}{0.632827in}}%
\pgfpathlineto{\pgfqpoint{3.127486in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{3.128062in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{3.130358in}{0.749000in}}%
\pgfpathlineto{\pgfqpoint{3.130929in}{0.764028in}}%
\pgfpathlineto{\pgfqpoint{3.133207in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.689679in}}%
\pgfpathlineto{\pgfqpoint{3.134341in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{3.135472in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{3.138284in}{0.715961in}}%
\pgfpathlineto{\pgfqpoint{3.138844in}{0.713402in}}%
\pgfpathlineto{\pgfqpoint{3.142741in}{0.536865in}}%
\pgfpathlineto{\pgfqpoint{3.143199in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{3.143389in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.143847in}{0.538406in}}%
\pgfpathlineto{\pgfqpoint{3.144950in}{0.573528in}}%
\pgfpathlineto{\pgfqpoint{3.147146in}{0.701968in}}%
\pgfpathlineto{\pgfqpoint{3.147694in}{0.718872in}}%
\pgfpathlineto{\pgfqpoint{3.149874in}{0.619674in}}%
\pgfpathlineto{\pgfqpoint{3.150960in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{3.152043in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{3.154736in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{3.156343in}{0.633635in}}%
\pgfpathlineto{\pgfqpoint{3.157943in}{0.572988in}}%
\pgfpathlineto{\pgfqpoint{3.158475in}{0.590547in}}%
\pgfpathlineto{\pgfqpoint{3.159006in}{0.582236in}}%
\pgfpathlineto{\pgfqpoint{3.160596in}{0.620027in}}%
\pgfpathlineto{\pgfqpoint{3.162704in}{0.507598in}}%
\pgfpathlineto{\pgfqpoint{3.163230in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{3.163754in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{3.164278in}{0.542962in}}%
\pgfpathlineto{\pgfqpoint{3.165324in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{3.165846in}{0.548199in}}%
\pgfpathlineto{\pgfqpoint{3.166367in}{0.566704in}}%
\pgfpathlineto{\pgfqpoint{3.166887in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{3.167407in}{0.552249in}}%
\pgfpathlineto{\pgfqpoint{3.167926in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{3.169995in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{3.171025in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{3.171539in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.174099in}{0.557802in}}%
\pgfpathlineto{\pgfqpoint{3.175627in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{3.178160in}{0.516923in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{3.180174in}{0.582886in}}%
\pgfpathlineto{\pgfqpoint{3.180676in}{0.592349in}}%
\pgfpathlineto{\pgfqpoint{3.182178in}{0.548101in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{0.504224in}}%
\pgfpathlineto{\pgfqpoint{3.182677in}{0.504224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640432in}{0.433194in}}{\pgfqpoint{2.542744in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737889in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{1.746881in}}%
\pgfpathlineto{\pgfqpoint{1.078354in}{1.838947in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.896539in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{1.959333in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{2.003639in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{2.057198in}}%
\pgfpathlineto{\pgfqpoint{1.483907in}{2.085036in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{2.090393in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{1.622102in}{2.083642in}}%
\pgfpathlineto{\pgfqpoint{1.653189in}{2.104070in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{2.096650in}}%
\pgfpathlineto{\pgfqpoint{1.701570in}{2.107618in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{2.103192in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{2.076400in}}%
\pgfpathlineto{\pgfqpoint{1.767342in}{2.016575in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{1.990203in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.990054in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.959746in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.960012in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{1.955769in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{1.930293in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{1.929180in}{1.870318in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{1.860560in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{1.874630in}}%
\pgfpathlineto{\pgfqpoint{1.966855in}{1.867724in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{1.861654in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.831490in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{2.052258in}{1.768525in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{1.745442in}}%
\pgfpathlineto{\pgfqpoint{2.070931in}{1.731437in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{1.684605in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{1.647698in}}%
\pgfpathlineto{\pgfqpoint{2.097336in}{1.643930in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{1.634889in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{1.654468in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{1.662210in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.682879in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{1.682990in}}%
\pgfpathlineto{\pgfqpoint{2.159961in}{1.697758in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{1.672124in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{1.637110in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{1.649303in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{1.635174in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{1.602972in}}%
\pgfpathlineto{\pgfqpoint{2.201007in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{2.207439in}{1.605683in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{1.558375in}}%
\pgfpathlineto{\pgfqpoint{2.219989in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.605362in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{1.626171in}}%
\pgfpathlineto{\pgfqpoint{2.255343in}{1.631488in}}%
\pgfpathlineto{\pgfqpoint{2.260930in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{1.589723in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{1.581519in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{1.575682in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.297911in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.543481in}}%
\pgfpathlineto{\pgfqpoint{2.312728in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{1.491338in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.479915in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.453419in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{2.345221in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{1.433052in}}%
\pgfpathlineto{\pgfqpoint{2.354020in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{1.451677in}}%
\pgfpathlineto{\pgfqpoint{2.366850in}{1.477414in}}%
\pgfpathlineto{\pgfqpoint{2.371033in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{1.443449in}}%
\pgfpathlineto{\pgfqpoint{2.395213in}{1.395057in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{1.368819in}}%
\pgfpathlineto{\pgfqpoint{2.406753in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{2.410524in}{1.354351in}}%
\pgfpathlineto{\pgfqpoint{2.414258in}{1.384810in}}%
\pgfpathlineto{\pgfqpoint{2.417956in}{1.365547in}}%
\pgfpathlineto{\pgfqpoint{2.425246in}{1.386269in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{1.396659in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{1.366719in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{1.392265in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{1.403734in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.364612in}}%
\pgfpathlineto{\pgfqpoint{2.446319in}{1.366052in}}%
\pgfpathlineto{\pgfqpoint{2.453093in}{1.358558in}}%
\pgfpathlineto{\pgfqpoint{2.456436in}{1.336702in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.354964in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{2.469521in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{1.371705in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{1.370888in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.361998in}}%
\pgfpathlineto{\pgfqpoint{2.482175in}{1.371542in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.359926in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{1.350141in}}%
\pgfpathlineto{\pgfqpoint{2.497425in}{1.354957in}}%
\pgfpathlineto{\pgfqpoint{2.500403in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{1.355370in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.232830in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{2.523431in}{1.220406in}}%
\pgfpathlineto{\pgfqpoint{2.526215in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{2.537150in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{1.295098in}}%
\pgfpathlineto{\pgfqpoint{2.542503in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{2.547782in}{1.294193in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{1.295715in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{2.560670in}{1.283200in}}%
\pgfpathlineto{\pgfqpoint{2.563196in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{1.230165in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{2.575583in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{2.582827in}{1.230019in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.587582in}{1.208762in}}%
\pgfpathlineto{\pgfqpoint{2.592278in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.192233in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{1.211484in}}%
\pgfpathlineto{\pgfqpoint{2.599216in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{2.601501in}{1.186903in}}%
\pgfpathlineto{\pgfqpoint{2.603772in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.149106in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{2.614931in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{2.617124in}{1.206453in}}%
\pgfpathlineto{\pgfqpoint{2.619305in}{1.163426in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{1.156055in}}%
\pgfpathlineto{\pgfqpoint{2.623630in}{1.124462in}}%
\pgfpathlineto{\pgfqpoint{2.630026in}{1.194682in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.184246in}}%
\pgfpathlineto{\pgfqpoint{2.634232in}{1.196125in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{1.171178in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{2.642507in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{1.139674in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.113214in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{1.118474in}}%
\pgfpathlineto{\pgfqpoint{2.654595in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{1.123396in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{1.139748in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{2.664383in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{1.118855in}}%
\pgfpathlineto{\pgfqpoint{2.668230in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{1.101779in}}%
\pgfpathlineto{\pgfqpoint{2.672038in}{1.071155in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{2.675809in}{1.140366in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{1.097042in}}%
\pgfpathlineto{\pgfqpoint{2.685076in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{1.113118in}}%
\pgfpathlineto{\pgfqpoint{2.688721in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{2.690531in}{1.101793in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{1.012591in}}%
\pgfpathlineto{\pgfqpoint{2.697685in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{2.701212in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{2.704708in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{1.103418in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{1.063645in}}%
\pgfpathlineto{\pgfqpoint{2.711604in}{1.106068in}}%
\pgfpathlineto{\pgfqpoint{2.713308in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{2.715006in}{1.071962in}}%
\pgfpathlineto{\pgfqpoint{2.716695in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{2.718378in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{1.068440in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{2.728319in}{0.970035in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{1.005826in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.015833in}}%
\pgfpathlineto{\pgfqpoint{2.741185in}{0.996447in}}%
\pgfpathlineto{\pgfqpoint{2.742763in}{0.989689in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{1.015160in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{1.016534in}}%
\pgfpathlineto{\pgfqpoint{2.752099in}{1.015485in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{2.759708in}{0.887177in}}%
\pgfpathlineto{\pgfqpoint{2.761211in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{0.954241in}}%
\pgfpathlineto{\pgfqpoint{2.764202in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{2.767168in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{2.770112in}{0.932786in}}%
\pgfpathlineto{\pgfqpoint{2.773034in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{2.774487in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{2.775933in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{2.777375in}{1.015111in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{0.962422in}}%
\pgfpathlineto{\pgfqpoint{2.783087in}{0.996262in}}%
\pgfpathlineto{\pgfqpoint{2.784502in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{0.987590in}}%
\pgfpathlineto{\pgfqpoint{2.787316in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{2.791499in}{0.923809in}}%
\pgfpathlineto{\pgfqpoint{2.795637in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{2.797006in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{2.798371in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{2.799730in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{0.975471in}}%
\pgfpathlineto{\pgfqpoint{2.803780in}{0.924352in}}%
\pgfpathlineto{\pgfqpoint{2.805121in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{2.806457in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.939859in}}%
\pgfpathlineto{\pgfqpoint{2.810437in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{0.911354in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{0.909141in}}%
\pgfpathlineto{\pgfqpoint{2.815679in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{2.816979in}{0.845101in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{0.827465in}}%
\pgfpathlineto{\pgfqpoint{2.820852in}{0.778227in}}%
\pgfpathlineto{\pgfqpoint{2.823412in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{0.916084in}}%
\pgfpathlineto{\pgfqpoint{2.828481in}{0.913435in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{0.903371in}}%
\pgfpathlineto{\pgfqpoint{2.832239in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{2.834724in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{0.881895in}}%
\pgfpathlineto{\pgfqpoint{2.837194in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{2.838422in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{0.906169in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{0.864925in}}%
\pgfpathlineto{\pgfqpoint{2.843298in}{0.887039in}}%
\pgfpathlineto{\pgfqpoint{2.844507in}{0.863033in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{0.863172in}}%
\pgfpathlineto{\pgfqpoint{2.846914in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{2.849306in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{0.813673in}}%
\pgfpathlineto{\pgfqpoint{2.852866in}{0.834665in}}%
\pgfpathlineto{\pgfqpoint{2.855222in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.858728in}{0.726770in}}%
\pgfpathlineto{\pgfqpoint{2.859889in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.758764in}}%
\pgfpathlineto{\pgfqpoint{2.863353in}{0.752007in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{2.865645in}{0.742034in}}%
\pgfpathlineto{\pgfqpoint{2.867923in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{2.870187in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{2.871315in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{2.874677in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.875791in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{0.823678in}}%
\pgfpathlineto{\pgfqpoint{2.879114in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{2.882409in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{2.884590in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{2.886758in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{2.887838in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.888914in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{2.891058in}{0.755105in}}%
\pgfpathlineto{\pgfqpoint{2.892126in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{0.752457in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{2.895311in}{0.749391in}}%
\pgfpathlineto{\pgfqpoint{2.896367in}{0.793543in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{2.898470in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{2.900561in}{0.801344in}}%
\pgfpathlineto{\pgfqpoint{2.902641in}{0.761342in}}%
\pgfpathlineto{\pgfqpoint{2.903677in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{2.905740in}{0.725937in}}%
\pgfpathlineto{\pgfqpoint{2.906767in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{2.907792in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{2.911864in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{2.912875in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{2.913883in}{0.734501in}}%
\pgfpathlineto{\pgfqpoint{2.915892in}{0.702796in}}%
\pgfpathlineto{\pgfqpoint{2.916893in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{2.917891in}{0.713561in}}%
\pgfpathlineto{\pgfqpoint{2.918886in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{2.919879in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{2.922842in}{0.710184in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{0.747652in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{2.926758in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{2.927730in}{0.756821in}}%
\pgfpathlineto{\pgfqpoint{2.930633in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{2.931596in}{0.664946in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{0.706710in}}%
\pgfpathlineto{\pgfqpoint{2.934470in}{0.702102in}}%
\pgfpathlineto{\pgfqpoint{2.940154in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{2.945755in}{0.666836in}}%
\pgfpathlineto{\pgfqpoint{2.946681in}{0.598879in}}%
\pgfpathlineto{\pgfqpoint{2.949444in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{2.950361in}{0.672331in}}%
\pgfpathlineto{\pgfqpoint{2.951276in}{0.691389in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{0.628135in}}%
\pgfpathlineto{\pgfqpoint{2.954912in}{0.630075in}}%
\pgfpathlineto{\pgfqpoint{2.955816in}{0.636898in}}%
\pgfpathlineto{\pgfqpoint{2.957617in}{0.610932in}}%
\pgfpathlineto{\pgfqpoint{2.958514in}{0.609499in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{0.614821in}}%
\pgfpathlineto{\pgfqpoint{2.960302in}{0.602651in}}%
\pgfpathlineto{\pgfqpoint{2.963854in}{0.691478in}}%
\pgfpathlineto{\pgfqpoint{2.965618in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{2.968249in}{0.613470in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{0.613245in}}%
\pgfpathlineto{\pgfqpoint{2.969992in}{0.636808in}}%
\pgfpathlineto{\pgfqpoint{2.970861in}{0.569654in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{2.973456in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{2.974317in}{0.640499in}}%
\pgfpathlineto{\pgfqpoint{2.975176in}{0.649820in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{2.979443in}{0.550818in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{0.570789in}}%
\pgfpathlineto{\pgfqpoint{2.981136in}{0.557258in}}%
\pgfpathlineto{\pgfqpoint{2.982822in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.983662in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{2.984501in}{0.621533in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{2.988665in}{0.536514in}}%
\pgfpathlineto{\pgfqpoint{2.989493in}{0.533770in}}%
\pgfpathlineto{\pgfqpoint{2.991143in}{0.447292in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{0.491516in}}%
\pgfpathlineto{\pgfqpoint{2.992785in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{2.995236in}{0.528129in}}%
\pgfpathlineto{\pgfqpoint{2.996049in}{0.497826in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{0.505168in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{0.481381in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{0.484896in}}%
\pgfpathlineto{\pgfqpoint{2.999286in}{0.487175in}}%
\pgfpathlineto{\pgfqpoint{3.000091in}{0.481769in}}%
\pgfpathlineto{\pgfqpoint{3.000894in}{0.461170in}}%
\pgfpathlineto{\pgfqpoint{3.003294in}{0.489510in}}%
\pgfpathlineto{\pgfqpoint{3.004090in}{0.494925in}}%
\pgfpathlineto{\pgfqpoint{3.005678in}{0.523538in}}%
\pgfpathlineto{\pgfqpoint{3.006470in}{0.488569in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{0.492213in}}%
\pgfpathlineto{\pgfqpoint{3.008048in}{0.488470in}}%
\pgfpathlineto{\pgfqpoint{3.008835in}{0.446632in}}%
\pgfpathlineto{\pgfqpoint{3.009620in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{3.010403in}{0.476002in}}%
\pgfpathlineto{\pgfqpoint{3.011185in}{0.424269in}}%
\pgfpathlineto{\pgfqpoint{3.012744in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{3.013649in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{3.016482in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.018151in}{0.463103in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{3.019682in}{0.459740in}}%
\pgfpathlineto{\pgfqpoint{3.021687in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{3.022029in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{3.024992in}{0.482801in}}%
\pgfpathlineto{\pgfqpoint{3.026413in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{3.026789in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{0.430605in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{0.430605in}}%
\pgfpathlineto{\pgfqpoint{3.027246in}{0.430605in}}%
\pgfpathlineto{\pgfqpoint{3.027332in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.027332in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640432in}{0.433194in}}{\pgfqpoint{2.542744in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737889in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{2.011716in}}%
\pgfpathlineto{\pgfqpoint{1.078354in}{2.057978in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{2.095815in}}%
\pgfpathlineto{\pgfqpoint{1.264732in}{2.091076in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{2.098623in}}%
\pgfpathlineto{\pgfqpoint{1.389529in}{2.117325in}}%
\pgfpathlineto{\pgfqpoint{1.437718in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{1.525497in}{2.104405in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{2.079146in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{1.622102in}{1.980922in}}%
\pgfpathlineto{\pgfqpoint{1.653189in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.872051in}}%
\pgfpathlineto{\pgfqpoint{1.701570in}{1.845845in}}%
\pgfpathlineto{\pgfqpoint{1.724773in}{1.795970in}}%
\pgfpathlineto{\pgfqpoint{1.748769in}{1.798450in}}%
\pgfpathlineto{\pgfqpoint{1.767342in}{1.774851in}}%
\pgfpathlineto{\pgfqpoint{1.786973in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{1.760950in}}%
\pgfpathlineto{\pgfqpoint{1.823451in}{1.722763in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{1.856752in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{1.887386in}{1.702368in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{1.915749in}{1.682110in}}%
\pgfpathlineto{\pgfqpoint{1.929180in}{1.592074in}}%
\pgfpathlineto{\pgfqpoint{1.942155in}{1.600959in}}%
\pgfpathlineto{\pgfqpoint{1.954704in}{1.567352in}}%
\pgfpathlineto{\pgfqpoint{1.966855in}{1.559881in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{1.570572in}}%
\pgfpathlineto{\pgfqpoint{1.990058in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.001152in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{2.022420in}{1.515606in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{1.480147in}}%
\pgfpathlineto{\pgfqpoint{2.042568in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{2.052258in}{1.478310in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{1.471736in}}%
\pgfpathlineto{\pgfqpoint{2.070931in}{1.510317in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{1.518979in}}%
\pgfpathlineto{\pgfqpoint{2.088735in}{1.510742in}}%
\pgfpathlineto{\pgfqpoint{2.097336in}{1.481277in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{2.113979in}{1.455597in}}%
\pgfpathlineto{\pgfqpoint{2.122037in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{1.466580in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{2.152671in}{1.432537in}}%
\pgfpathlineto{\pgfqpoint{2.159961in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{1.404708in}}%
\pgfpathlineto{\pgfqpoint{2.174138in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{2.181034in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{1.421188in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{2.201007in}{1.416891in}}%
\pgfpathlineto{\pgfqpoint{2.207439in}{1.411599in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{1.391662in}}%
\pgfpathlineto{\pgfqpoint{2.219989in}{1.387851in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.354925in}}%
\pgfpathlineto{\pgfqpoint{2.238074in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{2.243917in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{2.249672in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{2.255343in}{1.275263in}}%
\pgfpathlineto{\pgfqpoint{2.260930in}{1.258415in}}%
\pgfpathlineto{\pgfqpoint{2.266437in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{1.178034in}}%
\pgfpathlineto{\pgfqpoint{2.277218in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{2.282498in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{2.287705in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{2.297911in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{2.312728in}{1.161188in}}%
\pgfpathlineto{\pgfqpoint{2.317543in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{2.322297in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{2.326993in}{1.214320in}}%
\pgfpathlineto{\pgfqpoint{2.331632in}{1.185262in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{2.340745in}{1.108346in}}%
\pgfpathlineto{\pgfqpoint{2.345221in}{1.117252in}}%
\pgfpathlineto{\pgfqpoint{2.349646in}{1.131904in}}%
\pgfpathlineto{\pgfqpoint{2.358345in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{2.362621in}{1.159541in}}%
\pgfpathlineto{\pgfqpoint{2.366850in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{2.371033in}{1.175903in}}%
\pgfpathlineto{\pgfqpoint{2.375171in}{1.202568in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{2.383314in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{2.387322in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{2.391288in}{1.206296in}}%
\pgfpathlineto{\pgfqpoint{2.395213in}{1.166715in}}%
\pgfpathlineto{\pgfqpoint{2.402945in}{1.136476in}}%
\pgfpathlineto{\pgfqpoint{2.410524in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{2.414258in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{1.185471in}}%
\pgfpathlineto{\pgfqpoint{2.435928in}{1.136374in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{2.442886in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{2.446319in}{1.115933in}}%
\pgfpathlineto{\pgfqpoint{2.449721in}{1.107787in}}%
\pgfpathlineto{\pgfqpoint{2.456436in}{1.158217in}}%
\pgfpathlineto{\pgfqpoint{2.459749in}{1.143161in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{1.108980in}}%
\pgfpathlineto{\pgfqpoint{2.472724in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{2.475900in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{2.479050in}{1.142608in}}%
\pgfpathlineto{\pgfqpoint{2.482175in}{1.132755in}}%
\pgfpathlineto{\pgfqpoint{2.485274in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{2.491397in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{2.494423in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{2.500403in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{1.097291in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{2.517803in}{1.000331in}}%
\pgfpathlineto{\pgfqpoint{2.520627in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{2.523431in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{2.526215in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{2.528978in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{2.534446in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{2.537150in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.995558in}}%
\pgfpathlineto{\pgfqpoint{2.542503in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.547782in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{0.922950in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{2.560670in}{0.922420in}}%
\pgfpathlineto{\pgfqpoint{2.563196in}{0.891605in}}%
\pgfpathlineto{\pgfqpoint{2.565706in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{2.568199in}{0.911965in}}%
\pgfpathlineto{\pgfqpoint{2.573138in}{0.958349in}}%
\pgfpathlineto{\pgfqpoint{2.575583in}{0.963799in}}%
\pgfpathlineto{\pgfqpoint{2.582827in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{2.585212in}{0.934661in}}%
\pgfpathlineto{\pgfqpoint{2.589937in}{0.942381in}}%
\pgfpathlineto{\pgfqpoint{2.592278in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{0.940392in}}%
\pgfpathlineto{\pgfqpoint{2.596917in}{0.898758in}}%
\pgfpathlineto{\pgfqpoint{2.599216in}{0.910408in}}%
\pgfpathlineto{\pgfqpoint{2.601501in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{2.608275in}{0.912030in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{0.916294in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{0.925315in}}%
\pgfpathlineto{\pgfqpoint{2.614931in}{0.922989in}}%
\pgfpathlineto{\pgfqpoint{2.617124in}{0.946077in}}%
\pgfpathlineto{\pgfqpoint{2.619305in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{0.921728in}}%
\pgfpathlineto{\pgfqpoint{2.630026in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{0.800716in}}%
\pgfpathlineto{\pgfqpoint{2.634232in}{0.794745in}}%
\pgfpathlineto{\pgfqpoint{2.638392in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{2.640455in}{0.850772in}}%
\pgfpathlineto{\pgfqpoint{2.642507in}{0.849160in}}%
\pgfpathlineto{\pgfqpoint{2.644549in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{2.646579in}{0.825531in}}%
\pgfpathlineto{\pgfqpoint{2.648599in}{0.826815in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{0.808388in}}%
\pgfpathlineto{\pgfqpoint{2.652606in}{0.863777in}}%
\pgfpathlineto{\pgfqpoint{2.654595in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{2.656572in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{2.658540in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{0.866008in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{0.845783in}}%
\pgfpathlineto{\pgfqpoint{2.664383in}{0.871948in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{2.668230in}{0.868380in}}%
\pgfpathlineto{\pgfqpoint{2.670139in}{0.877627in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{2.675809in}{0.785762in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{0.797814in}}%
\pgfpathlineto{\pgfqpoint{2.679543in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{2.681396in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{2.685076in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{2.690531in}{0.815901in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{2.695909in}{0.802216in}}%
\pgfpathlineto{\pgfqpoint{2.697685in}{0.774067in}}%
\pgfpathlineto{\pgfqpoint{2.699453in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.701212in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{2.702964in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{2.704708in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{2.706443in}{0.812263in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{0.800968in}}%
\pgfpathlineto{\pgfqpoint{2.715006in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{0.746761in}}%
\pgfpathlineto{\pgfqpoint{2.721720in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{2.723381in}{0.752397in}}%
\pgfpathlineto{\pgfqpoint{2.725034in}{0.743119in}}%
\pgfpathlineto{\pgfqpoint{2.728319in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{0.774551in}}%
\pgfpathlineto{\pgfqpoint{2.733195in}{0.770685in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{2.741185in}{0.748152in}}%
\pgfpathlineto{\pgfqpoint{2.745900in}{0.666723in}}%
\pgfpathlineto{\pgfqpoint{2.747459in}{0.710467in}}%
\pgfpathlineto{\pgfqpoint{2.749012in}{0.717225in}}%
\pgfpathlineto{\pgfqpoint{2.750558in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{2.752099in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{2.753633in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{2.755160in}{0.648107in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{0.669091in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{0.619489in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{0.714235in}}%
\pgfpathlineto{\pgfqpoint{2.764202in}{0.711913in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{0.719311in}}%
\pgfpathlineto{\pgfqpoint{2.770112in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{2.771576in}{0.625054in}}%
\pgfpathlineto{\pgfqpoint{2.774487in}{0.716721in}}%
\pgfpathlineto{\pgfqpoint{2.775933in}{0.718817in}}%
\pgfpathlineto{\pgfqpoint{2.778811in}{0.699113in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{2.781667in}{0.574828in}}%
\pgfpathlineto{\pgfqpoint{2.783087in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.784502in}{0.555445in}}%
\pgfpathlineto{\pgfqpoint{2.787316in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{2.791499in}{0.691781in}}%
\pgfpathlineto{\pgfqpoint{2.792883in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{2.794263in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{2.795637in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.799730in}{0.582216in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{0.600803in}}%
\pgfpathlineto{\pgfqpoint{2.802435in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{2.803780in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{2.805121in}{0.588451in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{0.614747in}}%
\pgfpathlineto{\pgfqpoint{2.810437in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{2.811754in}{0.613516in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{0.592656in}}%
\pgfpathlineto{\pgfqpoint{2.814375in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{2.816979in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{2.819565in}{0.594524in}}%
\pgfpathlineto{\pgfqpoint{2.822134in}{0.519443in}}%
\pgfpathlineto{\pgfqpoint{2.823412in}{0.528522in}}%
\pgfpathlineto{\pgfqpoint{2.824685in}{0.526304in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{0.527908in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{0.534547in}}%
\pgfpathlineto{\pgfqpoint{2.828481in}{0.511939in}}%
\pgfpathlineto{\pgfqpoint{2.829738in}{0.464776in}}%
\pgfpathlineto{\pgfqpoint{2.832239in}{0.532535in}}%
\pgfpathlineto{\pgfqpoint{2.833484in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{2.835961in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{2.837194in}{0.509638in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{0.540925in}}%
\pgfpathlineto{\pgfqpoint{2.840868in}{0.513859in}}%
\pgfpathlineto{\pgfqpoint{2.844507in}{0.507180in}}%
\pgfpathlineto{\pgfqpoint{2.845713in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{2.849306in}{0.559857in}}%
\pgfpathlineto{\pgfqpoint{2.851683in}{0.532462in}}%
\pgfpathlineto{\pgfqpoint{2.854046in}{0.470349in}}%
\pgfpathlineto{\pgfqpoint{2.855222in}{0.477181in}}%
\pgfpathlineto{\pgfqpoint{2.856394in}{0.473350in}}%
\pgfpathlineto{\pgfqpoint{2.857563in}{0.484588in}}%
\pgfpathlineto{\pgfqpoint{2.858728in}{0.477470in}}%
\pgfpathlineto{\pgfqpoint{2.859889in}{0.486433in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{0.428828in}}%
\pgfpathlineto{\pgfqpoint{2.863353in}{0.501888in}}%
\pgfpathlineto{\pgfqpoint{2.864500in}{0.505683in}}%
\pgfpathlineto{\pgfqpoint{2.865645in}{0.494410in}}%
\pgfpathlineto{\pgfqpoint{2.866785in}{0.494714in}}%
\pgfpathlineto{\pgfqpoint{2.868445in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{2.872422in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.873559in}{0.451164in}}%
\pgfpathlineto{\pgfqpoint{2.874677in}{0.449383in}}%
\pgfpathlineto{\pgfqpoint{2.875791in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{2.876902in}{0.450152in}}%
\pgfpathlineto{\pgfqpoint{2.878010in}{0.449974in}}%
\pgfpathlineto{\pgfqpoint{2.879074in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{2.879723in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.880216in}{0.424020in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{0.438747in}}%
\pgfpathlineto{\pgfqpoint{2.882409in}{0.432627in}}%
\pgfpathlineto{\pgfqpoint{2.882695in}{0.423194in}}%
\pgfpathmoveto{\pgfqpoint{2.887171in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.887838in}{0.440970in}}%
\pgfpathlineto{\pgfqpoint{2.888914in}{0.443982in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{0.450437in}}%
\pgfpathlineto{\pgfqpoint{2.892126in}{0.432837in}}%
\pgfpathlineto{\pgfqpoint{2.892649in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.892649in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640432in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.640432in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640432in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640432in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740432in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.051543in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740432in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.051543in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740432in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{0.962654in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.051543in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549161in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{1.771383in}{0.903549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860272in,y=0.864660in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549161in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.771383in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.860272in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_helicity_ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{2.259882in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{2.259882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039592in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.039592in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800688in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.800688in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561784in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.561784in,y=0.444305in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641631in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154148in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221159in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268704in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305583in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335715in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361192in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383261in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402727in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915244in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982255in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029800in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066679in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096812in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122288in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144357in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163823in}{0.541528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.621804in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635313in}{0.594026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=0.555764in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635313in}{1.020840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=0.982578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635313in}{1.447654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.409392in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.86\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635313in}{1.874469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328211in,y=1.836206in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.87\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272655in,y=1.400705in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{H}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635313in}{0.541528in}}{\pgfqpoint{1.972984in}{1.718354in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625313in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{0.724994in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{0.906561in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{0.954106in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{0.619635in}}%
\pgfpathlineto{\pgfqpoint{1.061629in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{1.097064in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{1.110961in}{0.700729in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.170706in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.205718in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{1.213064in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.221470in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.235850in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{1.254758in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.266607in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{1.277663in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{1.283395in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{1.288025in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{1.311797in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{1.328338in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.340074in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.347246in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.351031in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.370981in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.376952in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.385776in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.394632in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.400282in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.408412in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{1.410601in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.415317in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{1.419491in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{1.421539in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.423562in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.427535in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.449211in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.462121in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{1.487734in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{1.489632in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.491242in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.492836in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.508948in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.510619in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.518502in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.519630in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.529874in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.534253in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.539320in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.559229in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.561339in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.563250in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.565139in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.572648in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{1.577155in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{1.578577in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.581541in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.582312in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.584756in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{1.585664in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.599679in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.608841in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{1.972636in}}%
\pgfpathlineto{\pgfqpoint{1.679695in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{1.682824in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.694622in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.696946in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.699313in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.699843in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.702764in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.703283in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.705561in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.707809in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.709457in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.711089in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.717459in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.719014in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.728685in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.730138in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.731579in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.733007in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.733932in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.735340in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.737701in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.739969in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.741855in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.743198in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.747274in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.752521in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.754596in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.755839in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.757500in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.758775in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.760825in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.762075in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.769725in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.770909in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.773640in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.775944in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.778217in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.782305in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.783767in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.787722in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.789136in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.798466in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.799792in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.801107in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.802412in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{1.802737in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.804351in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.805631in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.807217in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.807493in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.809995in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.811233in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.812728in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.814248in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.815153in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.816352in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.820191in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.822833in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.827750in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.832524in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.833065in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.834978in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.835810in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.837691in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.840102in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.840619in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.842446in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.842987in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.844821in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.846882in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.848673in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.848918in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.850444in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.850687in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.854407in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.854644in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.855854in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.856353in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.857550in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{1.864084in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.867050in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.868827in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.870396in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.871496in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.873067in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.873939in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.875460in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.876112in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.877614in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.878257in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.880602in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.882064in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.883313in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.884579in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.886006in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.888872in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.890071in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.890882in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.895410in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.896563in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.899231in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.906833in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.910041in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.911265in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.912480in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.913707in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.914389in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.915602in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.915950in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.917152in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.917314in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.918505in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.918686in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.922894in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.924047in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.927951in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.928766in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.929897in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{1.930047in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{1.931486in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.932266in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.933686in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.934619in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.936001in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.938445in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.939352in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{1.943071in}{2.019585in}}%
\pgfpathlineto{\pgfqpoint{1.944108in}{2.019585in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{1.946589in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.949167in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.950300in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{1.950582in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{1.953229in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{1.953359in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{1.954610in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.954739in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.956107in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{1.957337in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{1.958684in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{1.959738in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{1.960941in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{1.961081in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{1.962259in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{1.962783in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{1.963965in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.964346in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{1.967324in}{1.947027in}}%
\pgfpathlineto{\pgfqpoint{1.967832in}{1.947027in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.969363in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.970498in}{1.938491in}}%
\pgfpathlineto{\pgfqpoint{1.970763in}{1.938491in}}%
\pgfpathlineto{\pgfqpoint{1.972005in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.972891in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{1.976344in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.976826in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.978164in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{1.978878in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{1.980199in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{1.980794in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{1.982087in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{1.983029in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.985235in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.986507in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{1.988548in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.989336in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.990577in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{1.992697in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{1.992813in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{1.994461in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{1.995664in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.001027in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.002183in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.007236in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.008443in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.010751in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.011945in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.016178in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.017819in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.018963in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{2.020761in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{2.021885in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{2.024396in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{2.028326in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{2.029492in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{2.032255in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{2.033052in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{2.034804in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{2.035935in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.036448in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.037568in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{2.037999in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{2.039186in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.040538in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{2.040788in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{2.042127in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{2.043285in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.043455in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.044604in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.045996in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{2.047137in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{2.049157in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{2.052331in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.052966in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.054678in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.055919in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{2.056225in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{2.057445in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{2.059035in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{2.059490in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{2.060686in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{2.062245in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.062616in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{2.065320in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.065618in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.066845in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{2.066992in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{2.068209in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{2.068420in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{2.069635in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{2.069917in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{2.071112in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{2.071527in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{2.072711in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{2.073335in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{2.074569in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{2.075186in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{2.076413in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.077294in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.078513in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{2.080587in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{2.080919in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{2.082045in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.083289in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{2.084849in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{2.085040in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.086459in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{2.087679in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{2.088889in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{2.090019in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{2.091213in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{2.094187in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{2.095406in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{2.096197in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{2.097409in}{1.541553in}}%
\pgfpathlineto{\pgfqpoint{2.098421in}{1.541553in}}%
\pgfpathlineto{\pgfqpoint{2.099609in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{2.101782in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{2.101841in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{2.104344in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{2.105614in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{2.106758in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{2.106984in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{2.108119in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.109588in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.109810in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.110932in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{2.111095in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{2.112320in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{2.113475in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.113580in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.114732in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.115980in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{2.116193in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{2.117321in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.119028in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{2.121516in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.121987in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{2.123501in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{2.125152in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{2.126272in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.126986in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{2.129054in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{2.131590in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{2.132717in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.139682in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.140430in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.141556in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{2.142020in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{2.143177in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{2.144787in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{2.146112in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{2.146381in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{2.147512in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.148816in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.152745in}{1.387900in}}%
\pgfpathlineto{\pgfqpoint{2.153791in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.155085in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{2.155258in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{2.159212in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{2.159760in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{2.160887in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.161924in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.163073in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{2.164874in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{2.166007in}{1.353755in}}%
\pgfpathlineto{\pgfqpoint{2.168970in}{1.353755in}}%
\pgfpathlineto{\pgfqpoint{2.170120in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{2.175893in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{2.176730in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{2.177861in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{2.179848in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.181073in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.182215in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.212036in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.213174in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{2.216537in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{2.217674in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{2.218623in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{2.220537in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{2.221675in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{2.222253in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{2.223376in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{2.223834in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{2.226478in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{2.227858in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{2.231814in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{2.233255in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{2.234845in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.238929in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.241226in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{2.246686in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{2.247807in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.257593in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.262071in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{2.271556in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{2.272676in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.278580in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{2.281982in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{2.283455in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{2.284579in}{1.204370in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{1.204370in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{2.289980in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{2.291101in}{1.195834in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.195834in}}%
\pgfpathlineto{\pgfqpoint{2.294153in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{2.295452in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{2.296574in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{2.297708in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{2.298832in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.300865in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{2.301934in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{2.303050in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{2.304281in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{2.306649in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{2.307769in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{2.308518in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.310347in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.311473in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{2.311965in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{2.313080in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{2.313719in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{2.314838in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{2.316629in}{1.144616in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{1.144616in}}%
\pgfpathlineto{\pgfqpoint{2.318468in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{2.320272in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{2.322458in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{2.324458in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.325341in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.327325in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.328441in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{2.330267in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{2.330922in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{2.332044in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{2.334711in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{2.336795in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.339140in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{1.093398in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.093398in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.344676in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.345793in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.348249in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{2.349367in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{2.350492in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.351542in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{2.354076in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{2.355199in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{2.357109in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{2.358225in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{2.363640in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{2.364762in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.366762in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.367874in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.370028in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.371141in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{2.373875in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{2.374988in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{2.379178in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.383380in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{2.386644in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{2.390195in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{2.391313in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{2.395926in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{2.398663in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{2.399781in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{2.401732in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{2.402852in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{2.404221in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{2.405335in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.406519in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.407637in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.409878in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{2.411257in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{2.413935in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{2.415053in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.416464in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{2.418775in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{2.419888in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{2.421135in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{2.422249in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{2.425073in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{2.427491in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.435914in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.437029in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{2.456046in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{2.457157in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.471694in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.472074in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.472231in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.473183in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.473215in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.473221in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.474361in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.475384in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.475467in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.475480in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.476585in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.477587in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.477695in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.477815in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.478023in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.481235in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.482339in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.482345in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.492347in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.493462in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.493480in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.493646in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.494587in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.511372in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.518615in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.518615in}{0.965354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608296in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{0.541528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{2.259882in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.674772in,y=2.225515in,left,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608296in}{0.653780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705518in,y=0.615517in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608296in}{1.012901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705518in,y=0.974639in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608296in}{1.372023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705518in,y=1.333761in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608296in}{1.731144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705518in,y=1.692882in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608296in}{2.090266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.705518in,y=2.052004in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.970954in,y=1.400705in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{H}/\mathcal{H}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.635313in}{0.541528in}}{\pgfqpoint{1.972984in}{1.718354in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724994in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{0.839550in}{0.640975in}}%
\pgfpathlineto{\pgfqpoint{0.906561in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{0.954106in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.990985in}{0.619635in}}%
\pgfpathlineto{\pgfqpoint{1.061629in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{0.645244in}}%
\pgfpathlineto{\pgfqpoint{1.097064in}{0.670852in}}%
\pgfpathlineto{\pgfqpoint{1.110961in}{0.700729in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{0.730606in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{0.790360in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.828774in}}%
\pgfpathlineto{\pgfqpoint{1.170706in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{1.188305in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.205718in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{1.213064in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.221470in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{1.235850in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{1.254758in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.266607in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{1.277663in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{1.283395in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{1.288025in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{1.292528in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{1.302024in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{1.311797in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{1.328338in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.340074in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.344024in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.347246in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.351031in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{1.370981in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.376952in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.380121in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.385776in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.394632in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{1.400282in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{1.403037in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.408412in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{1.410601in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.415317in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{1.419491in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{1.421539in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.423562in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.427535in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{1.439277in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{1.449211in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{1.456617in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{1.462121in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.480771in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{1.487734in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{1.489632in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.491242in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{1.492836in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.508948in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{1.510619in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.513444in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.518502in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.519630in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.529874in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.530927in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.534253in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.536299in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.539320in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{1.556193in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.559229in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.561339in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.563250in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.565139in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.567006in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.569020in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.571009in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.572648in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{1.575720in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{1.577155in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{1.578577in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.581541in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.582312in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.584756in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{1.585664in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{1.588948in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{1.599679in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.606996in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{1.608841in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{1.632831in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{1.638514in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.671828in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.675808in}{1.972636in}}%
\pgfpathlineto{\pgfqpoint{1.679695in}{2.006781in}}%
\pgfpathlineto{\pgfqpoint{1.682824in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.693997in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.694622in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.696946in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.697560in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.699313in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.699843in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.702764in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.703283in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.705561in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.707232in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.707809in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.709457in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.711089in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.712144in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.713750in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.715340in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.717459in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.719014in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.728685in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.730138in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.731579in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.733007in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.733932in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.735340in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.736252in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.737701in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.739969in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.741855in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.743198in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.747274in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.752521in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.754596in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.755839in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.757500in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.758775in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.760825in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.762075in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.764545in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.769725in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.770909in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.773640in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.775944in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.776706in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.777841in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.778217in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.780460in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.782305in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.783767in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.787722in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.789136in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.798466in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.799792in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.801107in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.802412in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{1.802737in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{1.804030in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.804351in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.805631in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{2.147630in}}%
\pgfpathlineto{\pgfqpoint{1.807217in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.807493in}{2.151898in}}%
\pgfpathlineto{\pgfqpoint{1.809062in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.809995in}{2.160434in}}%
\pgfpathlineto{\pgfqpoint{1.811233in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.812728in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{1.814248in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.815153in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.816352in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.819019in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.820191in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.822833in}{2.181775in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.826595in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.827750in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.832524in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.833065in}{2.156166in}}%
\pgfpathlineto{\pgfqpoint{1.834978in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.835810in}{2.143362in}}%
\pgfpathlineto{\pgfqpoint{1.837691in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.838215in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.840102in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.840619in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.842446in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.842987in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.844821in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.846882in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.847130in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.848673in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.848918in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.850444in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.850687in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.853186in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.854407in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.854644in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.855854in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.856353in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.857550in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.859920in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.861092in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{1.864084in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.867050in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.868827in}{2.049462in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.870396in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.871496in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.057999in}}%
\pgfpathlineto{\pgfqpoint{1.873067in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.873939in}{2.066535in}}%
\pgfpathlineto{\pgfqpoint{1.875460in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.876112in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.877614in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.878257in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.880602in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.882064in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.883313in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.884579in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.884776in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.886006in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.886617in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.888872in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.890071in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.890882in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.892067in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.893056in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.895410in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.896563in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.898096in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.899231in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.906833in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.910041in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{1.911265in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.912480in}{2.126289in}}%
\pgfpathlineto{\pgfqpoint{1.913707in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.914389in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{1.915602in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.915950in}{2.117753in}}%
\pgfpathlineto{\pgfqpoint{1.917152in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.917314in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.918505in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.918686in}{2.109216in}}%
\pgfpathlineto{\pgfqpoint{1.919868in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{2.104948in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{2.100680in}}%
\pgfpathlineto{\pgfqpoint{1.922894in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.924047in}{2.092144in}}%
\pgfpathlineto{\pgfqpoint{1.925365in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.926500in}{2.083608in}}%
\pgfpathlineto{\pgfqpoint{1.927951in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.928766in}{2.075071in}}%
\pgfpathlineto{\pgfqpoint{1.929897in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{1.930047in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{1.931486in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.932266in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.933686in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.934619in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{1.936001in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{1.938445in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.939352in}{2.036658in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{1.941747in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{1.943071in}{2.019585in}}%
\pgfpathlineto{\pgfqpoint{1.944108in}{2.019585in}}%
\pgfpathlineto{\pgfqpoint{1.945430in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{1.946589in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.949167in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{1.950300in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{1.950582in}{1.998245in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{1.952116in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{1.953229in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{1.953359in}{1.989708in}}%
\pgfpathlineto{\pgfqpoint{1.954610in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.954739in}{1.985440in}}%
\pgfpathlineto{\pgfqpoint{1.956107in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{1.957337in}{1.976904in}}%
\pgfpathlineto{\pgfqpoint{1.958684in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{1.959738in}{1.968368in}}%
\pgfpathlineto{\pgfqpoint{1.960941in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{1.961081in}{1.964100in}}%
\pgfpathlineto{\pgfqpoint{1.962259in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{1.962783in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{1.963965in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.964346in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{1.965516in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{1.951295in}}%
\pgfpathlineto{\pgfqpoint{1.967324in}{1.947027in}}%
\pgfpathlineto{\pgfqpoint{1.967832in}{1.947027in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.969363in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{1.970498in}{1.938491in}}%
\pgfpathlineto{\pgfqpoint{1.970763in}{1.938491in}}%
\pgfpathlineto{\pgfqpoint{1.972005in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.972891in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{1.974131in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{1.974992in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{1.976344in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.976826in}{1.912882in}}%
\pgfpathlineto{\pgfqpoint{1.978164in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{1.978878in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{1.980199in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{1.980794in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{1.982087in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{1.983029in}{1.887273in}}%
\pgfpathlineto{\pgfqpoint{1.984318in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.985235in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{1.986507in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{1.987305in}{1.870200in}}%
\pgfpathlineto{\pgfqpoint{1.988548in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.989336in}{1.861664in}}%
\pgfpathlineto{\pgfqpoint{1.990577in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{1.992697in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{1.992813in}{1.848860in}}%
\pgfpathlineto{\pgfqpoint{1.993913in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{1.994461in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{1.995664in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.997296in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.001027in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.002183in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.007236in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.008443in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.010751in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.011945in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.840323in}}%
\pgfpathlineto{\pgfqpoint{2.016178in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.017819in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.018963in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{2.020761in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{2.021885in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{2.024396in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{2.028326in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{2.029492in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{2.031108in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{2.032255in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{2.033052in}{1.814715in}}%
\pgfpathlineto{\pgfqpoint{2.034195in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{2.034804in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{2.035935in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.036448in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{2.037568in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{2.037999in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{2.039186in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{2.040538in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{2.040788in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{2.042127in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{2.043285in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.043455in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.044604in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{1.780569in}}%
\pgfpathlineto{\pgfqpoint{2.045996in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{2.047137in}{1.772033in}}%
\pgfpathlineto{\pgfqpoint{2.048352in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{2.049157in}{1.763497in}}%
\pgfpathlineto{\pgfqpoint{2.050358in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{1.754961in}}%
\pgfpathlineto{\pgfqpoint{2.052331in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.052966in}{1.746424in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.054678in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.055919in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{2.056225in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{2.057445in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{1.720815in}}%
\pgfpathlineto{\pgfqpoint{2.059035in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{2.059490in}{1.712279in}}%
\pgfpathlineto{\pgfqpoint{2.060686in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{2.062245in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.062616in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{2.063865in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{1.686670in}}%
\pgfpathlineto{\pgfqpoint{2.065320in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.065618in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.066845in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{2.066992in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{2.068209in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{2.068420in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{2.069635in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{2.069917in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{2.071112in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{2.071527in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{2.072711in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{2.073335in}{1.635453in}}%
\pgfpathlineto{\pgfqpoint{2.074569in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{2.075186in}{1.626916in}}%
\pgfpathlineto{\pgfqpoint{2.076413in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.077294in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.078513in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{2.080587in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{2.080919in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{2.082045in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.083289in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{2.083683in}{1.597039in}}%
\pgfpathlineto{\pgfqpoint{2.084849in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{2.085040in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{2.086204in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.086459in}{1.588503in}}%
\pgfpathlineto{\pgfqpoint{2.087613in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{2.087679in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{2.088889in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{2.090019in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{2.091213in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{2.094187in}{1.558626in}}%
\pgfpathlineto{\pgfqpoint{2.095406in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{2.096197in}{1.550090in}}%
\pgfpathlineto{\pgfqpoint{2.097409in}{1.541553in}}%
\pgfpathlineto{\pgfqpoint{2.098421in}{1.541553in}}%
\pgfpathlineto{\pgfqpoint{2.099609in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{1.533017in}}%
\pgfpathlineto{\pgfqpoint{2.101782in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{2.101841in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{2.103065in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{2.104344in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{2.105497in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{2.105614in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{2.106758in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{2.106984in}{1.511676in}}%
\pgfpathlineto{\pgfqpoint{2.108119in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{2.109588in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.109810in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.110932in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{2.111095in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{2.112208in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{2.112320in}{1.494604in}}%
\pgfpathlineto{\pgfqpoint{2.113475in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.113580in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{2.114732in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{1.486068in}}%
\pgfpathlineto{\pgfqpoint{2.115980in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{2.116193in}{1.481799in}}%
\pgfpathlineto{\pgfqpoint{2.117321in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{2.118657in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.119028in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{2.121516in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.121987in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.123134in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{2.123501in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{2.125152in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{2.126272in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.126986in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{2.129054in}{1.447654in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{2.131590in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{2.132717in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{2.134230in}{1.439118in}}%
\pgfpathlineto{\pgfqpoint{2.135345in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{2.136544in}{1.434850in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.139682in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.140430in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{2.141556in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{2.142020in}{1.422045in}}%
\pgfpathlineto{\pgfqpoint{2.143177in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{2.144787in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{2.146112in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{2.146381in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{2.147512in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.148816in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{1.400705in}}%
\pgfpathlineto{\pgfqpoint{2.150065in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.151389in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{2.151521in}{1.392168in}}%
\pgfpathlineto{\pgfqpoint{2.152701in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.152745in}{1.387900in}}%
\pgfpathlineto{\pgfqpoint{2.153791in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.153965in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.155085in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{2.155258in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{2.156373in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{2.156545in}{1.375096in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{2.158073in}{1.370828in}}%
\pgfpathlineto{\pgfqpoint{2.159212in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{2.159760in}{1.366560in}}%
\pgfpathlineto{\pgfqpoint{2.160887in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.161924in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.163073in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{2.164874in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{2.166007in}{1.353755in}}%
\pgfpathlineto{\pgfqpoint{2.168970in}{1.353755in}}%
\pgfpathlineto{\pgfqpoint{2.170120in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{2.174748in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{2.175893in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{2.176730in}{1.340951in}}%
\pgfpathlineto{\pgfqpoint{2.177861in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{2.178726in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{2.179848in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.181073in}{1.332414in}}%
\pgfpathlineto{\pgfqpoint{2.182215in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{1.328146in}}%
\pgfpathlineto{\pgfqpoint{2.185056in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{1.323878in}}%
\pgfpathlineto{\pgfqpoint{2.188772in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{2.204511in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{2.205634in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.209118in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.212036in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.213174in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{2.214334in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{2.216537in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{2.217674in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{2.218623in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{2.220537in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{2.221675in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{2.222253in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{2.223376in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{2.223834in}{1.285465in}}%
\pgfpathlineto{\pgfqpoint{2.224947in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.281197in}}%
\pgfpathlineto{\pgfqpoint{2.226478in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{2.226733in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{2.227858in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{2.231814in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{2.233255in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{2.233716in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{2.234845in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.247052in}}%
\pgfpathlineto{\pgfqpoint{2.238929in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.241226in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.242339in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{2.246686in}{1.238515in}}%
\pgfpathlineto{\pgfqpoint{2.247807in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{2.257593in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.262071in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{2.265630in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{2.271556in}{1.221443in}}%
\pgfpathlineto{\pgfqpoint{2.272676in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.278580in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{2.280863in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{2.281982in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{2.283455in}{1.208638in}}%
\pgfpathlineto{\pgfqpoint{2.284579in}{1.204370in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{1.204370in}}%
\pgfpathlineto{\pgfqpoint{2.287637in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{2.289980in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{2.291101in}{1.195834in}}%
\pgfpathlineto{\pgfqpoint{2.293034in}{1.195834in}}%
\pgfpathlineto{\pgfqpoint{2.294153in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{2.295452in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{2.296574in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{2.297708in}{1.187298in}}%
\pgfpathlineto{\pgfqpoint{2.298832in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.299750in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.300865in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{2.301934in}{1.178761in}}%
\pgfpathlineto{\pgfqpoint{2.303050in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{2.304281in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{2.306649in}{1.170225in}}%
\pgfpathlineto{\pgfqpoint{2.307769in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{2.308518in}{1.165957in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.310347in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.311473in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{2.311965in}{1.157421in}}%
\pgfpathlineto{\pgfqpoint{2.313080in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{2.313719in}{1.153152in}}%
\pgfpathlineto{\pgfqpoint{2.314838in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{2.315505in}{1.148884in}}%
\pgfpathlineto{\pgfqpoint{2.316629in}{1.144616in}}%
\pgfpathlineto{\pgfqpoint{2.317353in}{1.144616in}}%
\pgfpathlineto{\pgfqpoint{2.318468in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{2.319153in}{1.140348in}}%
\pgfpathlineto{\pgfqpoint{2.320272in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{2.322458in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{2.324458in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.325341in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.327325in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{2.328441in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{2.330267in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{2.330922in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{2.332044in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{2.332677in}{1.110471in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{2.334711in}{1.106203in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{2.336795in}{1.101935in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.339140in}{1.097667in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{1.093398in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.093398in}}%
\pgfpathlineto{\pgfqpoint{2.343016in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.344676in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.345793in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.347136in}{1.084862in}}%
\pgfpathlineto{\pgfqpoint{2.348249in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{2.349367in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{2.350492in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.351542in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{2.354076in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{2.355199in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{2.357109in}{1.067790in}}%
\pgfpathlineto{\pgfqpoint{2.358225in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.360151in}{1.063521in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{2.363640in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{2.364762in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.366762in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.367874in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.370028in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.371141in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{2.373875in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{2.374988in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{2.379178in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.382264in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{2.383380in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{2.386644in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{2.387764in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{2.390195in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{2.391313in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{2.394809in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{2.395926in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{2.398663in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{2.399781in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{2.401732in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{2.402852in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{2.404221in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{2.405335in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.406519in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{2.407637in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.408766in}{1.003767in}}%
\pgfpathlineto{\pgfqpoint{2.409878in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{2.411257in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{2.413935in}{0.995231in}}%
\pgfpathlineto{\pgfqpoint{2.415053in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.416464in}{0.990963in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{2.418775in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{2.419888in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{2.421135in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{2.422249in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{2.425073in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{2.427491in}{0.973890in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.432977in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.435914in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.437029in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.441422in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{2.456046in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{2.457157in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.469502in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.471694in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.472074in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.472231in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.473183in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.473215in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.473221in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.474323in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.474361in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.475384in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.475467in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.475480in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.476585in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.477587in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.477695in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.477815in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.478023in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.478922in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.481235in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.482339in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.482345in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{0.961086in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.492347in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.493462in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.493480in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.493646in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.494587in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.511372in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.512484in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.518615in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{2.518615in}{0.965354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608296in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{0.541528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{2.259882in}}%
\pgfpathlineto{\pgfqpoint{2.608296in}{2.259882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_kin_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425133in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.425133in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312016in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.312016in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805228in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961401in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072207in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158155in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228379in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287753in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339185in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384551in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692111in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848284in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959090in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045038in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115262in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174636in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226068in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271435in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578994in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735167in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845973in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931921in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002145in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061519in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112951in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158318in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903687in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.709036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.669905in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.984877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.945747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.260719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.221588in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.497430in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.812402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.773271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.049112in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.516231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.599267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.647841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.682304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.792072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.875109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.923682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.958145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.067914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.150950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.199524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.233987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.343755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.426792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.475365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.509828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.619597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.702633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.751207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.785670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.895438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.027048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.171280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.254316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.302889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.337353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800154in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.634328in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{0.761537in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.114067in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.162368in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.427389in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.522869in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.633707in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.685950in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.702633in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.722461in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.738806in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.760056in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.789065in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.804094in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.852710in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.878065in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.897810in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.914758in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.939121in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.943210in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.955792in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.963161in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.975442in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{1.979667in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.984320in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.991246in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.000566in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{2.004003in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{2.001063in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{2.002051in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{2.004244in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{2.001804in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.999816in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.994434in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.995478in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.993381in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.988799in}}%
\pgfpathlineto{\pgfqpoint{2.292260in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.986300in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.982016in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.981725in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.978774in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.978774in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{1.975442in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.965186in}}%
\pgfpathlineto{\pgfqpoint{2.353079in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.365848in}{1.955429in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.948325in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.937023in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.933151in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.931390in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.927786in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.917280in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.912181in}}%
\pgfpathlineto{\pgfqpoint{2.474555in}{1.907399in}}%
\pgfpathlineto{\pgfqpoint{2.493047in}{1.897810in}}%
\pgfpathlineto{\pgfqpoint{2.496044in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.893628in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.893628in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.887387in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{1.875262in}}%
\pgfpathlineto{\pgfqpoint{2.538413in}{1.875262in}}%
\pgfpathlineto{\pgfqpoint{2.578994in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{2.595487in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{2.600073in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{1.841035in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{1.838171in}}%
\pgfpathlineto{\pgfqpoint{2.615705in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{2.626495in}{1.825978in}}%
\pgfpathlineto{\pgfqpoint{2.634914in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{2.639056in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{2.641110in}{1.818247in}}%
\pgfpathlineto{\pgfqpoint{2.645186in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{1.814774in}}%
\pgfpathlineto{\pgfqpoint{2.651220in}{1.811439in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{1.811198in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{2.664942in}{1.803450in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{2.674453in}{1.798037in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{1.794889in}}%
\pgfpathlineto{\pgfqpoint{2.681896in}{1.793214in}}%
\pgfpathlineto{\pgfqpoint{2.687386in}{1.789501in}}%
\pgfpathlineto{\pgfqpoint{2.813333in}{1.707906in}}%
\pgfpathlineto{\pgfqpoint{2.815945in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{1.674395in}}%
\pgfpathlineto{\pgfqpoint{2.864765in}{1.671323in}}%
\pgfpathlineto{\pgfqpoint{2.867051in}{1.670150in}}%
\pgfpathlineto{\pgfqpoint{2.869324in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{2.897706in}{1.646807in}}%
\pgfpathlineto{\pgfqpoint{2.912164in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{2.913176in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{2.916197in}{1.631558in}}%
\pgfpathlineto{\pgfqpoint{2.921180in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{2.927076in}{1.621969in}}%
\pgfpathlineto{\pgfqpoint{2.929021in}{1.621380in}}%
\pgfpathlineto{\pgfqpoint{2.934799in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{2.939548in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{2.943306in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{2.948875in}{1.602914in}}%
\pgfpathlineto{\pgfqpoint{2.957080in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{2.959776in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{2.988256in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{3.036661in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{1.494684in}}%
\pgfpathlineto{\pgfqpoint{3.084222in}{1.438482in}}%
\pgfpathlineto{\pgfqpoint{3.087451in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{3.161514in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{3.164158in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{1.261911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738708in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.744097in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{0.872994in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.212564in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.272137in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.406970in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.526180in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.617786in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.657746in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.684216in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.765671in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.777458in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.823819in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.835237in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.854409in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.860174in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.896630in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.898979in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.894838in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.896036in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.889922in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.892405in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.885449in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.882816in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.871664in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.868706in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.860975in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.857737in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.856914in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.846565in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.833241in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.832230in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.827043in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.820507in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.811560in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.808009in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.802152in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.798576in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.793355in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.789791in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.779209in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.772213in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.771373in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.766728in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{1.763168in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.752990in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.748786in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.744218in}}%
\pgfpathlineto{\pgfqpoint{2.401796in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.733370in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.729125in}}%
\pgfpathlineto{\pgfqpoint{2.427607in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{1.717803in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{1.716743in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{2.455131in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.703231in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{1.691335in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.686978in}}%
\pgfpathlineto{\pgfqpoint{2.490026in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{2.493047in}{1.683867in}}%
\pgfpathlineto{\pgfqpoint{2.496044in}{1.683164in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.677759in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.674015in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.668966in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{1.663280in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.659905in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{2.541078in}{1.654210in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{1.647758in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{1.641438in}}%
\pgfpathlineto{\pgfqpoint{2.564273in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{2.576580in}{1.630469in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.629370in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{1.622555in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.622555in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{2.595487in}{1.619597in}}%
\pgfpathlineto{\pgfqpoint{2.600073in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{2.606850in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{2.613510in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{2.615705in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{2.647208in}{1.585929in}}%
\pgfpathlineto{\pgfqpoint{2.651220in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{2.657161in}{1.580243in}}%
\pgfpathlineto{\pgfqpoint{2.663012in}{1.576010in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{2.674453in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{2.676327in}{1.566133in}}%
\pgfpathlineto{\pgfqpoint{2.680049in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{1.552257in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{2.713717in}{1.542405in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.542405in}}%
\pgfpathlineto{\pgfqpoint{2.813333in}{1.474564in}}%
\pgfpathlineto{\pgfqpoint{2.818538in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{2.819829in}{1.469849in}}%
\pgfpathlineto{\pgfqpoint{2.822396in}{1.467953in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{2.838682in}{1.455189in}}%
\pgfpathlineto{\pgfqpoint{2.842345in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{2.843558in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{2.845973in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{2.847175in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{2.851945in}{1.443274in}}%
\pgfpathlineto{\pgfqpoint{2.857825in}{1.438210in}}%
\pgfpathlineto{\pgfqpoint{2.909111in}{1.388680in}}%
\pgfpathlineto{\pgfqpoint{2.924139in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{2.929990in}{1.365097in}}%
\pgfpathlineto{\pgfqpoint{2.934799in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{2.944240in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.947952in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{2.973848in}{1.307684in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{2.982389in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.986589in}{1.288405in}}%
\pgfpathlineto{\pgfqpoint{2.989917in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{2.994036in}{1.276415in}}%
\pgfpathlineto{\pgfqpoint{2.998112in}{1.269938in}}%
\pgfpathlineto{\pgfqpoint{3.001342in}{1.264260in}}%
\pgfpathlineto{\pgfqpoint{3.009300in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{3.036661in}{1.198923in}}%
\pgfpathlineto{\pgfqpoint{3.041038in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{3.048935in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{3.061519in}{1.145120in}}%
\pgfpathlineto{\pgfqpoint{3.065624in}{1.135636in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{3.084222in}{1.090253in}}%
\pgfpathlineto{\pgfqpoint{3.090652in}{1.073187in}}%
\pgfpathlineto{\pgfqpoint{3.093828in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{3.169391in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.803490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.995201in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.240684in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.491586in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.610257in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.659905in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.719376in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.729604in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.724724in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.713505in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.706174in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.668966in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.662863in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.649170in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.634238in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.626011in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.612184in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.608955in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.583525in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.574273in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.571621in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.557399in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.555369in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.546884in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.535235in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.498366in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.491062in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.477737in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.475963in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.448883in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.443535in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.432922in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.426191in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.416150in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.404109in}}%
\pgfpathlineto{\pgfqpoint{2.321527in}{1.399685in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{1.397410in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.393915in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{2.365848in}{1.373795in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.365597in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.361018in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.355716in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{2.445038in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{2.448432in}{1.327072in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.455131in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{2.468188in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.490026in}{1.301880in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.293978in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.291224in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.291224in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.287450in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.277462in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.541078in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.548966in}{1.267699in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{2.576580in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.250077in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{1.246489in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{1.243760in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{2.597787in}{1.239117in}}%
\pgfpathlineto{\pgfqpoint{2.661071in}{1.198722in}}%
\pgfpathlineto{\pgfqpoint{2.664942in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.193379in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{2.674453in}{1.189752in}}%
\pgfpathlineto{\pgfqpoint{2.676327in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{2.681896in}{1.184210in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{1.171032in}}%
\pgfpathlineto{\pgfqpoint{2.705139in}{1.166120in}}%
\pgfpathlineto{\pgfqpoint{2.710309in}{1.163182in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{1.153908in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{1.153616in}}%
\pgfpathlineto{\pgfqpoint{2.727058in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{1.147917in}}%
\pgfpathlineto{\pgfqpoint{2.733559in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.749346in}{1.129706in}}%
\pgfpathlineto{\pgfqpoint{2.786197in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{2.793163in}{1.086209in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{2.843558in}{1.024327in}}%
\pgfpathlineto{\pgfqpoint{2.845973in}{1.020829in}}%
\pgfpathlineto{\pgfqpoint{2.847175in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{2.850758in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{2.853128in}{1.010647in}}%
\pgfpathlineto{\pgfqpoint{2.901892in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{2.936705in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{2.944240in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{2.992394in}{0.703269in}}%
\pgfpathlineto{\pgfqpoint{3.013219in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{3.018638in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{0.586312in}}%
\pgfpathlineto{\pgfqpoint{3.030001in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.278499in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.524734in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.561360in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.587506in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.544665in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.515958in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.498859in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.428280in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.305231in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.299303in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.242651in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.233236in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.222524in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.199922in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.178160in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.168213in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.159892in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.127905in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.122712in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.113249in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.107363in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.103421in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.102527in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{2.339872in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.085694in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{2.353079in}{1.082024in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{1.077133in}}%
\pgfpathlineto{\pgfqpoint{2.374131in}{1.069697in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.066710in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.057925in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{2.434674in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{2.448432in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.026038in}}%
\pgfpathlineto{\pgfqpoint{2.455131in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{2.464965in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{2.468188in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{2.474555in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{0.983552in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{2.541078in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{0.961395in}}%
\pgfpathlineto{\pgfqpoint{2.564273in}{0.958743in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{0.955572in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{2.576580in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{0.943848in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{0.940425in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.937259in}}%
\pgfpathlineto{\pgfqpoint{2.597787in}{0.934372in}}%
\pgfpathlineto{\pgfqpoint{2.626495in}{0.912822in}}%
\pgfpathlineto{\pgfqpoint{2.630727in}{0.909272in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{2.681896in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{2.689198in}{0.854222in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{0.848377in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{2.701653in}{0.840646in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{2.708593in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{2.710309in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{0.823503in}}%
\pgfpathlineto{\pgfqpoint{2.735167in}{0.799616in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{0.796193in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{0.734805in}}%
\pgfpathlineto{\pgfqpoint{2.787601in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{2.805391in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{2.836221in}{0.621855in}}%
\pgfpathlineto{\pgfqpoint{2.869324in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{2.884866in}{0.493909in}}%
\pgfpathlineto{\pgfqpoint{2.899805in}{0.446771in}}%
\pgfpathlineto{\pgfqpoint{2.901892in}{0.440175in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.579091in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.157648in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.213811in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.407674in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.421276in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.438753in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.488226in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.501456in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.497870in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.503998in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.507255in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.510426in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{1.508624in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.514383in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.514527in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.511020in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.510127in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.512347in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.513224in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.511907in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.508321in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.512494in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.506949in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.509378in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.503841in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.502097in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.502257in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.502097in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.498201in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{1.493661in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.492108in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.494684in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.492628in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.485322in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.482909in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{2.353079in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.478323in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{1.475165in}}%
\pgfpathlineto{\pgfqpoint{2.365848in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{2.374131in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.470683in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{1.469430in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.470475in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.466886in}}%
\pgfpathlineto{\pgfqpoint{2.401796in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{2.405591in}{1.464067in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.460730in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{2.427607in}{1.457760in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{2.434674in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{1.454002in}}%
\pgfpathlineto{\pgfqpoint{2.448432in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.446366in}}%
\pgfpathlineto{\pgfqpoint{2.464965in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{2.468188in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.432637in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.427687in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{1.423451in}}%
\pgfpathlineto{\pgfqpoint{2.538413in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{2.548966in}{1.415164in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{1.409764in}}%
\pgfpathlineto{\pgfqpoint{2.578994in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{1.400060in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{1.398553in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{1.396642in}}%
\pgfpathlineto{\pgfqpoint{2.597787in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{2.609083in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{2.611303in}{1.390315in}}%
\pgfpathlineto{\pgfqpoint{2.613510in}{1.388267in}}%
\pgfpathlineto{\pgfqpoint{2.615705in}{1.388680in}}%
\pgfpathlineto{\pgfqpoint{2.624361in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{2.628617in}{1.383205in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{1.356796in}}%
\pgfpathlineto{\pgfqpoint{2.692798in}{1.355173in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.354627in}}%
\pgfpathlineto{\pgfqpoint{2.701653in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{2.706870in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{2.708593in}{1.347876in}}%
\pgfpathlineto{\pgfqpoint{2.710309in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{2.713717in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{2.718774in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{2.722109in}{1.341945in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{2.727058in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{2.735167in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{2.743109in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{2.749346in}{1.326382in}}%
\pgfpathlineto{\pgfqpoint{2.757004in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{2.761527in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.767475in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{2.770416in}{1.313220in}}%
\pgfpathlineto{\pgfqpoint{2.780533in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.784789in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.819829in}{1.277462in}}%
\pgfpathlineto{\pgfqpoint{2.823674in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.824947in}{1.273221in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.853128in}{1.247161in}}%
\pgfpathlineto{\pgfqpoint{2.860152in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{1.234286in}}%
\pgfpathlineto{\pgfqpoint{2.880489in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{2.881588in}{1.216093in}}%
\pgfpathlineto{\pgfqpoint{2.882683in}{1.216440in}}%
\pgfpathlineto{\pgfqpoint{2.885952in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{2.894536in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{2.900850in}{1.194841in}}%
\pgfpathlineto{\pgfqpoint{2.916197in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{2.918198in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{2.924139in}{1.164259in}}%
\pgfpathlineto{\pgfqpoint{2.929021in}{1.157931in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{2.941432in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{2.946100in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{2.951629in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{2.995672in}{1.050540in}}%
\pgfpathlineto{\pgfqpoint{2.999730in}{1.042670in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{3.030001in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{3.044648in}{0.952001in}}%
\pgfpathlineto{\pgfqpoint{3.080312in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{3.130596in}{0.747620in}}%
\pgfpathlineto{\pgfqpoint{3.135735in}{0.734805in}}%
\pgfpathlineto{\pgfqpoint{3.139124in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{3.142483in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{3.149114in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{3.159919in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{3.172497in}{0.652731in}}%
\pgfpathlineto{\pgfqpoint{3.176600in}{0.644808in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.633656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{0.969291in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.387853in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.435734in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.441962in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.462743in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.472741in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.477345in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.474363in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.480255in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.482345in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.479100in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.481400in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.478712in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.477345in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.478128in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.475963in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.478323in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.474161in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.476359in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{1.474161in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.474965in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.470058in}}%
\pgfpathlineto{\pgfqpoint{2.146092in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.471922in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.470890in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{1.466886in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.466241in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.460051in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.454953in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.457529in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{2.292260in}{1.454002in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.447126in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.442751in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{2.339872in}{1.441698in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.438482in}}%
\pgfpathlineto{\pgfqpoint{2.353079in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.437664in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.434617in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{2.386232in}{1.429457in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.425588in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.426492in}}%
\pgfpathlineto{\pgfqpoint{2.401796in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{2.405591in}{1.424677in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.419698in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.421276in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.418098in}}%
\pgfpathlineto{\pgfqpoint{2.434674in}{1.413503in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{1.410452in}}%
\pgfpathlineto{\pgfqpoint{2.448432in}{1.408724in}}%
\pgfpathlineto{\pgfqpoint{2.455131in}{1.406261in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.403018in}}%
\pgfpathlineto{\pgfqpoint{2.464965in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{2.468188in}{1.401548in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{2.493047in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{2.496044in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.387853in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.381905in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{1.377919in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{1.377919in}}%
\pgfpathlineto{\pgfqpoint{2.530304in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{2.533026in}{1.375645in}}%
\pgfpathlineto{\pgfqpoint{2.535729in}{1.372859in}}%
\pgfpathlineto{\pgfqpoint{2.538413in}{1.373328in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.364594in}}%
\pgfpathlineto{\pgfqpoint{2.663012in}{1.322153in}}%
\pgfpathlineto{\pgfqpoint{2.664942in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.319982in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.674453in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.676327in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{1.315517in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.699898in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{2.718774in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{2.720445in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{2.723766in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{2.738363in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{2.739952in}{1.281558in}}%
\pgfpathlineto{\pgfqpoint{2.743109in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{1.258908in}}%
\pgfpathlineto{\pgfqpoint{2.788999in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{2.791780in}{1.245812in}}%
\pgfpathlineto{\pgfqpoint{2.795914in}{1.242511in}}%
\pgfpathlineto{\pgfqpoint{2.800004in}{1.239260in}}%
\pgfpathlineto{\pgfqpoint{2.813333in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{2.815945in}{1.225454in}}%
\pgfpathlineto{\pgfqpoint{2.823674in}{1.218332in}}%
\pgfpathlineto{\pgfqpoint{2.850758in}{1.191472in}}%
\pgfpathlineto{\pgfqpoint{2.860152in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{2.863617in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.881588in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{2.882683in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{2.885952in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{2.899805in}{1.132184in}}%
\pgfpathlineto{\pgfqpoint{2.900850in}{1.131481in}}%
\pgfpathlineto{\pgfqpoint{2.905003in}{1.125336in}}%
\pgfpathlineto{\pgfqpoint{2.936705in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{2.940491in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{2.954364in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{2.966876in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{3.010087in}{0.941462in}}%
\pgfpathlineto{\pgfqpoint{3.013998in}{0.932346in}}%
\pgfpathlineto{\pgfqpoint{3.015551in}{0.929717in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{0.919000in}}%
\pgfpathlineto{\pgfqpoint{3.023982in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{3.071030in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{3.117736in}{0.672478in}}%
\pgfpathlineto{\pgfqpoint{3.143040in}{0.605681in}}%
\pgfpathlineto{\pgfqpoint{3.148566in}{0.591855in}}%
\pgfpathlineto{\pgfqpoint{3.182171in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{3.182674in}{0.515027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{0.983188in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.268824in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.332457in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.337610in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.347296in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.339487in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.338865in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.332457in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.332457in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.329120in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{1.329795in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.322868in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.317770in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{1.313990in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.312445in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{2.226068in}{1.306872in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.306054in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.301027in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.295779in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.290292in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.292149in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.287450in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{2.292260in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.275360in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.269938in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{2.344325in}{1.255828in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{2.353079in}{1.252282in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{1.230646in}}%
\pgfpathlineto{\pgfqpoint{2.397964in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{1.222359in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{2.434674in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{1.209664in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{1.209480in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{1.203452in}}%
\pgfpathlineto{\pgfqpoint{2.455131in}{1.203645in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.202676in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{1.199324in}}%
\pgfpathlineto{\pgfqpoint{2.477699in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{1.191044in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{2.496044in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{1.183070in}}%
\pgfpathlineto{\pgfqpoint{2.507806in}{1.180289in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{1.180289in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.177682in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{2.538413in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{2.548966in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{2.564273in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{2.576580in}{1.151548in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{1.148224in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.595487in}{1.143856in}}%
\pgfpathlineto{\pgfqpoint{2.600073in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{2.606850in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{2.626495in}{1.128267in}}%
\pgfpathlineto{\pgfqpoint{2.630727in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{2.663012in}{1.107363in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{2.717096in}{1.069697in}}%
\pgfpathlineto{\pgfqpoint{2.723766in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{2.727058in}{1.059862in}}%
\pgfpathlineto{\pgfqpoint{2.730322in}{1.057925in}}%
\pgfpathlineto{\pgfqpoint{2.743109in}{1.047027in}}%
\pgfpathlineto{\pgfqpoint{2.747796in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.777669in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{2.779104in}{1.010647in}}%
\pgfpathlineto{\pgfqpoint{2.781957in}{1.006719in}}%
\pgfpathlineto{\pgfqpoint{2.788999in}{0.998454in}}%
\pgfpathlineto{\pgfqpoint{2.790392in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{2.793163in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{2.797282in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{2.802707in}{0.981105in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{2.844767in}{0.920649in}}%
\pgfpathlineto{\pgfqpoint{2.849567in}{0.913476in}}%
\pgfpathlineto{\pgfqpoint{2.864765in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{2.867051in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{2.873829in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{2.877173in}{0.865120in}}%
\pgfpathlineto{\pgfqpoint{2.891339in}{0.837408in}}%
\pgfpathlineto{\pgfqpoint{2.892408in}{0.836171in}}%
\pgfpathlineto{\pgfqpoint{2.896652in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{2.926099in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{2.930957in}{0.750197in}}%
\pgfpathlineto{\pgfqpoint{2.934799in}{0.741384in}}%
\pgfpathlineto{\pgfqpoint{2.942370in}{0.721538in}}%
\pgfpathlineto{\pgfqpoint{2.943306in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{2.947027in}{0.710228in}}%
\pgfpathlineto{\pgfqpoint{2.950713in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{2.961564in}{0.672315in}}%
\pgfpathlineto{\pgfqpoint{2.972117in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{2.984074in}{0.608209in}}%
\pgfpathlineto{\pgfqpoint{2.996487in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{3.006137in}{0.540052in}}%
\pgfpathlineto{\pgfqpoint{3.013998in}{0.513811in}}%
\pgfpathlineto{\pgfqpoint{3.017097in}{0.503609in}}%
\pgfpathlineto{\pgfqpoint{3.021701in}{0.488748in}}%
\pgfpathlineto{\pgfqpoint{3.029254in}{0.462767in}}%
\pgfpathlineto{\pgfqpoint{3.032234in}{0.453022in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.427050in}}%
\pgfpathlineto{\pgfqpoint{3.040643in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{3.040643in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722278in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{1.100718in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{1.191686in}}%
\pgfpathlineto{\pgfqpoint{1.322583in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{1.378078in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{1.426575in}{1.170270in}}%
\pgfpathlineto{\pgfqpoint{1.473059in}{1.193169in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.168213in}}%
\pgfpathlineto{\pgfqpoint{1.551277in}{1.167953in}}%
\pgfpathlineto{\pgfqpoint{1.581305in}{1.174772in}}%
\pgfpathlineto{\pgfqpoint{1.612135in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{1.643421in}{1.181223in}}%
\pgfpathlineto{\pgfqpoint{1.667253in}{1.165326in}}%
\pgfpathlineto{\pgfqpoint{1.692111in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{1.715462in}{1.183299in}}%
\pgfpathlineto{\pgfqpoint{1.739612in}{1.187786in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.176478in}}%
\pgfpathlineto{\pgfqpoint{1.778059in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{1.796852in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{1.814770in}{1.181456in}}%
\pgfpathlineto{\pgfqpoint{1.831891in}{1.183527in}}%
\pgfpathlineto{\pgfqpoint{1.848284in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.864007in}{1.194008in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.181688in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{1.187345in}}%
\pgfpathlineto{\pgfqpoint{1.946861in}{1.188664in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.970942in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{1.982441in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{1.993606in}{1.186011in}}%
\pgfpathlineto{\pgfqpoint{2.004456in}{1.185114in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{2.035286in}{1.172542in}}%
\pgfpathlineto{\pgfqpoint{2.045038in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{2.054548in}{1.174526in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{2.072893in}{1.169246in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{1.162640in}}%
\pgfpathlineto{\pgfqpoint{2.090404in}{1.165060in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{1.155649in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{2.115262in}{1.150350in}}%
\pgfpathlineto{\pgfqpoint{2.123204in}{1.159614in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.139981in}}%
\pgfpathlineto{\pgfqpoint{2.138613in}{1.138329in}}%
\pgfpathlineto{\pgfqpoint{2.153429in}{1.130063in}}%
\pgfpathlineto{\pgfqpoint{2.160628in}{1.125707in}}%
\pgfpathlineto{\pgfqpoint{2.167696in}{1.119250in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.118859in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{1.108222in}}%
\pgfpathlineto{\pgfqpoint{2.194736in}{1.103865in}}%
\pgfpathlineto{\pgfqpoint{2.201210in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{2.207577in}{1.093683in}}%
\pgfpathlineto{\pgfqpoint{2.213840in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{2.220002in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{2.232040in}{1.078786in}}%
\pgfpathlineto{\pgfqpoint{2.237920in}{1.071455in}}%
\pgfpathlineto{\pgfqpoint{2.243713in}{1.069697in}}%
\pgfpathlineto{\pgfqpoint{2.249419in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{2.255042in}{1.061769in}}%
\pgfpathlineto{\pgfqpoint{2.260584in}{1.055956in}}%
\pgfpathlineto{\pgfqpoint{2.266047in}{1.051917in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{2.276747in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{2.287158in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{2.292260in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{2.297294in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{2.307171in}{1.026038in}}%
\pgfpathlineto{\pgfqpoint{2.312016in}{1.022590in}}%
\pgfpathlineto{\pgfqpoint{2.316801in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{2.326196in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{2.330809in}{1.012564in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{1.003686in}}%
\pgfpathlineto{\pgfqpoint{2.357382in}{1.001620in}}%
\pgfpathlineto{\pgfqpoint{2.361638in}{0.997379in}}%
\pgfpathlineto{\pgfqpoint{2.370012in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{2.382241in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{2.394093in}{0.982457in}}%
\pgfpathlineto{\pgfqpoint{2.405591in}{0.979987in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.977973in}}%
\pgfpathlineto{\pgfqpoint{2.413071in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{2.416756in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{0.972654in}}%
\pgfpathlineto{\pgfqpoint{2.427607in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{2.431157in}{0.969291in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{0.964275in}}%
\pgfpathlineto{\pgfqpoint{2.448432in}{0.961541in}}%
\pgfpathlineto{\pgfqpoint{2.451796in}{0.959041in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{0.957394in}}%
\pgfpathlineto{\pgfqpoint{2.464965in}{0.952786in}}%
\pgfpathlineto{\pgfqpoint{2.471385in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{2.474555in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{0.942661in}}%
\pgfpathlineto{\pgfqpoint{2.496044in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{0.930474in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{0.929527in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{2.527562in}{0.924478in}}%
\pgfpathlineto{\pgfqpoint{2.541078in}{0.917747in}}%
\pgfpathlineto{\pgfqpoint{2.551560in}{0.912384in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{2.564273in}{0.905149in}}%
\pgfpathlineto{\pgfqpoint{2.566766in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{2.571704in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{2.576580in}{0.896701in}}%
\pgfpathlineto{\pgfqpoint{2.581394in}{0.894683in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{0.891852in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{2.588505in}{0.888149in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{0.888418in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.885433in}}%
\pgfpathlineto{\pgfqpoint{2.595487in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.600073in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.602345in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{2.604604in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{2.606850in}{0.877187in}}%
\pgfpathlineto{\pgfqpoint{2.613510in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{2.615705in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{2.632826in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{2.636990in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{0.824877in}}%
\pgfpathlineto{\pgfqpoint{2.672570in}{0.820706in}}%
\pgfpathlineto{\pgfqpoint{2.674453in}{0.819759in}}%
\pgfpathlineto{\pgfqpoint{2.676327in}{0.816384in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{0.815402in}}%
\pgfpathlineto{\pgfqpoint{2.685565in}{0.806714in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{2.694585in}{0.796771in}}%
\pgfpathlineto{\pgfqpoint{2.696364in}{0.795613in}}%
\pgfpathlineto{\pgfqpoint{2.701653in}{0.788423in}}%
\pgfpathlineto{\pgfqpoint{2.703400in}{0.787182in}}%
\pgfpathlineto{\pgfqpoint{2.706870in}{0.782733in}}%
\pgfpathlineto{\pgfqpoint{2.718774in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{2.723766in}{0.760762in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{2.727058in}{0.755189in}}%
\pgfpathlineto{\pgfqpoint{2.728693in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{2.768948in}{0.690968in}}%
\pgfpathlineto{\pgfqpoint{2.780533in}{0.670014in}}%
\pgfpathlineto{\pgfqpoint{2.787601in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{2.804052in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{2.833744in}{0.555680in}}%
\pgfpathlineto{\pgfqpoint{2.842345in}{0.533494in}}%
\pgfpathlineto{\pgfqpoint{2.844767in}{0.527103in}}%
\pgfpathlineto{\pgfqpoint{2.853128in}{0.505589in}}%
\pgfpathlineto{\pgfqpoint{2.881354in}{0.423194in}}%
\pgfpathlineto{\pgfqpoint{2.881354in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.752147in,y=2.171884in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont solid: magnetic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.752147in,y=2.030098in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont dashed: kinetic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 300}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_peak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.493026in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875422in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.875422in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506486in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.506486in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137550in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.137550in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545452in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624297in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685453in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735421in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777669in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814266in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846546in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065391in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176516in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255361in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316517in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366486in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408733in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445330in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477610in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696456in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807580in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886425in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947581in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997550in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039797in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076394in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108675in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327520in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438645in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517489in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578645in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628614in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670862in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.589798in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.076824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=1.037694in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.720454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=1.681324in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.626946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.740284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.820698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.883072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.934036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{0.977125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.014450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.047373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.270576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.383914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.526703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.577666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.620755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.658080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.691004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{1.914206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.107958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.170333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.221296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.264385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.301710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493026in}{2.334634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493026in}{0.433194in}}{\pgfqpoint{2.193543in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.610000,0.350000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{1.888474in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{1.016460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493026in}{0.433194in}}{\pgfqpoint{2.193543in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483026in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{0.493026in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{0.682543in}{1.642027in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{0.933493in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{1.025805in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{1.094588in}{1.597220in}}%
\pgfpathlineto{\pgfqpoint{1.123460in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{1.313342in}{1.544750in}}%
\pgfpathlineto{\pgfqpoint{1.503318in}{1.484840in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{1.463586in}}%
\pgfpathlineto{\pgfqpoint{1.656691in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{1.693263in}{1.416593in}}%
\pgfpathlineto{\pgfqpoint{1.804380in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{1.826329in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{1.899846in}{1.336644in}}%
\pgfpathlineto{\pgfqpoint{1.930324in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{1.994358in}{1.296502in}}%
\pgfpathlineto{\pgfqpoint{2.073200in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{2.081634in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{2.127415in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{2.134355in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{1.202414in}}%
\pgfpathlineto{\pgfqpoint{2.287725in}{1.180905in}}%
\pgfpathlineto{\pgfqpoint{2.317381in}{1.167089in}}%
\pgfpathlineto{\pgfqpoint{2.356602in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{2.365589in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{2.388203in}{1.137428in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{1.130664in}}%
\pgfpathlineto{\pgfqpoint{2.426154in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{2.461567in}{1.109482in}}%
\pgfpathlineto{\pgfqpoint{2.467725in}{1.106931in}}%
\pgfpathlineto{\pgfqpoint{2.469749in}{1.103097in}}%
\pgfpathlineto{\pgfqpoint{2.487311in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{2.489194in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{2.568506in}{1.065639in}}%
\pgfpathlineto{\pgfqpoint{2.574072in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{2.587509in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{1.045896in}}%
\pgfpathlineto{\pgfqpoint{2.636601in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{2.644170in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{2.652572in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{1.016108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.493026in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686570in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593026in}{1.101116in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{1.101116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.904137in,y=1.062227in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k_{\textrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.610000,0.350000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593026in}{0.931810in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.931810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.904137in,y=0.892921in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont fit: \(\displaystyle k_{max}\sim t^{-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593026in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.776877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.904137in,y=0.737988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Spectrum Max value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.110000,0.620000,0.470000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593026in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.599861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.904137in,y=0.560972in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont fit: \(\displaystyle E(k_{max},t)\sim t^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783792in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.076824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783792in,y=1.037694in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.720454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783792in,y=1.681324in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.783792in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.626946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.740284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.820698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.883072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.934036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{0.977125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.014450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.047373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.270576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.383914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.526703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.577666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.620755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.658080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.691004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{1.914206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.027544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.107958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.170333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.221296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.264385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.301710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686570in}{2.334634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.095521in,y=1.398639in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Peak Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493026in}{0.433194in}}{\pgfqpoint{2.193543in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.110000,0.620000,0.470000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{1.904286in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{0.586875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493026in}{0.433194in}}{\pgfqpoint{2.193543in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483026in}{1.929180in}}%
\pgfpathlineto{\pgfqpoint{0.493026in}{1.929172in}}%
\pgfpathlineto{\pgfqpoint{0.793566in}{1.714807in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{1.664300in}}%
\pgfpathlineto{\pgfqpoint{0.933493in}{1.627072in}}%
\pgfpathlineto{\pgfqpoint{1.062206in}{1.559874in}}%
\pgfpathlineto{\pgfqpoint{1.094588in}{1.541933in}}%
\pgfpathlineto{\pgfqpoint{1.123460in}{1.524457in}}%
\pgfpathlineto{\pgfqpoint{1.424466in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{1.503318in}{1.315655in}}%
\pgfpathlineto{\pgfqpoint{1.564476in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{1.614434in}{1.245746in}}%
\pgfpathlineto{\pgfqpoint{1.656691in}{1.221840in}}%
\pgfpathlineto{\pgfqpoint{1.671912in}{1.211675in}}%
\pgfpathlineto{\pgfqpoint{1.693263in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{1.754427in}{1.156539in}}%
\pgfpathlineto{\pgfqpoint{1.780548in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{1.804380in}{1.130108in}}%
\pgfpathlineto{\pgfqpoint{1.826329in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{1.883236in}{1.082360in}}%
\pgfpathlineto{\pgfqpoint{1.899846in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{1.944387in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{1.994358in}{1.014101in}}%
\pgfpathlineto{\pgfqpoint{2.016288in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{2.046216in}{0.981483in}}%
\pgfpathlineto{\pgfqpoint{2.081634in}{0.954251in}}%
\pgfpathlineto{\pgfqpoint{2.105478in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{2.134355in}{0.924077in}}%
\pgfpathlineto{\pgfqpoint{2.147728in}{0.916740in}}%
\pgfpathlineto{\pgfqpoint{2.221632in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{2.240872in}{0.854861in}}%
\pgfpathlineto{\pgfqpoint{2.267415in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{2.275718in}{0.824860in}}%
\pgfpathlineto{\pgfqpoint{2.283782in}{0.821396in}}%
\pgfpathlineto{\pgfqpoint{2.302953in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{2.320873in}{0.804145in}}%
\pgfpathlineto{\pgfqpoint{2.331088in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{2.365589in}{0.776091in}}%
\pgfpathlineto{\pgfqpoint{2.377130in}{0.771129in}}%
\pgfpathlineto{\pgfqpoint{2.393342in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{2.393578in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{2.426154in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{2.461567in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.469749in}{0.703490in}}%
\pgfpathlineto{\pgfqpoint{2.485413in}{0.695950in}}%
\pgfpathlineto{\pgfqpoint{2.494767in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{2.498423in}{0.693757in}}%
\pgfpathlineto{\pgfqpoint{2.507350in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{2.510929in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{2.515997in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{2.517694in}{0.690436in}}%
\pgfpathlineto{\pgfqpoint{2.522723in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{2.526025in}{0.688200in}}%
\pgfpathlineto{\pgfqpoint{2.526462in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{2.529288in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{2.534109in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{2.535699in}{0.684812in}}%
\pgfpathlineto{\pgfqpoint{2.540411in}{0.682530in}}%
\pgfpathlineto{\pgfqpoint{2.541964in}{0.682530in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{2.552593in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{2.554079in}{0.677910in}}%
\pgfpathlineto{\pgfqpoint{2.555556in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.676743in}}%
\pgfpathlineto{\pgfqpoint{2.562827in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{2.569909in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{2.571303in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{2.575445in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{2.576813in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{2.578173in}{0.666013in}}%
\pgfpathlineto{\pgfqpoint{2.582213in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{2.583547in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{2.588818in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{2.590119in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.596538in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.600318in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{2.601438in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{2.601567in}{0.652314in}}%
\pgfpathlineto{\pgfqpoint{2.602809in}{0.652314in}}%
\pgfpathlineto{\pgfqpoint{2.606505in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{2.607726in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{2.613750in}{0.645859in}}%
\pgfpathlineto{\pgfqpoint{2.618475in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{0.641912in}}%
\pgfpathlineto{\pgfqpoint{2.623120in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{2.624270in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{0.635209in}}%
\pgfpathlineto{\pgfqpoint{2.629944in}{0.635209in}}%
\pgfpathlineto{\pgfqpoint{2.634401in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{2.635503in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{2.638786in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{2.639931in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{2.644170in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{2.645234in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{2.649790in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{2.650495in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{2.653604in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{2.654632in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{2.658708in}{0.612609in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{0.612609in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{0.608160in}}%
\pgfpathlineto{\pgfqpoint{2.665325in}{0.608160in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{2.670582in}{0.603639in}}%
\pgfpathlineto{\pgfqpoint{2.674429in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{2.675382in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{2.678291in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{2.679163in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{2.681964in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{2.682892in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{2.685655in}{0.589621in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{0.589621in}}%
\pgfpathlineto{\pgfqpoint{2.687483in}{0.588019in}}%
\pgfpathlineto{\pgfqpoint{2.690200in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{2.691101in}{0.584787in}}%
\pgfpathlineto{\pgfqpoint{2.693783in}{0.581518in}}%
\pgfpathlineto{\pgfqpoint{2.695227in}{0.581518in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{0.579869in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{0.579869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.493026in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686570in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493026in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.686570in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> nonhel_k80_tsplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593357in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{0.593357in}{2.368215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.593357in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033312in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.033312in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473266in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473266in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913220in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.913220in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353175in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.353175in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793129in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.793129in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725797in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803269in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858236in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900872in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935708in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965162in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990676in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013180in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165751in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243223in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298190in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340826in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375663in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405116in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430630in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453135in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605705in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683177in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738145in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780781in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815617in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845070in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870584in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893089in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045660in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123132in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178099in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220735in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255571in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285025in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310539in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333043in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485614in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563086in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618053in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660689in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695526in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724979in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750493in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772998in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925568in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003040in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058008in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100644in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135480in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164933in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.888267in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.692970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.239962in,y=0.653839in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.123936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.239962in,y=1.084806in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.554903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.239962in,y=1.515772in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.985869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.239962in,y=1.946739in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.467627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.521471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.563236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.626212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.651205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.673250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.822704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.898593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.952438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{0.994203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.028327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.057179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.082171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.104217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.253670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.329560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.383404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.425169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.459294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.488145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.513138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.535183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.684637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.760526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.814371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.856136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.890260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.919112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.944104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{1.966149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.115603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.191493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.245337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.287102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.321227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593357in}{2.350078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184406in,y=1.400705in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_\textrm{mag},\ E_\textrm{kin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593357in}{0.433194in}}{\pgfqpoint{2.589819in}{1.935021in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110000,0.620000,0.470000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583357in}{2.263310in}}%
\pgfpathlineto{\pgfqpoint{1.109557in}{2.263242in}}%
\pgfpathlineto{\pgfqpoint{1.241996in}{2.247656in}}%
\pgfpathlineto{\pgfqpoint{1.319468in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{2.223900in}}%
\pgfpathlineto{\pgfqpoint{1.417072in}{2.214390in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{2.178353in}}%
\pgfpathlineto{\pgfqpoint{1.665325in}{2.133689in}}%
\pgfpathlineto{\pgfqpoint{1.729615in}{2.105742in}}%
\pgfpathlineto{\pgfqpoint{1.811987in}{2.060666in}}%
\pgfpathlineto{\pgfqpoint{1.995422in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{1.931491in}}%
\pgfpathlineto{\pgfqpoint{2.136757in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{2.172157in}{1.811460in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{1.799503in}}%
\pgfpathlineto{\pgfqpoint{2.235974in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.248278in}{1.750537in}}%
\pgfpathlineto{\pgfqpoint{2.266452in}{1.735446in}}%
\pgfpathlineto{\pgfqpoint{2.392818in}{1.624505in}}%
\pgfpathlineto{\pgfqpoint{2.452772in}{1.568938in}}%
\pgfpathlineto{\pgfqpoint{2.464918in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{2.473578in}{1.549326in}}%
\pgfpathlineto{\pgfqpoint{2.479378in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{2.487608in}{1.536008in}}%
\pgfpathlineto{\pgfqpoint{2.493687in}{1.530152in}}%
\pgfpathlineto{\pgfqpoint{2.793922in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{2.795362in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{2.796499in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{2.797962in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{2.799042in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{2.800491in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{2.801638in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{2.803022in}{1.224284in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{2.805525in}{1.221643in}}%
\pgfpathlineto{\pgfqpoint{2.806682in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.808074in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{2.809138in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{2.810508in}{1.216718in}}%
\pgfpathlineto{\pgfqpoint{2.811597in}{1.215683in}}%
\pgfpathlineto{\pgfqpoint{2.812988in}{1.214230in}}%
\pgfpathlineto{\pgfqpoint{2.814067in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{2.815440in}{1.211726in}}%
\pgfpathlineto{\pgfqpoint{2.816543in}{1.210678in}}%
\pgfpathlineto{\pgfqpoint{2.817903in}{1.209206in}}%
\pgfpathlineto{\pgfqpoint{2.819067in}{1.208150in}}%
\pgfpathlineto{\pgfqpoint{2.820450in}{1.206668in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{1.205605in}}%
\pgfpathlineto{\pgfqpoint{2.822923in}{1.204113in}}%
\pgfpathlineto{\pgfqpoint{2.824093in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.825472in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{2.826663in}{1.200463in}}%
\pgfpathlineto{\pgfqpoint{2.828028in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{2.829238in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{2.830584in}{1.196341in}}%
\pgfpathlineto{\pgfqpoint{2.831848in}{1.195248in}}%
\pgfpathlineto{\pgfqpoint{2.833211in}{1.193714in}}%
\pgfpathlineto{\pgfqpoint{2.834427in}{1.192614in}}%
\pgfpathlineto{\pgfqpoint{2.835734in}{1.191290in}}%
\pgfpathlineto{\pgfqpoint{2.836866in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{2.838228in}{1.188627in}}%
\pgfpathlineto{\pgfqpoint{2.839275in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{2.840582in}{1.186393in}}%
\pgfpathlineto{\pgfqpoint{2.841484in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{2.842806in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{2.843729in}{1.183244in}}%
\pgfpathlineto{\pgfqpoint{2.845043in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{2.845956in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{2.847255in}{1.179612in}}%
\pgfpathlineto{\pgfqpoint{2.848225in}{1.178698in}}%
\pgfpathlineto{\pgfqpoint{2.849536in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{1.176405in}}%
\pgfpathlineto{\pgfqpoint{2.851791in}{1.175022in}}%
\pgfpathlineto{\pgfqpoint{2.852798in}{1.174097in}}%
\pgfpathlineto{\pgfqpoint{2.854082in}{1.172705in}}%
\pgfpathlineto{\pgfqpoint{2.855107in}{1.171774in}}%
\pgfpathlineto{\pgfqpoint{2.856403in}{1.170374in}}%
\pgfpathlineto{\pgfqpoint{2.857420in}{1.169438in}}%
\pgfpathlineto{\pgfqpoint{2.858703in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{2.859768in}{1.167086in}}%
\pgfpathlineto{\pgfqpoint{2.861040in}{1.165669in}}%
\pgfpathlineto{\pgfqpoint{2.862094in}{1.164720in}}%
\pgfpathlineto{\pgfqpoint{2.863380in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{2.864484in}{1.162339in}}%
\pgfpathlineto{\pgfqpoint{2.865754in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{2.866874in}{1.159943in}}%
\pgfpathlineto{\pgfqpoint{2.868157in}{1.158497in}}%
\pgfpathlineto{\pgfqpoint{2.869256in}{1.157531in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{2.871666in}{1.155103in}}%
\pgfpathlineto{\pgfqpoint{2.872942in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{2.874098in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{2.875362in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{2.876562in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.148717in}}%
\pgfpathlineto{\pgfqpoint{2.879027in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{2.880288in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{2.881514in}{1.145232in}}%
\pgfpathlineto{\pgfqpoint{2.882786in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{2.883997in}{1.142723in}}%
\pgfpathlineto{\pgfqpoint{2.885281in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{2.886505in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{2.888794in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{2.890047in}{1.136632in}}%
\pgfpathlineto{\pgfqpoint{2.891085in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{2.892323in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{2.893373in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{2.894597in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{2.895713in}{1.130960in}}%
\pgfpathlineto{\pgfqpoint{2.896946in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{1.128615in}}%
\pgfpathlineto{\pgfqpoint{2.899267in}{1.127306in}}%
\pgfpathlineto{\pgfqpoint{2.900377in}{1.126255in}}%
\pgfpathlineto{\pgfqpoint{2.901605in}{1.124937in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.903985in}{1.122554in}}%
\pgfpathlineto{\pgfqpoint{2.905142in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{2.906364in}{1.120155in}}%
\pgfpathlineto{\pgfqpoint{2.907528in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.908757in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{2.912351in}{1.114226in}}%
\pgfpathlineto{\pgfqpoint{2.913576in}{1.112865in}}%
\pgfpathlineto{\pgfqpoint{2.914792in}{1.111773in}}%
\pgfpathlineto{\pgfqpoint{2.916026in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{2.917252in}{1.109304in}}%
\pgfpathlineto{\pgfqpoint{2.918468in}{1.107925in}}%
\pgfpathlineto{\pgfqpoint{2.919722in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{2.920944in}{1.105431in}}%
\pgfpathlineto{\pgfqpoint{2.921938in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{2.923170in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{2.924177in}{1.102359in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{1.100954in}}%
\pgfpathlineto{\pgfqpoint{2.926408in}{1.100109in}}%
\pgfpathlineto{\pgfqpoint{2.927612in}{1.098696in}}%
\pgfpathlineto{\pgfqpoint{2.928658in}{1.097846in}}%
\pgfpathlineto{\pgfqpoint{2.929869in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{2.930926in}{1.095568in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.094138in}}%
\pgfpathlineto{\pgfqpoint{2.933190in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{2.934393in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{2.935486in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{2.936695in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{2.937795in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{2.938991in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{2.940120in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{2.941322in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{2.942455in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{2.944795in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{2.946002in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{2.947165in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{2.948339in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{2.949258in}{1.077133in}}%
\pgfpathlineto{\pgfqpoint{2.950457in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{2.951651in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{2.952819in}{1.073516in}}%
\pgfpathlineto{\pgfqpoint{2.953758in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{2.954933in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.955879in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{1.069252in}}%
\pgfpathlineto{\pgfqpoint{2.958016in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{2.959184in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{1.064939in}}%
\pgfpathlineto{\pgfqpoint{2.962312in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{1.062763in}}%
\pgfpathlineto{\pgfqpoint{2.964487in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{2.965655in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{2.966658in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{2.967830in}{1.058374in}}%
\pgfpathlineto{\pgfqpoint{2.968854in}{1.057427in}}%
\pgfpathlineto{\pgfqpoint{2.970029in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{2.971061in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{2.972222in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{2.973294in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{2.974459in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.975516in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{2.976685in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{2.977779in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{2.978951in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{2.980034in}{1.046194in}}%
\pgfpathlineto{\pgfqpoint{2.981208in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{2.982311in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{2.983472in}{1.042593in}}%
\pgfpathlineto{\pgfqpoint{2.984592in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{2.985754in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{2.986893in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{2.988055in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{2.989197in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{2.990363in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{2.991523in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{2.992691in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{2.995038in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{2.996217in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{2.997373in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.998581in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{3.000961in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{3.002118in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{3.003357in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{3.004514in}{1.021275in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{3.006921in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{3.008184in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{3.009340in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{3.010627in}{1.015308in}}%
\pgfpathlineto{\pgfqpoint{3.011781in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{3.014245in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{3.015568in}{1.010321in}}%
\pgfpathlineto{\pgfqpoint{3.016723in}{1.008884in}}%
\pgfpathlineto{\pgfqpoint{3.018057in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{3.019225in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{3.020556in}{1.005267in}}%
\pgfpathlineto{\pgfqpoint{3.021722in}{1.003811in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.002715in}}%
\pgfpathlineto{\pgfqpoint{3.024226in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{3.025616in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{3.027806in}{0.997927in}}%
\pgfpathlineto{\pgfqpoint{3.028967in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{3.030009in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{0.994203in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{3.034140in}{0.991309in}}%
\pgfpathlineto{\pgfqpoint{3.035239in}{0.990214in}}%
\pgfpathlineto{\pgfqpoint{3.036955in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{3.038051in}{0.987365in}}%
\pgfpathlineto{\pgfqpoint{3.039755in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{3.040832in}{0.984533in}}%
\pgfpathlineto{\pgfqpoint{3.042509in}{0.982839in}}%
\pgfpathlineto{\pgfqpoint{3.044275in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{3.045361in}{0.979934in}}%
\pgfpathlineto{\pgfqpoint{3.047112in}{0.978141in}}%
\pgfpathlineto{\pgfqpoint{3.048207in}{0.977045in}}%
\pgfpathlineto{\pgfqpoint{3.049844in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{3.050946in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{3.052561in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{3.053647in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{3.055239in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{3.056311in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{3.057903in}{0.967158in}}%
\pgfpathlineto{\pgfqpoint{3.059004in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{3.060573in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{3.063222in}{0.961767in}}%
\pgfpathlineto{\pgfqpoint{3.064317in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{3.065857in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{3.066936in}{0.957993in}}%
\pgfpathlineto{\pgfqpoint{3.068467in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{3.069542in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{3.071062in}{0.953763in}}%
\pgfpathlineto{\pgfqpoint{3.072154in}{0.952677in}}%
\pgfpathlineto{\pgfqpoint{3.073663in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{3.074750in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{0.948471in}}%
\pgfpathlineto{\pgfqpoint{3.077362in}{0.947370in}}%
\pgfpathlineto{\pgfqpoint{3.078842in}{0.945840in}}%
\pgfpathlineto{\pgfqpoint{3.079960in}{0.944730in}}%
\pgfpathlineto{\pgfqpoint{3.081438in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{3.082520in}{0.942115in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{3.085064in}{0.939525in}}%
\pgfpathlineto{\pgfqpoint{3.086521in}{0.938006in}}%
\pgfpathlineto{\pgfqpoint{3.087621in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{3.089068in}{0.935431in}}%
\pgfpathlineto{\pgfqpoint{3.090163in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{3.091601in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{3.092720in}{0.931733in}}%
\pgfpathlineto{\pgfqpoint{3.094140in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{3.095199in}{0.929204in}}%
\pgfpathlineto{\pgfqpoint{3.096665in}{0.927687in}}%
\pgfpathlineto{\pgfqpoint{3.097754in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{3.100232in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{3.101634in}{0.922645in}}%
\pgfpathlineto{\pgfqpoint{3.102731in}{0.921556in}}%
\pgfpathlineto{\pgfqpoint{3.104158in}{0.920098in}}%
\pgfpathlineto{\pgfqpoint{3.105242in}{0.919002in}}%
\pgfpathlineto{\pgfqpoint{3.106625in}{0.917580in}}%
\pgfpathlineto{\pgfqpoint{3.107727in}{0.916476in}}%
\pgfpathlineto{\pgfqpoint{3.109151in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{3.110231in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{3.111611in}{0.912493in}}%
\pgfpathlineto{\pgfqpoint{3.112700in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{3.114103in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{3.115195in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{3.117658in}{0.906390in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{0.904968in}}%
\pgfpathlineto{\pgfqpoint{3.120133in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{3.121518in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{3.122634in}{0.901339in}}%
\pgfpathlineto{\pgfqpoint{3.123976in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{3.125108in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{3.126472in}{0.897433in}}%
\pgfpathlineto{\pgfqpoint{3.127545in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{3.128877in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.129958in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{3.131318in}{0.892505in}}%
\pgfpathlineto{\pgfqpoint{3.132423in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{3.133773in}{0.890041in}}%
\pgfpathlineto{\pgfqpoint{3.134864in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{3.136211in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{3.137316in}{0.886464in}}%
\pgfpathlineto{\pgfqpoint{3.138646in}{0.885114in}}%
\pgfpathlineto{\pgfqpoint{3.139739in}{0.884010in}}%
\pgfpathlineto{\pgfqpoint{3.141045in}{0.882651in}}%
\pgfpathlineto{\pgfqpoint{3.142180in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{3.143477in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{3.144534in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{3.148259in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{3.149354in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{3.151760in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{3.153049in}{0.870504in}}%
\pgfpathlineto{\pgfqpoint{3.154182in}{0.869409in}}%
\pgfpathlineto{\pgfqpoint{3.155489in}{0.868048in}}%
\pgfpathlineto{\pgfqpoint{3.156622in}{0.866945in}}%
\pgfpathlineto{\pgfqpoint{3.157898in}{0.865628in}}%
\pgfpathlineto{\pgfqpoint{3.159022in}{0.864518in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{0.863192in}}%
\pgfpathlineto{\pgfqpoint{3.161394in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{3.162658in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{3.164987in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{3.166072in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{3.167330in}{0.856114in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{3.169706in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{3.170806in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{3.172065in}{0.851320in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{3.174442in}{0.848955in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{3.176793in}{0.846574in}}%
\pgfpathlineto{\pgfqpoint{3.177855in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{3.179103in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{3.180181in}{0.843172in}}%
\pgfpathlineto{\pgfqpoint{3.181442in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{3.182518in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.840133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593357in}{0.433194in}}{\pgfqpoint{2.589819in}{1.935021in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.610000,0.350000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583357in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{1.109557in}{1.750686in}}%
\pgfpathlineto{\pgfqpoint{1.241996in}{1.873686in}}%
\pgfpathlineto{\pgfqpoint{1.319468in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.962324in}}%
\pgfpathlineto{\pgfqpoint{1.446525in}{1.996770in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{2.011886in}}%
\pgfpathlineto{\pgfqpoint{1.518459in}{2.015572in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{2.017766in}}%
\pgfpathlineto{\pgfqpoint{1.573426in}{2.018009in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{2.014838in}}%
\pgfpathlineto{\pgfqpoint{1.635292in}{2.005662in}}%
\pgfpathlineto{\pgfqpoint{1.665325in}{1.993153in}}%
\pgfpathlineto{\pgfqpoint{1.700162in}{1.973433in}}%
\pgfpathlineto{\pgfqpoint{1.729615in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{1.748502in}{1.936659in}}%
\pgfpathlineto{\pgfqpoint{1.760481in}{1.926562in}}%
\pgfpathlineto{\pgfqpoint{1.776666in}{1.911048in}}%
\pgfpathlineto{\pgfqpoint{1.792482in}{1.896211in}}%
\pgfpathlineto{\pgfqpoint{1.815976in}{1.872254in}}%
\pgfpathlineto{\pgfqpoint{1.841785in}{1.845119in}}%
\pgfpathlineto{\pgfqpoint{1.859557in}{1.825330in}}%
\pgfpathlineto{\pgfqpoint{1.899662in}{1.781392in}}%
\pgfpathlineto{\pgfqpoint{1.914838in}{1.764278in}}%
\pgfpathlineto{\pgfqpoint{1.999091in}{1.673977in}}%
\pgfpathlineto{\pgfqpoint{2.014222in}{1.658498in}}%
\pgfpathlineto{\pgfqpoint{2.033624in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{2.057360in}{1.614860in}}%
\pgfpathlineto{\pgfqpoint{2.068207in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{2.079667in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.474633in}}%
\pgfpathlineto{\pgfqpoint{2.213294in}{1.466983in}}%
\pgfpathlineto{\pgfqpoint{2.407154in}{1.286787in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{1.273535in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{1.270505in}}%
\pgfpathlineto{\pgfqpoint{2.428846in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{2.434014in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{2.438863in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{2.445564in}{1.250286in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.247252in}}%
\pgfpathlineto{\pgfqpoint{2.454651in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{2.462228in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{2.495024in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{2.513650in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{2.520513in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{2.521518in}{1.176864in}}%
\pgfpathlineto{\pgfqpoint{2.525315in}{1.173170in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{1.172240in}}%
\pgfpathlineto{\pgfqpoint{2.531275in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{2.532393in}{1.166378in}}%
\pgfpathlineto{\pgfqpoint{2.535835in}{1.162816in}}%
\pgfpathlineto{\pgfqpoint{2.536909in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{2.539826in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{2.540877in}{1.158014in}}%
\pgfpathlineto{\pgfqpoint{2.544486in}{1.154372in}}%
\pgfpathlineto{\pgfqpoint{2.545668in}{1.153394in}}%
\pgfpathlineto{\pgfqpoint{2.549069in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{2.550223in}{1.148964in}}%
\pgfpathlineto{\pgfqpoint{2.553412in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{2.554540in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{2.557364in}{1.141967in}}%
\pgfpathlineto{\pgfqpoint{2.558356in}{1.140957in}}%
\pgfpathlineto{\pgfqpoint{2.560838in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{1.137399in}}%
\pgfpathlineto{\pgfqpoint{2.564516in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{2.565737in}{1.133807in}}%
\pgfpathlineto{\pgfqpoint{2.568001in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{2.571923in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{2.573098in}{1.126518in}}%
\pgfpathlineto{\pgfqpoint{2.575678in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.576947in}{1.122819in}}%
\pgfpathlineto{\pgfqpoint{2.579476in}{1.120155in}}%
\pgfpathlineto{\pgfqpoint{2.580720in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{2.583072in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{2.584293in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{2.587814in}{1.112047in}}%
\pgfpathlineto{\pgfqpoint{2.589723in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{2.590903in}{1.109029in}}%
\pgfpathlineto{\pgfqpoint{2.593025in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{2.594292in}{1.105709in}}%
\pgfpathlineto{\pgfqpoint{2.596270in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{2.597067in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{2.599017in}{1.100954in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.100109in}}%
\pgfpathlineto{\pgfqpoint{2.601853in}{1.098129in}}%
\pgfpathlineto{\pgfqpoint{2.602871in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{2.604763in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{1.094424in}}%
\pgfpathlineto{\pgfqpoint{2.607603in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{1.091549in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{2.611486in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{2.613186in}{1.086903in}}%
\pgfpathlineto{\pgfqpoint{2.614133in}{1.086025in}}%
\pgfpathlineto{\pgfqpoint{2.616025in}{1.083969in}}%
\pgfpathlineto{\pgfqpoint{2.617077in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{2.618740in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{2.619766in}{1.080418in}}%
\pgfpathlineto{\pgfqpoint{2.621510in}{1.078630in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.077733in}}%
\pgfpathlineto{\pgfqpoint{2.624240in}{1.075931in}}%
\pgfpathlineto{\pgfqpoint{2.625237in}{1.075028in}}%
\pgfpathlineto{\pgfqpoint{2.626932in}{1.073213in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{2.629788in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{2.630756in}{1.069558in}}%
\pgfpathlineto{\pgfqpoint{2.632502in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{2.633544in}{1.066793in}}%
\pgfpathlineto{\pgfqpoint{2.635265in}{1.064939in}}%
\pgfpathlineto{\pgfqpoint{2.636401in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{2.638096in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{2.639130in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{2.640706in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{1.058689in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{2.644287in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{2.645822in}{1.054571in}}%
\pgfpathlineto{\pgfqpoint{2.646907in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{2.648603in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{2.649753in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{2.651334in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{2.652378in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{2.653938in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{2.654968in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{2.657600in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{2.659118in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{2.660463in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{2.662044in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{2.665971in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{2.667507in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{2.668703in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{2.670208in}{1.030220in}}%
\pgfpathlineto{\pgfqpoint{2.671477in}{1.029199in}}%
\pgfpathlineto{\pgfqpoint{2.672961in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{2.674212in}{1.026462in}}%
\pgfpathlineto{\pgfqpoint{2.675692in}{1.024741in}}%
\pgfpathlineto{\pgfqpoint{2.676995in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{2.678523in}{1.021970in}}%
\pgfpathlineto{\pgfqpoint{2.679815in}{1.020926in}}%
\pgfpathlineto{\pgfqpoint{2.681244in}{1.019529in}}%
\pgfpathlineto{\pgfqpoint{2.682298in}{1.018478in}}%
\pgfpathlineto{\pgfqpoint{2.683709in}{1.016720in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{1.015661in}}%
\pgfpathlineto{\pgfqpoint{2.686507in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.686731in}{1.014245in}}%
\pgfpathlineto{\pgfqpoint{2.686872in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.686872in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{1.011395in}}%
\pgfpathlineto{\pgfqpoint{2.690780in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{2.691920in}{1.008884in}}%
\pgfpathlineto{\pgfqpoint{2.693341in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{2.694466in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{2.695869in}{1.004904in}}%
\pgfpathlineto{\pgfqpoint{2.697042in}{1.003811in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{1.001248in}}%
\pgfpathlineto{\pgfqpoint{2.700864in}{0.999776in}}%
\pgfpathlineto{\pgfqpoint{2.702221in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.703560in}{0.997185in}}%
\pgfpathlineto{\pgfqpoint{2.704499in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{2.705897in}{0.994951in}}%
\pgfpathlineto{\pgfqpoint{2.706824in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{2.720539in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{2.720657in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{2.720719in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{2.720719in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{2.722438in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{2.725957in}{0.974686in}}%
\pgfpathlineto{\pgfqpoint{2.731056in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{2.731115in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{2.731174in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{2.731233in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{2.731233in}{0.969644in}}%
\pgfpathlineto{\pgfqpoint{2.732977in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{2.737431in}{0.963234in}}%
\pgfpathlineto{\pgfqpoint{2.742069in}{0.958611in}}%
\pgfpathlineto{\pgfqpoint{2.746390in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{2.746554in}{0.954471in}}%
\pgfpathlineto{\pgfqpoint{2.747201in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{2.750990in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{2.752152in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{2.761847in}{0.938831in}}%
\pgfpathlineto{\pgfqpoint{2.772608in}{0.928089in}}%
\pgfpathlineto{\pgfqpoint{2.775242in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{2.813103in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{2.813219in}{0.887660in}}%
\pgfpathlineto{\pgfqpoint{2.813295in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{2.813295in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{2.813295in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{2.814907in}{0.885914in}}%
\pgfpathlineto{\pgfqpoint{2.819964in}{0.880780in}}%
\pgfpathlineto{\pgfqpoint{2.820038in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{2.820075in}{0.881034in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{2.820112in}{0.880983in}}%
\pgfpathlineto{\pgfqpoint{2.821562in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{2.822813in}{0.878135in}}%
\pgfpathlineto{\pgfqpoint{2.826734in}{0.873978in}}%
\pgfpathlineto{\pgfqpoint{2.826842in}{0.874391in}}%
\pgfpathlineto{\pgfqpoint{2.827703in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{2.829556in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{2.829665in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{2.829842in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{2.829842in}{0.871025in}}%
\pgfpathlineto{\pgfqpoint{2.833454in}{0.867366in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{2.833561in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{2.833630in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{2.833630in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{2.835118in}{0.865839in}}%
\pgfpathlineto{\pgfqpoint{2.836284in}{0.864730in}}%
\pgfpathlineto{\pgfqpoint{2.839948in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{2.841048in}{0.859992in}}%
\pgfpathlineto{\pgfqpoint{2.844257in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{2.844289in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{2.844355in}{0.857195in}}%
\pgfpathlineto{\pgfqpoint{2.844387in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{2.844387in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{2.845599in}{0.855356in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{0.855627in}}%
\pgfpathlineto{\pgfqpoint{2.845697in}{0.855735in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{0.855681in}}%
\pgfpathlineto{\pgfqpoint{2.846933in}{0.854106in}}%
\pgfpathlineto{\pgfqpoint{2.847062in}{0.854215in}}%
\pgfpathlineto{\pgfqpoint{2.848577in}{0.852415in}}%
\pgfpathlineto{\pgfqpoint{2.848641in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.848672in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.848704in}{0.852634in}}%
\pgfpathlineto{\pgfqpoint{2.850175in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{2.851351in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{2.854268in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{2.855323in}{0.845907in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{2.857755in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{2.860497in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{2.860587in}{0.840698in}}%
\pgfpathlineto{\pgfqpoint{2.860647in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{2.860647in}{0.840472in}}%
\pgfpathlineto{\pgfqpoint{2.862184in}{0.838775in}}%
\pgfpathlineto{\pgfqpoint{2.862214in}{0.838832in}}%
\pgfpathlineto{\pgfqpoint{2.862273in}{0.839058in}}%
\pgfpathlineto{\pgfqpoint{2.862332in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{2.862332in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{2.863771in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{2.865283in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{2.865342in}{0.836158in}}%
\pgfpathlineto{\pgfqpoint{2.865371in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{2.865371in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{2.866609in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{2.866667in}{0.834498in}}%
\pgfpathlineto{\pgfqpoint{2.867663in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{2.870292in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{2.870321in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{2.870410in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{2.870438in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{2.871581in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{2.871638in}{0.829591in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.871694in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.872858in}{0.828019in}}%
\pgfpathlineto{\pgfqpoint{2.872970in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{2.875334in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{2.875362in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.875445in}{0.825971in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.875501in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{2.875639in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.875639in}{0.825443in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{2.877033in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{2.878144in}{0.822789in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{0.822493in}}%
\pgfpathlineto{\pgfqpoint{2.878281in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{2.878281in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{2.878363in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{2.879628in}{0.821248in}}%
\pgfpathlineto{\pgfqpoint{2.880751in}{0.820177in}}%
\pgfpathlineto{\pgfqpoint{2.882218in}{0.818564in}}%
\pgfpathlineto{\pgfqpoint{2.882302in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{2.882355in}{0.818564in}}%
\pgfpathlineto{\pgfqpoint{2.882355in}{0.818564in}}%
\pgfpathlineto{\pgfqpoint{2.882436in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{0.818504in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{0.818504in}}%
\pgfpathlineto{\pgfqpoint{2.882543in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{2.882543in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{2.882543in}{0.818624in}}%
\pgfpathlineto{\pgfqpoint{2.883811in}{0.816765in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{2.883890in}{0.817485in}}%
\pgfpathlineto{\pgfqpoint{2.883943in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{2.883943in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{2.884026in}{0.816524in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{2.884079in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{2.884106in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{2.884132in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{2.884132in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{2.885416in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{2.886397in}{0.814351in}}%
\pgfpathlineto{\pgfqpoint{2.886453in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{2.886479in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.886479in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.886558in}{0.814654in}}%
\pgfpathlineto{\pgfqpoint{2.886610in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.886610in}{0.814230in}}%
\pgfpathlineto{\pgfqpoint{2.888036in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{2.889004in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.889056in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.889082in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.889082in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.889136in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.889188in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.889265in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{2.889317in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.889317in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.889372in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.889397in}{0.811618in}}%
\pgfpathlineto{\pgfqpoint{2.890541in}{0.810213in}}%
\pgfpathlineto{\pgfqpoint{2.890647in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{2.892091in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{2.894038in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{2.894063in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{2.894113in}{0.806894in}}%
\pgfpathlineto{\pgfqpoint{2.894139in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{2.894139in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{2.895485in}{0.805347in}}%
\pgfpathlineto{\pgfqpoint{2.896394in}{0.804292in}}%
\pgfpathlineto{\pgfqpoint{2.896444in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{2.896444in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{2.896444in}{0.804230in}}%
\pgfpathlineto{\pgfqpoint{2.896518in}{0.804602in}}%
\pgfpathlineto{\pgfqpoint{2.896543in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{2.896543in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{2.896620in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{2.896695in}{0.804416in}}%
\pgfpathlineto{\pgfqpoint{2.896720in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.896720in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.896720in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.897999in}{0.802672in}}%
\pgfpathlineto{\pgfqpoint{2.898048in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898073in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{2.898098in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898098in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898172in}{0.802297in}}%
\pgfpathlineto{\pgfqpoint{2.898248in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898248in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898273in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.898297in}{0.802859in}}%
\pgfpathlineto{\pgfqpoint{2.899539in}{0.801107in}}%
\pgfpathlineto{\pgfqpoint{2.899563in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899612in}{0.801421in}}%
\pgfpathlineto{\pgfqpoint{2.899661in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899661in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899737in}{0.800919in}}%
\pgfpathlineto{\pgfqpoint{2.899786in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899786in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{0.801233in}}%
\pgfpathlineto{\pgfqpoint{2.899835in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.899835in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{2.901042in}{0.799411in}}%
\pgfpathlineto{\pgfqpoint{2.901091in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{2.901139in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{2.901164in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{2.901164in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{2.902360in}{0.798275in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{0.798591in}}%
\pgfpathlineto{\pgfqpoint{2.902483in}{0.798338in}}%
\pgfpathlineto{\pgfqpoint{2.902483in}{0.798338in}}%
\pgfpathlineto{\pgfqpoint{2.903841in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{2.903937in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.903937in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.904009in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{2.904059in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.904059in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{2.904083in}{0.797073in}}%
\pgfpathlineto{\pgfqpoint{2.904107in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{2.904107in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{2.905285in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{2.905359in}{0.795485in}}%
\pgfpathlineto{\pgfqpoint{2.907052in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{2.907102in}{0.793890in}}%
\pgfpathlineto{\pgfqpoint{2.907149in}{0.794082in}}%
\pgfpathlineto{\pgfqpoint{2.907149in}{0.794082in}}%
\pgfpathlineto{\pgfqpoint{2.907149in}{0.794082in}}%
\pgfpathlineto{\pgfqpoint{2.908285in}{0.792225in}}%
\pgfpathlineto{\pgfqpoint{2.908355in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{2.909838in}{0.790680in}}%
\pgfpathlineto{\pgfqpoint{2.909861in}{0.790874in}}%
\pgfpathlineto{\pgfqpoint{2.909907in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{2.909953in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.909953in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.911191in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{2.911214in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{2.911283in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{2.911329in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{2.911329in}{0.789518in}}%
\pgfpathlineto{\pgfqpoint{2.911702in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.789324in}}%
\pgfpathlineto{\pgfqpoint{2.911794in}{0.789583in}}%
\pgfpathlineto{\pgfqpoint{2.911794in}{0.789583in}}%
\pgfpathlineto{\pgfqpoint{2.911794in}{0.789583in}}%
\pgfpathlineto{\pgfqpoint{2.912999in}{0.787768in}}%
\pgfpathlineto{\pgfqpoint{2.914679in}{0.785879in}}%
\pgfpathlineto{\pgfqpoint{2.914724in}{0.786140in}}%
\pgfpathlineto{\pgfqpoint{2.914770in}{0.786270in}}%
\pgfpathlineto{\pgfqpoint{2.914792in}{0.786140in}}%
\pgfpathlineto{\pgfqpoint{2.914792in}{0.786140in}}%
\pgfpathlineto{\pgfqpoint{2.915981in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{2.916093in}{0.784701in}}%
\pgfpathlineto{\pgfqpoint{2.916141in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{2.916163in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{2.916163in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{2.916208in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{2.916253in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{2.916253in}{0.784636in}}%
\pgfpathlineto{\pgfqpoint{2.917544in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{2.918647in}{0.782072in}}%
\pgfpathlineto{\pgfqpoint{2.918669in}{0.781940in}}%
\pgfpathlineto{\pgfqpoint{2.918692in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{2.918692in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{2.918738in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{2.918783in}{0.782072in}}%
\pgfpathlineto{\pgfqpoint{2.918783in}{0.782072in}}%
\pgfpathlineto{\pgfqpoint{2.918984in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{2.919006in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.919006in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.919050in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{2.919119in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.919119in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{2.920457in}{0.780419in}}%
\pgfpathlineto{\pgfqpoint{2.922204in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.922269in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.922337in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.922489in}{0.778292in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{2.922556in}{0.778559in}}%
\pgfpathlineto{\pgfqpoint{2.922578in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.922578in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{0.776890in}}%
\pgfpathlineto{\pgfqpoint{2.923892in}{0.777224in}}%
\pgfpathlineto{\pgfqpoint{2.924547in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.924568in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{2.924611in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.924611in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.924633in}{0.776489in}}%
\pgfpathlineto{\pgfqpoint{2.924678in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.924678in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{2.926042in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{2.926106in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{2.926127in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{2.926127in}{0.774878in}}%
\pgfpathlineto{\pgfqpoint{2.926172in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{2.926257in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{2.926257in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{2.926257in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{2.927525in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{2.928467in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.772381in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{0.772381in}}%
\pgfpathlineto{\pgfqpoint{2.928530in}{0.772787in}}%
\pgfpathlineto{\pgfqpoint{2.928572in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{2.928572in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{2.929827in}{0.771093in}}%
\pgfpathlineto{\pgfqpoint{2.930905in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{2.930970in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{2.930991in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{2.930991in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{0.770140in}}%
\pgfpathlineto{\pgfqpoint{2.931053in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{2.931053in}{0.770072in}}%
\pgfpathlineto{\pgfqpoint{2.932335in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{2.932397in}{0.768912in}}%
\pgfpathlineto{\pgfqpoint{2.932438in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.932438in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.932480in}{0.768365in}}%
\pgfpathlineto{\pgfqpoint{2.932503in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.932503in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{2.932544in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.932544in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{2.934207in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{0.766857in}}%
\pgfpathlineto{\pgfqpoint{2.934288in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{2.934288in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{2.934352in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{2.934372in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934372in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934413in}{0.766788in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934476in}{0.766375in}}%
\pgfpathlineto{\pgfqpoint{2.934517in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934517in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934538in}{0.766719in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.934558in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{0.765066in}}%
\pgfpathlineto{\pgfqpoint{2.936918in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{2.936961in}{0.763821in}}%
\pgfpathlineto{\pgfqpoint{2.936981in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{2.936981in}{0.764029in}}%
\pgfpathlineto{\pgfqpoint{2.937021in}{0.764375in}}%
\pgfpathlineto{\pgfqpoint{2.937041in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{2.937041in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{2.938262in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{2.939415in}{0.761598in}}%
\pgfpathlineto{\pgfqpoint{2.939495in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{2.939515in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{2.939515in}{0.761459in}}%
\pgfpathlineto{\pgfqpoint{2.939576in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{2.939596in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.939596in}{0.761737in}}%
\pgfpathlineto{\pgfqpoint{2.940761in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{2.940781in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.940823in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.941002in}{0.759852in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.941042in}{0.760272in}}%
\pgfpathlineto{\pgfqpoint{2.941061in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.941061in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.941061in}{0.760342in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{0.758660in}}%
\pgfpathlineto{\pgfqpoint{2.943501in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{0.757253in}}%
\pgfpathlineto{\pgfqpoint{2.943579in}{0.757534in}}%
\pgfpathlineto{\pgfqpoint{2.943579in}{0.757534in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{0.758168in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{2.943659in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{2.944757in}{0.756194in}}%
\pgfpathlineto{\pgfqpoint{2.944834in}{0.756335in}}%
\pgfpathlineto{\pgfqpoint{2.944990in}{0.755911in}}%
\pgfpathlineto{\pgfqpoint{2.945029in}{0.756264in}}%
\pgfpathlineto{\pgfqpoint{2.945029in}{0.756264in}}%
\pgfpathlineto{\pgfqpoint{2.945048in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{2.945067in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{2.945067in}{0.756406in}}%
\pgfpathlineto{\pgfqpoint{2.946313in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{2.946351in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{2.946372in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{2.946372in}{0.754777in}}%
\pgfpathlineto{\pgfqpoint{2.946411in}{0.754564in}}%
\pgfpathlineto{\pgfqpoint{2.946430in}{0.754706in}}%
\pgfpathlineto{\pgfqpoint{2.946430in}{0.754706in}}%
\pgfpathlineto{\pgfqpoint{2.946468in}{0.754990in}}%
\pgfpathlineto{\pgfqpoint{2.946487in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{2.946487in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{0.753284in}}%
\pgfpathlineto{\pgfqpoint{2.947704in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{2.947742in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{2.947761in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{2.947761in}{0.753569in}}%
\pgfpathlineto{\pgfqpoint{2.948932in}{0.752142in}}%
\pgfpathlineto{\pgfqpoint{2.948989in}{0.752214in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.949963in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{2.949982in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.949982in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.950019in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{2.950059in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.950059in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.950078in}{0.750925in}}%
\pgfpathlineto{\pgfqpoint{2.950096in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{2.950096in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{2.950153in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950153in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950190in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{2.950230in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950230in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950249in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{2.950267in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950267in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{2.950513in}{0.750279in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{2.950590in}{0.751212in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{2.951747in}{0.749273in}}%
\pgfpathlineto{\pgfqpoint{2.951802in}{0.749417in}}%
\pgfpathlineto{\pgfqpoint{2.951858in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{2.951879in}{0.749345in}}%
\pgfpathlineto{\pgfqpoint{2.951879in}{0.749345in}}%
\pgfpathlineto{\pgfqpoint{2.951916in}{0.749848in}}%
\pgfpathlineto{\pgfqpoint{2.951935in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{2.951935in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{2.953083in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{2.953122in}{0.748119in}}%
\pgfpathlineto{\pgfqpoint{2.953177in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{2.953233in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{0.747974in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{2.953534in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{2.953534in}{0.747902in}}%
\pgfpathlineto{\pgfqpoint{2.953553in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{2.953571in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{2.953571in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{2.954766in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{2.954785in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{2.954785in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{2.954785in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{2.955007in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{2.955007in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{2.956490in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{2.956508in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{2.956544in}{0.745218in}}%
\pgfpathlineto{\pgfqpoint{2.956581in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{2.956581in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{2.957757in}{0.743320in}}%
\pgfpathlineto{\pgfqpoint{2.957777in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{0.743540in}}%
\pgfpathlineto{\pgfqpoint{2.957813in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{2.957813in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{2.959002in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{2.959020in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{2.960075in}{0.741119in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{2.960257in}{0.741339in}}%
\pgfpathlineto{\pgfqpoint{2.960293in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{2.960293in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{2.960710in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{2.960746in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{2.960746in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{2.960763in}{0.741045in}}%
\pgfpathlineto{\pgfqpoint{2.960781in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{2.960781in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{2.962007in}{0.739126in}}%
\pgfpathlineto{\pgfqpoint{2.963065in}{0.738089in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.963152in}{0.738534in}}%
\pgfpathlineto{\pgfqpoint{2.963207in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.963207in}{0.737940in}}%
\pgfpathlineto{\pgfqpoint{2.964541in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{2.964576in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{2.964593in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{2.964630in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{2.964630in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{2.964665in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{2.964682in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{2.964682in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{2.964717in}{0.736900in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{2.964737in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{2.965954in}{0.735259in}}%
\pgfpathlineto{\pgfqpoint{2.967025in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{2.968248in}{0.732859in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{0.731804in}}%
\pgfpathlineto{\pgfqpoint{2.969444in}{0.731577in}}%
\pgfpathlineto{\pgfqpoint{2.969461in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969461in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969511in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{2.969547in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969547in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969909in}{0.731124in}}%
\pgfpathlineto{\pgfqpoint{2.969943in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969943in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{2.969962in}{0.731955in}}%
\pgfpathlineto{\pgfqpoint{2.969978in}{0.731804in}}%
\pgfpathlineto{\pgfqpoint{2.969978in}{0.731804in}}%
\pgfpathlineto{\pgfqpoint{2.971113in}{0.730064in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{0.730140in}}%
\pgfpathlineto{\pgfqpoint{2.971369in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{2.971386in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.971386in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.971421in}{0.730216in}}%
\pgfpathlineto{\pgfqpoint{2.971438in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.971438in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{2.972631in}{0.728545in}}%
\pgfpathlineto{\pgfqpoint{2.972648in}{0.728697in}}%
\pgfpathlineto{\pgfqpoint{2.972666in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{2.972666in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{2.972666in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{2.973936in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.973986in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{2.974037in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.974037in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.974205in}{0.726943in}}%
\pgfpathlineto{\pgfqpoint{2.974223in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.974223in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.974256in}{0.727325in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.974273in}{0.727172in}}%
\pgfpathlineto{\pgfqpoint{2.975499in}{0.725411in}}%
\pgfpathlineto{\pgfqpoint{2.975516in}{0.725718in}}%
\pgfpathlineto{\pgfqpoint{2.975550in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{2.975583in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{2.975583in}{0.725871in}}%
\pgfpathlineto{\pgfqpoint{2.976734in}{0.724412in}}%
\pgfpathlineto{\pgfqpoint{2.976785in}{0.724489in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{0.723410in}}%
\pgfpathlineto{\pgfqpoint{2.977878in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{2.977895in}{0.723410in}}%
\pgfpathlineto{\pgfqpoint{2.977895in}{0.723410in}}%
\pgfpathlineto{\pgfqpoint{2.977929in}{0.723565in}}%
\pgfpathlineto{\pgfqpoint{2.977961in}{0.723410in}}%
\pgfpathlineto{\pgfqpoint{2.977961in}{0.723410in}}%
\pgfpathlineto{\pgfqpoint{2.978060in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{2.978077in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{2.978077in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{2.978111in}{0.723487in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.723256in}}%
\pgfpathlineto{\pgfqpoint{2.979297in}{0.721786in}}%
\pgfpathlineto{\pgfqpoint{2.979329in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.979345in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{2.979361in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.979361in}{0.722560in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{0.720466in}}%
\pgfpathlineto{\pgfqpoint{2.980540in}{0.720622in}}%
\pgfpathlineto{\pgfqpoint{2.980590in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{2.980622in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{2.980622in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{2.981484in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{2.981858in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{0.718361in}}%
\pgfpathlineto{\pgfqpoint{2.984369in}{0.716714in}}%
\pgfpathlineto{\pgfqpoint{2.984384in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.984433in}{0.717185in}}%
\pgfpathlineto{\pgfqpoint{2.984529in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.984529in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.984656in}{0.716557in}}%
\pgfpathlineto{\pgfqpoint{2.984721in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.984721in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{2.984736in}{0.716950in}}%
\pgfpathlineto{\pgfqpoint{2.984752in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.984752in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{2.986008in}{0.715061in}}%
\pgfpathlineto{\pgfqpoint{2.986024in}{0.715219in}}%
\pgfpathlineto{\pgfqpoint{2.986071in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{2.986103in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{2.987160in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{2.987270in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.987303in}{0.714271in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.987318in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{0.713717in}}%
\pgfpathlineto{\pgfqpoint{2.987428in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.987428in}{0.714113in}}%
\pgfpathlineto{\pgfqpoint{2.987444in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{2.987444in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{2.987444in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{2.988713in}{0.712607in}}%
\pgfpathlineto{\pgfqpoint{2.989603in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989649in}{0.711414in}}%
\pgfpathlineto{\pgfqpoint{2.989664in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989664in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989696in}{0.712448in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989866in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{2.989898in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989898in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{2.989928in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{2.989928in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{2.989928in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{2.991183in}{0.710217in}}%
\pgfpathlineto{\pgfqpoint{2.992199in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.992291in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{2.992308in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.992308in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{2.992368in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.992368in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{2.993639in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.993654in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993700in}{0.708213in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.993853in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993853in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993898in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{2.993914in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993914in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.993959in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994020in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.994020in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.994065in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{2.994065in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{2.994065in}{0.707569in}}%
\pgfpathlineto{\pgfqpoint{2.994218in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994249in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994279in}{0.707650in}}%
\pgfpathlineto{\pgfqpoint{2.994294in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994294in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994309in}{0.707328in}}%
\pgfpathlineto{\pgfqpoint{2.994325in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994325in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994340in}{0.707489in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.994355in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.995539in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995598in}{0.706037in}}%
\pgfpathlineto{\pgfqpoint{2.995629in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995629in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995659in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995749in}{0.706118in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{0.705794in}}%
\pgfpathlineto{\pgfqpoint{2.997014in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{2.997028in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.997058in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{2.997149in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.997149in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.997358in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{2.997389in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{2.997389in}{0.704417in}}%
\pgfpathlineto{\pgfqpoint{2.997404in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{2.997418in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.997418in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{2.998670in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{0.703034in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{2.999988in}{0.701483in}}%
\pgfpathlineto{\pgfqpoint{3.000004in}{0.701564in}}%
\pgfpathlineto{\pgfqpoint{3.000033in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{0.701646in}}%
\pgfpathlineto{\pgfqpoint{3.001372in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{3.001386in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{3.001431in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{3.001474in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{3.001474in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{3.002629in}{0.698855in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{3.002687in}{0.699267in}}%
\pgfpathlineto{\pgfqpoint{3.002702in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.002702in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.003935in}{0.697700in}}%
\pgfpathlineto{\pgfqpoint{3.005075in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005119in}{0.696375in}}%
\pgfpathlineto{\pgfqpoint{3.005147in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005147in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005175in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{3.005189in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005189in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005247in}{0.696375in}}%
\pgfpathlineto{\pgfqpoint{3.005277in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005277in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.005305in}{0.696872in}}%
\pgfpathlineto{\pgfqpoint{3.005319in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{3.005319in}{0.696707in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{3.006536in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{3.006550in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{3.006564in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{3.006564in}{0.695378in}}%
\pgfpathlineto{\pgfqpoint{3.007888in}{0.693711in}}%
\pgfpathlineto{\pgfqpoint{3.007943in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{3.007972in}{0.694295in}}%
\pgfpathlineto{\pgfqpoint{3.008000in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{3.008000in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{3.009072in}{0.692456in}}%
\pgfpathlineto{\pgfqpoint{3.009213in}{0.692791in}}%
\pgfpathlineto{\pgfqpoint{3.010585in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{3.010600in}{0.691197in}}%
\pgfpathlineto{\pgfqpoint{3.010641in}{0.691785in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{3.011837in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.011864in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.011878in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{3.011893in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.011893in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.012887in}{0.688834in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{3.013121in}{0.689004in}}%
\pgfpathlineto{\pgfqpoint{3.013135in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{3.013135in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{3.013231in}{0.688665in}}%
\pgfpathlineto{\pgfqpoint{3.013258in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{3.013258in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{3.013285in}{0.689257in}}%
\pgfpathlineto{\pgfqpoint{3.013300in}{0.689088in}}%
\pgfpathlineto{\pgfqpoint{3.013300in}{0.689088in}}%
\pgfpathlineto{\pgfqpoint{3.014327in}{0.687393in}}%
\pgfpathlineto{\pgfqpoint{3.014464in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{3.015447in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015473in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015487in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015528in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{3.015610in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015610in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015650in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{3.015733in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015733in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015746in}{0.686542in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015759in}{0.686457in}}%
\pgfpathlineto{\pgfqpoint{3.015827in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{3.015841in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015841in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015867in}{0.686542in}}%
\pgfpathlineto{\pgfqpoint{3.015882in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015882in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{3.015935in}{0.685775in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{3.016031in}{0.686713in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{0.686201in}}%
\pgfpathlineto{\pgfqpoint{3.017156in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{3.017209in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{3.017694in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017709in}{0.683979in}}%
\pgfpathlineto{\pgfqpoint{3.017722in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017722in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017775in}{0.684664in}}%
\pgfpathlineto{\pgfqpoint{3.017910in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017910in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017951in}{0.683979in}}%
\pgfpathlineto{\pgfqpoint{3.017964in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.017964in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018044in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018166in}{0.683807in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018233in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018259in}{0.684236in}}%
\pgfpathlineto{\pgfqpoint{3.018274in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.018274in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{3.019465in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{3.019519in}{0.682863in}}%
\pgfpathlineto{\pgfqpoint{3.019906in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{3.019906in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{3.019959in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{3.019972in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{3.019972in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{3.020012in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{3.020039in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{3.020039in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{3.020119in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{3.020145in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{3.020185in}{0.682519in}}%
\pgfpathlineto{\pgfqpoint{3.020226in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{3.020226in}{0.682088in}}%
\pgfpathlineto{\pgfqpoint{3.021576in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{3.022604in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{3.022642in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{3.022708in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{3.022708in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{3.022735in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{3.022761in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{3.022761in}{0.679667in}}%
\pgfpathlineto{\pgfqpoint{3.024096in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{3.024109in}{0.678103in}}%
\pgfpathlineto{\pgfqpoint{3.024252in}{0.678364in}}%
\pgfpathlineto{\pgfqpoint{3.024265in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024265in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024357in}{0.677754in}}%
\pgfpathlineto{\pgfqpoint{3.024434in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024434in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024460in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{3.024474in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024474in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024552in}{0.677231in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024642in}{0.678190in}}%
\pgfpathlineto{\pgfqpoint{3.024656in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{3.024656in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{3.024656in}{0.678277in}}%
\pgfpathlineto{\pgfqpoint{3.025785in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{3.025889in}{0.676532in}}%
\pgfpathlineto{\pgfqpoint{3.026728in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.026753in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.026779in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.026946in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{3.026959in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.026959in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{3.027036in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.027036in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.027088in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.027100in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.028356in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{3.028432in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{3.029209in}{0.673105in}}%
\pgfpathlineto{\pgfqpoint{3.029235in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029235in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029235in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029285in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{3.029336in}{0.673105in}}%
\pgfpathlineto{\pgfqpoint{3.029336in}{0.673105in}}%
\pgfpathlineto{\pgfqpoint{3.029374in}{0.672487in}}%
\pgfpathlineto{\pgfqpoint{3.029399in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029399in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{0.673723in}}%
\pgfpathlineto{\pgfqpoint{3.029501in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029501in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.029565in}{0.672664in}}%
\pgfpathlineto{\pgfqpoint{3.029591in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{3.029591in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{3.029628in}{0.673193in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{3.029691in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{3.029818in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{3.029844in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{3.029844in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{3.029869in}{0.673017in}}%
\pgfpathlineto{\pgfqpoint{3.029895in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{3.029895in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{3.031056in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031132in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031219in}{0.671779in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031245in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031296in}{0.671070in}}%
\pgfpathlineto{\pgfqpoint{3.031359in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031359in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031371in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{3.031383in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.031383in}{0.671513in}}%
\pgfpathlineto{\pgfqpoint{3.032698in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{3.032722in}{0.669914in}}%
\pgfpathlineto{\pgfqpoint{3.033718in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{3.033755in}{0.668666in}}%
\pgfpathlineto{\pgfqpoint{3.033817in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{3.033817in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{3.033905in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.033979in}{0.668219in}}%
\pgfpathlineto{\pgfqpoint{3.034015in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.034015in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.034029in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{3.034053in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.034053in}{0.668934in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{3.034424in}{0.668755in}}%
\pgfpathlineto{\pgfqpoint{3.034424in}{0.668755in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{3.035632in}{0.666785in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.036919in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{3.036943in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.036943in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.037004in}{0.666156in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.037139in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{3.037163in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037163in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{0.666156in}}%
\pgfpathlineto{\pgfqpoint{3.037235in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037235in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037284in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{3.037309in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037309in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037345in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.037357in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037357in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037431in}{0.665076in}}%
\pgfpathlineto{\pgfqpoint{3.037492in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037492in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037504in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037516in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037516in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037686in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{3.037723in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037723in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{3.037735in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.037747in}{0.665617in}}%
\pgfpathlineto{\pgfqpoint{3.038874in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{3.038911in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.038995in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039103in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039164in}{0.663902in}}%
\pgfpathlineto{\pgfqpoint{3.039177in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039177in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039260in}{0.663359in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039309in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039344in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.039357in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{3.040485in}{0.661997in}}%
\pgfpathlineto{\pgfqpoint{3.040510in}{0.662633in}}%
\pgfpathlineto{\pgfqpoint{3.040534in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{3.040545in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{3.040545in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{3.041667in}{0.660996in}}%
\pgfpathlineto{\pgfqpoint{3.041762in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041785in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{3.041797in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041797in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041833in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{3.041845in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041845in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041904in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{3.041929in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{3.041929in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{3.041952in}{0.661633in}}%
\pgfpathlineto{\pgfqpoint{3.041975in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.041975in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.042035in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{3.042082in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.042082in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.042107in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.042118in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{3.043395in}{0.659351in}}%
\pgfpathlineto{\pgfqpoint{3.043453in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{3.044532in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{3.044580in}{0.658159in}}%
\pgfpathlineto{\pgfqpoint{3.044602in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{3.044602in}{0.658434in}}%
\pgfpathlineto{\pgfqpoint{3.044650in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{3.044953in}{0.657699in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.658251in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.658251in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.658893in}}%
\pgfpathlineto{\pgfqpoint{3.045023in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{3.045023in}{0.658342in}}%
\pgfpathlineto{\pgfqpoint{3.046082in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{3.046163in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{3.047424in}{0.655485in}}%
\pgfpathlineto{\pgfqpoint{3.047447in}{0.655855in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{3.047494in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{3.047494in}{0.655948in}}%
\pgfpathlineto{\pgfqpoint{3.048666in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048746in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{3.048816in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048816in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048849in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{3.048873in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048873in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{0.654744in}}%
\pgfpathlineto{\pgfqpoint{3.048941in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048941in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.048975in}{0.653723in}}%
\pgfpathlineto{\pgfqpoint{3.049021in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{3.049021in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{3.049078in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{3.049102in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.049102in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.050277in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.050356in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{3.050390in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.050390in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.050425in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{3.050447in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{3.050493in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.050617in}{0.652420in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.050685in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{0.651860in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{3.050935in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{3.052144in}{0.650830in}}%
\pgfpathlineto{\pgfqpoint{3.053211in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053223in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{3.053223in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{3.053223in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{3.053279in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{3.053312in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{3.053312in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{3.053335in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{3.053357in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053357in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053402in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{3.053502in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053502in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053546in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{3.053569in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053569in}{0.649799in}}%
\pgfpathlineto{\pgfqpoint{3.053602in}{0.650174in}}%
\pgfpathlineto{\pgfqpoint{3.053614in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{3.053614in}{0.650080in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{0.648293in}}%
\pgfpathlineto{\pgfqpoint{3.054751in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.054773in}{0.648952in}}%
\pgfpathlineto{\pgfqpoint{3.054794in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.054794in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.054894in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{3.054939in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.054939in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.054961in}{0.648858in}}%
\pgfpathlineto{\pgfqpoint{3.054973in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.054973in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.055028in}{0.647915in}}%
\pgfpathlineto{\pgfqpoint{3.055061in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.055061in}{0.648670in}}%
\pgfpathlineto{\pgfqpoint{3.055084in}{0.648952in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.055095in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.056057in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{3.056256in}{0.647159in}}%
\pgfpathlineto{\pgfqpoint{3.056299in}{0.647443in}}%
\pgfpathlineto{\pgfqpoint{3.056311in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{3.056311in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{3.057256in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{3.057464in}{0.646212in}}%
\pgfpathlineto{\pgfqpoint{3.057476in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{3.057476in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{3.057476in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{3.058699in}{0.644310in}}%
\pgfpathlineto{\pgfqpoint{3.058818in}{0.645072in}}%
\pgfpathlineto{\pgfqpoint{3.058841in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.058841in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.058872in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{3.058895in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{3.058927in}{0.644977in}}%
\pgfpathlineto{\pgfqpoint{3.058949in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.058949in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.059252in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{3.059350in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.059350in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.059362in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{0.644596in}}%
\pgfpathlineto{\pgfqpoint{3.060401in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060573in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{3.060595in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060595in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060628in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{3.060659in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{3.060659in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{3.060703in}{0.642111in}}%
\pgfpathlineto{\pgfqpoint{3.060736in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060736in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060757in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{3.060779in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.060779in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{3.061027in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{3.061048in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{3.061048in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{3.061091in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{3.061091in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{3.062250in}{0.640767in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{0.641824in}}%
\pgfpathlineto{\pgfqpoint{3.062326in}{0.641920in}}%
\pgfpathlineto{\pgfqpoint{3.062326in}{0.641920in}}%
\pgfpathlineto{\pgfqpoint{3.062326in}{0.641920in}}%
\pgfpathlineto{\pgfqpoint{3.063510in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{3.063564in}{0.640670in}}%
\pgfpathlineto{\pgfqpoint{3.063595in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{3.063595in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{3.063648in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{3.063648in}{0.639707in}}%
\pgfpathlineto{\pgfqpoint{3.063680in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{3.063713in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.063713in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.063755in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{3.063967in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.063967in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.063978in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{0.639900in}}%
\pgfpathlineto{\pgfqpoint{3.064042in}{0.638934in}}%
\pgfpathlineto{\pgfqpoint{3.064074in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{3.064074in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{3.064095in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{3.064105in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{3.064105in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{3.065268in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{3.065310in}{0.638644in}}%
\pgfpathlineto{\pgfqpoint{3.065352in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065352in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065374in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{3.065395in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065395in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065437in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065457in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065469in}{0.637966in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{3.065500in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{3.065511in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{3.065511in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{3.065574in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{3.065574in}{0.638159in}}%
\pgfpathlineto{\pgfqpoint{3.065606in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{0.638450in}}%
\pgfpathlineto{\pgfqpoint{3.066748in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{3.066758in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.066811in}{0.637383in}}%
\pgfpathlineto{\pgfqpoint{3.066852in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.066852in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.066874in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{3.066884in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.066884in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.066936in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{3.066946in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.066946in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.066988in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{3.067020in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067020in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067040in}{0.637189in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067156in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067188in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{3.067208in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{3.068322in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{3.068352in}{0.635534in}}%
\pgfpathlineto{\pgfqpoint{3.068809in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.068829in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.068839in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.068839in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.068881in}{0.635339in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.069119in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.069171in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{3.069202in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.069202in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.069222in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{3.069232in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069232in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069274in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.069347in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{3.069367in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.069367in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.069388in}{0.634948in}}%
\pgfpathlineto{\pgfqpoint{3.069408in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.069408in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.069512in}{0.633871in}}%
\pgfpathlineto{\pgfqpoint{3.069522in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069522in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069552in}{0.635046in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069573in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069594in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{3.069635in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069635in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069656in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.069686in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069686in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069749in}{0.633577in}}%
\pgfpathlineto{\pgfqpoint{3.069780in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{3.069780in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{3.069810in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{3.069820in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069820in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{3.069995in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{3.070016in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{3.070016in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{3.070036in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.071124in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{3.071195in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{3.071522in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{3.071562in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{3.071562in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{3.071573in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{3.071573in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{3.071573in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{3.072773in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.072824in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{3.073016in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073016in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073026in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{3.073035in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073035in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073087in}{0.631215in}}%
\pgfpathlineto{\pgfqpoint{3.073107in}{0.630721in}}%
\pgfpathlineto{\pgfqpoint{3.073107in}{0.630721in}}%
\pgfpathlineto{\pgfqpoint{3.073127in}{0.630227in}}%
\pgfpathlineto{\pgfqpoint{3.073157in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073157in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073188in}{0.630919in}}%
\pgfpathlineto{\pgfqpoint{3.073207in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073207in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073289in}{0.630128in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{3.073309in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{3.073339in}{0.631314in}}%
\pgfpathlineto{\pgfqpoint{3.073360in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073360in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073390in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{3.073441in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073441in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073460in}{0.630820in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073481in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073511in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{3.073551in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073551in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073561in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{3.073572in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.073572in}{0.630524in}}%
\pgfpathlineto{\pgfqpoint{3.074769in}{0.628540in}}%
\pgfpathlineto{\pgfqpoint{3.074790in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{3.074820in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{3.074830in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{3.074830in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{3.075971in}{0.627545in}}%
\pgfpathlineto{\pgfqpoint{3.076020in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{3.076040in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076040in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076060in}{0.627345in}}%
\pgfpathlineto{\pgfqpoint{3.076080in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076080in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076110in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076209in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{3.076220in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{3.076220in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{3.076249in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{3.076270in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076270in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076319in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{3.076350in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076350in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076379in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{3.076399in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076399in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{3.076618in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{3.076618in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{3.076638in}{0.627943in}}%
\pgfpathlineto{\pgfqpoint{3.076648in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{3.076648in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{3.077748in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{3.077787in}{0.626447in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{3.077817in}{0.626647in}}%
\pgfpathlineto{\pgfqpoint{3.078911in}{0.624442in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{3.079822in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.079852in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{3.079881in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{3.079881in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{3.079910in}{0.624542in}}%
\pgfpathlineto{\pgfqpoint{3.079930in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.079930in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.079969in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.079999in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.080027in}{0.624442in}}%
\pgfpathlineto{\pgfqpoint{3.080037in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.080037in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.080106in}{0.623334in}}%
\pgfpathlineto{\pgfqpoint{3.080126in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080126in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080154in}{0.624643in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080174in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080204in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{3.080223in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{3.080223in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{0.624140in}}%
\pgfpathlineto{\pgfqpoint{3.080262in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080262in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080301in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{3.080331in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{3.080331in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{3.080350in}{0.624241in}}%
\pgfpathlineto{\pgfqpoint{3.080370in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080370in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080545in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{3.080584in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080584in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080593in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{3.080603in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.080603in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{3.081854in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{3.081864in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{3.081874in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{3.081874in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{3.083021in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{3.083030in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083078in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083087in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083098in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083126in}{0.621313in}}%
\pgfpathlineto{\pgfqpoint{3.083145in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083145in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083164in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{3.083184in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083184in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083212in}{0.621414in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083260in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{3.083298in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083298in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083318in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{3.083327in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083327in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083366in}{0.620196in}}%
\pgfpathlineto{\pgfqpoint{3.083395in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083395in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083414in}{0.621414in}}%
\pgfpathlineto{\pgfqpoint{3.083432in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{3.083432in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{3.083490in}{0.620094in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083557in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{3.083567in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083567in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{3.083930in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{3.083959in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{3.083959in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{3.083978in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{3.085026in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{3.085168in}{0.618668in}}%
\pgfpathlineto{\pgfqpoint{3.085206in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{3.085225in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{3.085245in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{3.085292in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{3.085292in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{3.085330in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085330in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085330in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085358in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{3.085377in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085377in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085405in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{3.085415in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.085415in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.085481in}{0.618055in}}%
\pgfpathlineto{\pgfqpoint{3.085510in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085510in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.619585in}}%
\pgfpathlineto{\pgfqpoint{3.085548in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{3.085548in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{3.085576in}{0.617748in}}%
\pgfpathlineto{\pgfqpoint{3.085614in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.085614in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.085633in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.085642in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{3.086662in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{3.086794in}{0.617031in}}%
\pgfpathlineto{\pgfqpoint{3.087612in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.087621in}{0.615799in}}%
\pgfpathlineto{\pgfqpoint{3.087630in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087630in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087789in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087827in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{0.615799in}}%
\pgfpathlineto{\pgfqpoint{3.087854in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087854in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.087892in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{3.088023in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088023in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088051in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.088071in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088071in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088117in}{0.616415in}}%
\pgfpathlineto{\pgfqpoint{3.088135in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088135in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088154in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.088173in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088173in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088201in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{3.088219in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088219in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088257in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088341in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{3.088350in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088350in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088388in}{0.615284in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088425in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{3.088434in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088434in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088472in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{3.088509in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088509in}{0.616004in}}%
\pgfpathlineto{\pgfqpoint{3.088527in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088686in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088752in}{0.616210in}}%
\pgfpathlineto{\pgfqpoint{3.088761in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088761in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{3.088789in}{0.614562in}}%
\pgfpathlineto{\pgfqpoint{3.088816in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.088816in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.088835in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.088854in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{3.089105in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{3.089133in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{3.089133in}{0.615387in}}%
\pgfpathlineto{\pgfqpoint{3.089151in}{0.615696in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{0.615490in}}%
\pgfpathlineto{\pgfqpoint{3.090357in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{3.090366in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.090403in}{0.614459in}}%
\pgfpathlineto{\pgfqpoint{3.090550in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.090550in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.090569in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.090587in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.090587in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.090634in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{3.090652in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.090652in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.090670in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{3.090680in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{3.090717in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{3.090735in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.090735in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.090763in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090837in}{0.613736in}}%
\pgfpathlineto{\pgfqpoint{3.090855in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090855in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090883in}{0.612700in}}%
\pgfpathlineto{\pgfqpoint{3.090911in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090911in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090929in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090947in}{0.613425in}}%
\pgfpathlineto{\pgfqpoint{3.090975in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{3.091003in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.091003in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.091021in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{3.091040in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.091040in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.091077in}{0.612907in}}%
\pgfpathlineto{\pgfqpoint{3.091095in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091095in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091123in}{0.613529in}}%
\pgfpathlineto{\pgfqpoint{3.091141in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091141in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091169in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{3.091224in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{3.091224in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{3.091252in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{3.091261in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091261in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091297in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{3.091316in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091316in}{0.613114in}}%
\pgfpathlineto{\pgfqpoint{3.091334in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{3.091353in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{3.091353in}{0.613218in}}%
\pgfpathlineto{\pgfqpoint{3.092409in}{0.611141in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{3.093422in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.093658in}{0.610515in}}%
\pgfpathlineto{\pgfqpoint{3.093677in}{0.610932in}}%
\pgfpathlineto{\pgfqpoint{3.093695in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{3.093695in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{3.093722in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{3.093731in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{3.093731in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{3.093759in}{0.611349in}}%
\pgfpathlineto{\pgfqpoint{3.093786in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{3.093786in}{0.610411in}}%
\pgfpathlineto{\pgfqpoint{3.093813in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{3.093859in}{0.610932in}}%
\pgfpathlineto{\pgfqpoint{3.093995in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.093995in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{3.094050in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094050in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094076in}{0.611037in}}%
\pgfpathlineto{\pgfqpoint{3.094104in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.094104in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.094131in}{0.609680in}}%
\pgfpathlineto{\pgfqpoint{3.094149in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094149in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094168in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{3.094176in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.094176in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.094222in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{3.094249in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094249in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094267in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{3.094285in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094285in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094322in}{0.609575in}}%
\pgfpathlineto{\pgfqpoint{3.094339in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{3.094339in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{3.094367in}{0.610620in}}%
\pgfpathlineto{\pgfqpoint{3.094385in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094385in}{0.610098in}}%
\pgfpathlineto{\pgfqpoint{3.094919in}{0.608633in}}%
\pgfpathlineto{\pgfqpoint{3.094947in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{3.094947in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{3.094955in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{3.094964in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.094964in}{0.610202in}}%
\pgfpathlineto{\pgfqpoint{3.096100in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{3.096126in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{3.096153in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{3.096297in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{3.096342in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{3.096352in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096352in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096378in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{3.096414in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096414in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096422in}{0.608633in}}%
\pgfpathlineto{\pgfqpoint{3.096432in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.096432in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{3.097540in}{0.606108in}}%
\pgfpathlineto{\pgfqpoint{3.097576in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{3.097834in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.097834in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.097834in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.097870in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{3.098102in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.098102in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.098110in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098155in}{0.606635in}}%
\pgfpathlineto{\pgfqpoint{3.098288in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098288in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098306in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.098377in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{3.098394in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.098394in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.098421in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{3.098429in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098429in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098456in}{0.606740in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098483in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098501in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{3.098510in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098510in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098643in}{0.606213in}}%
\pgfpathlineto{\pgfqpoint{3.098661in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098661in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098687in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{3.098731in}{0.606319in}}%
\pgfpathlineto{\pgfqpoint{3.098758in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098758in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.098793in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.098811in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098811in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098837in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098855in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.098891in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.098908in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.098935in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{3.099041in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099041in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099058in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099077in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099077in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099129in}{0.605368in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099173in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099183in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099183in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099218in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.099235in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099235in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099253in}{0.604096in}}%
\pgfpathlineto{\pgfqpoint{3.099279in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099279in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099306in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.099333in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099333in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099350in}{0.604627in}}%
\pgfpathlineto{\pgfqpoint{3.099377in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099377in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099394in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{3.099412in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099412in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099474in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099491in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099510in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{3.099527in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099527in}{0.604945in}}%
\pgfpathlineto{\pgfqpoint{3.099554in}{0.604415in}}%
\pgfpathlineto{\pgfqpoint{3.099562in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099562in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099580in}{0.605262in}}%
\pgfpathlineto{\pgfqpoint{3.099597in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099597in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099633in}{0.603884in}}%
\pgfpathlineto{\pgfqpoint{3.099659in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099659in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099677in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099703in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099703in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099747in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{3.099765in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099765in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{3.099783in}{0.605050in}}%
\pgfpathlineto{\pgfqpoint{3.099791in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.099791in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{3.100943in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.100987in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101302in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101302in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101302in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101459in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{3.101486in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101486in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101503in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101512in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101547in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{3.101573in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101573in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101590in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.101599in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.101634in}{0.603565in}}%
\pgfpathlineto{\pgfqpoint{3.101660in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101660in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101687in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.101739in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{3.101757in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{3.101757in}{0.602608in}}%
\pgfpathlineto{\pgfqpoint{3.101774in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.101791in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.101791in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.101817in}{0.603140in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101835in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101870in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101887in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101905in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{3.101913in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101913in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.101983in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.101983in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.102009in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{3.102018in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.102018in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{3.102053in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102071in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102096in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{3.102122in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102122in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102149in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.102175in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102175in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102192in}{0.602288in}}%
\pgfpathlineto{\pgfqpoint{3.102201in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102201in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102227in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{3.102262in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.102262in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.102280in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.102305in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.102305in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.102331in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102349in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102366in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.102384in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102384in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102409in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102427in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102462in}{0.602181in}}%
\pgfpathlineto{\pgfqpoint{3.102488in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.102488in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.102522in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{3.102532in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{3.102532in}{0.601541in}}%
\pgfpathlineto{\pgfqpoint{3.102557in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{3.102575in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102575in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102601in}{0.601113in}}%
\pgfpathlineto{\pgfqpoint{3.102618in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{3.102618in}{0.601647in}}%
\pgfpathlineto{\pgfqpoint{3.102636in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.102653in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102653in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102679in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{3.102714in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102714in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102731in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102740in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.102740in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{3.102879in}{0.601006in}}%
\pgfpathlineto{\pgfqpoint{3.102904in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102904in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{0.601968in}}%
\pgfpathlineto{\pgfqpoint{3.104046in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{3.104081in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104089in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{3.104098in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104098in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104124in}{0.600578in}}%
\pgfpathlineto{\pgfqpoint{3.104142in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104142in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104150in}{0.599934in}}%
\pgfpathlineto{\pgfqpoint{3.104167in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104167in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.104184in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{3.104193in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104193in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104219in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{3.104244in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{3.104244in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{3.104270in}{0.600792in}}%
\pgfpathlineto{\pgfqpoint{3.104288in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104288in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104313in}{0.599397in}}%
\pgfpathlineto{\pgfqpoint{3.104339in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104339in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104357in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{3.104365in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104365in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104416in}{0.599182in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{0.600256in}}%
\pgfpathlineto{\pgfqpoint{3.104468in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{3.104468in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{3.104468in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{3.105558in}{0.598105in}}%
\pgfpathlineto{\pgfqpoint{3.105601in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{3.106803in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{3.106837in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{3.106855in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.106855in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.106871in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{3.106889in}{0.597133in}}%
\pgfpathlineto{\pgfqpoint{3.106889in}{0.597133in}}%
\pgfpathlineto{\pgfqpoint{3.106914in}{0.598213in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.106956in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.106973in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.106973in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.106999in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{3.107016in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107016in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107041in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{3.107083in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107083in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107109in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107126in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107143in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.107160in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107160in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107177in}{0.597458in}}%
\pgfpathlineto{\pgfqpoint{3.107185in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107185in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107219in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{3.107245in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107245in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107261in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{3.107270in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107270in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.596592in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107347in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{3.107363in}{0.597674in}}%
\pgfpathlineto{\pgfqpoint{3.107371in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107371in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107397in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{3.107431in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107431in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107448in}{0.597566in}}%
\pgfpathlineto{\pgfqpoint{3.107457in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.107457in}{0.597350in}}%
\pgfpathlineto{\pgfqpoint{3.108605in}{0.594856in}}%
\pgfpathlineto{\pgfqpoint{3.108622in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108722in}{0.596267in}}%
\pgfpathlineto{\pgfqpoint{3.108747in}{0.595399in}}%
\pgfpathlineto{\pgfqpoint{3.108747in}{0.595399in}}%
\pgfpathlineto{\pgfqpoint{3.108773in}{0.594856in}}%
\pgfpathlineto{\pgfqpoint{3.108781in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108781in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108807in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{3.108866in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108866in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108874in}{0.595073in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{3.108908in}{0.595725in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.108924in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{3.108958in}{0.595073in}}%
\pgfpathlineto{\pgfqpoint{3.108958in}{0.595073in}}%
\pgfpathlineto{\pgfqpoint{3.109076in}{0.595725in}}%
\pgfpathlineto{\pgfqpoint{3.109092in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.109092in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.109126in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{3.109151in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.109151in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{3.109168in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{3.109185in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{3.109185in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{3.109210in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{3.109244in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{3.109244in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{0.595617in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{0.595617in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{0.595617in}}%
\pgfpathlineto{\pgfqpoint{3.110306in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{3.110414in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{3.110430in}{0.594638in}}%
\pgfpathlineto{\pgfqpoint{3.110440in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{3.110440in}{0.594529in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{0.592017in}}%
\pgfpathlineto{\pgfqpoint{3.111578in}{0.592893in}}%
\pgfpathlineto{\pgfqpoint{3.111594in}{0.593548in}}%
\pgfpathlineto{\pgfqpoint{3.111611in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{3.111611in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{3.111974in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{3.112008in}{0.593439in}}%
\pgfpathlineto{\pgfqpoint{3.112017in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{3.112017in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{3.113112in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{3.113153in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.113169in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{3.113177in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.113177in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.113276in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{3.113301in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{3.113301in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{3.113317in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{3.113375in}{0.590479in}}%
\pgfpathlineto{\pgfqpoint{3.113399in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{3.113399in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{3.113408in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{3.113416in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.113416in}{0.591468in}}%
\pgfpathlineto{\pgfqpoint{3.114577in}{0.589156in}}%
\pgfpathlineto{\pgfqpoint{3.114618in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{3.114625in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{3.114625in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{3.114625in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{3.115787in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{3.115804in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.115828in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{3.115844in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.115844in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.115860in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{3.115877in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{3.115877in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{3.115965in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{3.115982in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.115982in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.116014in}{0.587717in}}%
\pgfpathlineto{\pgfqpoint{3.116039in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.116039in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.116063in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{3.116079in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.116079in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.116095in}{0.587606in}}%
\pgfpathlineto{\pgfqpoint{3.116112in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{3.116112in}{0.588271in}}%
\pgfpathlineto{\pgfqpoint{3.116127in}{0.589045in}}%
\pgfpathlineto{\pgfqpoint{3.116144in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.116144in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{3.116499in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.116523in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.116523in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.116540in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.116556in}{0.588160in}}%
\pgfpathlineto{\pgfqpoint{3.117675in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{3.117690in}{0.586607in}}%
\pgfpathlineto{\pgfqpoint{3.117715in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117747in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{3.117771in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117771in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117787in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{3.117803in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117803in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.117979in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{3.118004in}{0.586829in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{3.118019in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{3.119139in}{0.584711in}}%
\pgfpathlineto{\pgfqpoint{3.119163in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{3.119179in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{3.119211in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{0.585604in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{0.585939in}}%
\pgfpathlineto{\pgfqpoint{3.119250in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{3.119250in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{3.120348in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{3.120498in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120506in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120704in}{0.584600in}}%
\pgfpathlineto{\pgfqpoint{3.120792in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120792in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120823in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120870in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{3.120934in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120934in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120949in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{3.120966in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120966in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.120989in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121037in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{3.121044in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.121044in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.121068in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{3.121107in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{3.121131in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.121131in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{3.121155in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{3.121163in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121163in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121187in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{3.121210in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121210in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{3.121226in}{0.583816in}}%
\pgfpathlineto{\pgfqpoint{3.121234in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{3.121234in}{0.583704in}}%
\pgfpathlineto{\pgfqpoint{3.122304in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{3.122375in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122406in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{3.122430in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122430in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122453in}{0.581230in}}%
\pgfpathlineto{\pgfqpoint{3.122469in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.122469in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.122492in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{3.122508in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122508in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{0.581343in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122540in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122563in}{0.582806in}}%
\pgfpathlineto{\pgfqpoint{3.122579in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122579in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122602in}{0.580892in}}%
\pgfpathlineto{\pgfqpoint{3.122625in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122625in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122649in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{3.122665in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122665in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122743in}{0.581117in}}%
\pgfpathlineto{\pgfqpoint{3.122767in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122767in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122783in}{0.582019in}}%
\pgfpathlineto{\pgfqpoint{3.122790in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122790in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122900in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{3.122923in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122923in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{3.122939in}{0.582244in}}%
\pgfpathlineto{\pgfqpoint{3.122947in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122947in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.122970in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{3.122985in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.122985in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123001in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{3.123017in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123017in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{3.123212in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123212in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123220in}{0.581906in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.123228in}{0.581681in}}%
\pgfpathlineto{\pgfqpoint{3.124357in}{0.579307in}}%
\pgfpathlineto{\pgfqpoint{3.124373in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{3.124396in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{3.124404in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.124404in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.124435in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{3.124450in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{3.124450in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{3.124466in}{0.580440in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.124504in}{0.579194in}}%
\pgfpathlineto{\pgfqpoint{3.124528in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{3.124528in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{3.124543in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{3.124559in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.124559in}{0.580213in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.125688in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{3.125927in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.125943in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{3.125988in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{3.126073in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126073in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126089in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{3.126096in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126096in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126196in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{3.126212in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126212in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126227in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{3.126234in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{3.126234in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{3.126266in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{3.126358in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{3.126358in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{3.126380in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{3.126389in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{3.126389in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{3.126465in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{3.126488in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126488in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126504in}{0.577146in}}%
\pgfpathlineto{\pgfqpoint{3.126535in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126535in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126549in}{0.578172in}}%
\pgfpathlineto{\pgfqpoint{3.126565in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126565in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126588in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{3.126619in}{0.578513in}}%
\pgfpathlineto{\pgfqpoint{3.126634in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126634in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126933in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{3.126963in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126963in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{3.126979in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.126979in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.126979in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{3.128064in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{3.128140in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{3.128155in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{3.128170in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128170in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128193in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{3.128208in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{3.128223in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{3.128239in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128239in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128269in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128285in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128307in}{0.577032in}}%
\pgfpathlineto{\pgfqpoint{3.128322in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{3.128322in}{0.576347in}}%
\pgfpathlineto{\pgfqpoint{3.128345in}{0.575203in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128376in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{3.128391in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128391in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{0.575432in}}%
\pgfpathlineto{\pgfqpoint{3.128565in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128565in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128581in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{3.128596in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128596in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128619in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{3.128710in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128710in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128725in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{3.128733in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128733in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128756in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{3.128778in}{0.575775in}}%
\pgfpathlineto{\pgfqpoint{3.128778in}{0.575775in}}%
\pgfpathlineto{\pgfqpoint{3.128793in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.128801in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128801in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128892in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{3.128914in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.128914in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.128930in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128937in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{3.128960in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{3.128983in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.128983in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.128998in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{3.129005in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.129005in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{3.130131in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130147in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{3.130177in}{0.575088in}}%
\pgfpathlineto{\pgfqpoint{3.130200in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{3.130200in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{3.130207in}{0.573594in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130380in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130403in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130410in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130410in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130440in}{0.574514in}}%
\pgfpathlineto{\pgfqpoint{3.130523in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130523in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{3.130546in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130561in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130561in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130583in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{3.130658in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130658in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.130673in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.130681in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130681in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130718in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{3.130794in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130794in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.130816in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{3.130824in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130824in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130854in}{0.574629in}}%
\pgfpathlineto{\pgfqpoint{3.130936in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130936in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130951in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{3.130958in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130958in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.130988in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{3.131011in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131011in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131018in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{3.131018in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{3.131018in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{3.131048in}{0.574399in}}%
\pgfpathlineto{\pgfqpoint{3.131071in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131071in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131086in}{0.572556in}}%
\pgfpathlineto{\pgfqpoint{3.131101in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131101in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131191in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{3.131206in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131206in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131289in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{3.131296in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131296in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{3.131318in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{3.131333in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131333in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131356in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{3.131378in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131378in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131393in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{3.131401in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131401in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131424in}{0.572441in}}%
\pgfpathlineto{\pgfqpoint{3.131438in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131438in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{3.131453in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{3.131468in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131468in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131834in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{3.131857in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131857in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{3.131864in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.131864in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.131864in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{0.570820in}}%
\pgfpathlineto{\pgfqpoint{3.133033in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133062in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133077in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133092in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{3.133106in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133106in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133136in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{3.133158in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133158in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{3.133181in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133181in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{3.133196in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{3.133211in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{3.133211in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{3.133233in}{0.570588in}}%
\pgfpathlineto{\pgfqpoint{3.133299in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{3.133299in}{0.571284in}}%
\pgfpathlineto{\pgfqpoint{3.133322in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{3.133329in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{3.133329in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{3.133359in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{3.133447in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{3.133447in}{0.571516in}}%
\pgfpathlineto{\pgfqpoint{3.133455in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{3.133455in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{3.133455in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{3.134547in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{3.134613in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{3.134644in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.134644in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.134665in}{0.569309in}}%
\pgfpathlineto{\pgfqpoint{3.134687in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.134687in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.134710in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.134710in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.134710in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.134805in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{3.134827in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.134827in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{3.134834in}{0.570240in}}%
\pgfpathlineto{\pgfqpoint{3.134996in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{3.135033in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{3.135040in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{3.135040in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{3.136094in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{3.136174in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136189in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{3.136203in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136203in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136218in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.136232in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136232in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136254in}{0.568493in}}%
\pgfpathlineto{\pgfqpoint{3.136269in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136269in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136291in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136299in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136299in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136320in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{3.136328in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{3.136328in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{3.136350in}{0.567207in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136364in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136386in}{0.568960in}}%
\pgfpathlineto{\pgfqpoint{3.136400in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136400in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136480in}{0.567675in}}%
\pgfpathlineto{\pgfqpoint{3.136502in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136502in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136517in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136524in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136546in}{0.567675in}}%
\pgfpathlineto{\pgfqpoint{3.136554in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136554in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136568in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{3.136583in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136583in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136604in}{0.567090in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136633in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136648in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136648in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136677in}{0.567324in}}%
\pgfpathlineto{\pgfqpoint{3.136691in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.136691in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.136706in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{3.136720in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136720in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136742in}{0.567090in}}%
\pgfpathlineto{\pgfqpoint{3.136757in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.136757in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{3.136771in}{0.568376in}}%
\pgfpathlineto{\pgfqpoint{3.136786in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136786in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136800in}{0.567558in}}%
\pgfpathlineto{\pgfqpoint{3.136815in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136815in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{3.136829in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136829in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136829in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136866in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{3.136895in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136895in}{0.568026in}}%
\pgfpathlineto{\pgfqpoint{3.136902in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136902in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136902in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136924in}{0.567324in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136946in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136953in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{3.136961in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.136961in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{3.138004in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.138091in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{3.138617in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{3.138631in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.138639in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.138639in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.138668in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{3.138862in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{3.138876in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.138891in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.138891in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.138913in}{0.566034in}}%
\pgfpathlineto{\pgfqpoint{3.138984in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.138984in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.138999in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139013in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139013in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139035in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139078in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139078in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139099in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{3.139107in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139107in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139128in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{3.139143in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139143in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139164in}{0.566034in}}%
\pgfpathlineto{\pgfqpoint{3.139178in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139178in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139193in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139200in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139200in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139222in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139236in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139258in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139286in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139286in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139301in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139330in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139330in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139330in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139351in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.139358in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139358in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139380in}{0.564621in}}%
\pgfpathlineto{\pgfqpoint{3.139387in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139387in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139409in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139430in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139437in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139437in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139437in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139466in}{0.565563in}}%
\pgfpathlineto{\pgfqpoint{3.139487in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139487in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139502in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{3.139516in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139516in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{0.565799in}}%
\pgfpathlineto{\pgfqpoint{3.139552in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139552in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139566in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.139581in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.139595in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{3.139609in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139609in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139631in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{3.139660in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139660in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139680in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139688in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139688in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139745in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{3.139767in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.139767in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.139781in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139788in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139788in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{3.139824in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139824in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.139838in}{0.565328in}}%
\pgfpathlineto{\pgfqpoint{3.139845in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139845in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139875in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{3.139903in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139903in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139910in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{3.139917in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139917in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.139989in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{3.140003in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140003in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140018in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.140031in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.140060in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{3.140082in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140082in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140089in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.140096in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.140096in}{0.564975in}}%
\pgfpathlineto{\pgfqpoint{3.140117in}{0.563558in}}%
\pgfpathlineto{\pgfqpoint{3.140139in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140139in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140153in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.140160in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.140160in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{3.140296in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{3.140318in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140318in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140332in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{3.140339in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.140339in}{0.564739in}}%
\pgfpathlineto{\pgfqpoint{3.141343in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{3.141471in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{3.141513in}{0.563440in}}%
\pgfpathlineto{\pgfqpoint{3.141563in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{3.141563in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{3.141585in}{0.562136in}}%
\pgfpathlineto{\pgfqpoint{3.141599in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{3.141599in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{3.141613in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{3.141628in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141628in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141641in}{0.562374in}}%
\pgfpathlineto{\pgfqpoint{3.141656in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141656in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141670in}{0.563795in}}%
\pgfpathlineto{\pgfqpoint{3.141684in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141684in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141705in}{0.561899in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{3.141741in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{3.141748in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{3.141748in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{3.142794in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{3.142871in}{0.562492in}}%
\pgfpathlineto{\pgfqpoint{3.142879in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{3.142879in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{3.142879in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{3.143982in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144031in}{0.560590in}}%
\pgfpathlineto{\pgfqpoint{3.144045in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144073in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{3.144080in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144080in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144101in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{3.144108in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144108in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144129in}{0.561542in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144213in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{3.144227in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144227in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144248in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{3.144262in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144262in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144269in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144276in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144276in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144304in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{3.144318in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144318in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{3.144339in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144339in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144367in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{3.144388in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144388in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144402in}{0.559754in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144430in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144437in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144437in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144451in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{3.144465in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144465in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144479in}{0.560470in}}%
\pgfpathlineto{\pgfqpoint{3.144493in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144493in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144507in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144514in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144514in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144534in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144570in}{0.559156in}}%
\pgfpathlineto{\pgfqpoint{3.144591in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144591in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{3.144611in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144611in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144626in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{3.144632in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144632in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{0.561185in}}%
\pgfpathlineto{\pgfqpoint{3.144668in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144668in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144688in}{0.559037in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144821in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144835in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{3.144842in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144842in}{0.560113in}}%
\pgfpathlineto{\pgfqpoint{3.144863in}{0.559396in}}%
\pgfpathlineto{\pgfqpoint{3.144877in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144877in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{3.144891in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144891in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144891in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144919in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{3.144940in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144940in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{3.144953in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.144968in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{3.146094in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.146101in}{0.558078in}}%
\pgfpathlineto{\pgfqpoint{3.146177in}{0.559156in}}%
\pgfpathlineto{\pgfqpoint{3.146191in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{3.146191in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{3.146205in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146212in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146212in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146233in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{3.146254in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146254in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146260in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.146260in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.146260in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.146288in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.146302in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146302in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.146316in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146322in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146322in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146399in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146426in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146434in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146434in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146475in}{0.558797in}}%
\pgfpathlineto{\pgfqpoint{3.146523in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146523in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146544in}{0.557237in}}%
\pgfpathlineto{\pgfqpoint{3.146551in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146551in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146572in}{0.558917in}}%
\pgfpathlineto{\pgfqpoint{3.146648in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146648in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146662in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{3.146675in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146675in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{0.558677in}}%
\pgfpathlineto{\pgfqpoint{3.146766in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146766in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146779in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{3.146800in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146800in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146862in}{0.558198in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.146890in}{0.557116in}}%
\pgfpathlineto{\pgfqpoint{3.146897in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{3.146897in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{3.146918in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{3.146938in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146938in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146945in}{0.557237in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146952in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.146973in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{3.146986in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.146986in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147007in}{0.556876in}}%
\pgfpathlineto{\pgfqpoint{3.147028in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.147028in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.147042in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.147049in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147049in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147062in}{0.557477in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{3.147090in}{0.558078in}}%
\pgfpathlineto{\pgfqpoint{3.147097in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147097in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147118in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147138in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147146in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147152in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147152in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147180in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{3.147193in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147193in}{0.557718in}}%
\pgfpathlineto{\pgfqpoint{3.147207in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147207in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147207in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147235in}{0.556514in}}%
\pgfpathlineto{\pgfqpoint{3.147262in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147262in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147269in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.147277in}{0.557838in}}%
\pgfpathlineto{\pgfqpoint{3.148370in}{0.555549in}}%
\pgfpathlineto{\pgfqpoint{3.148431in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.148458in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.148548in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148548in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148548in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{3.148582in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148582in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148596in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{3.148609in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.148609in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.148630in}{0.556755in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148643in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148657in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148664in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.148678in}{0.556394in}}%
\pgfpathlineto{\pgfqpoint{3.148684in}{0.556273in}}%
\pgfpathlineto{\pgfqpoint{3.148684in}{0.556273in}}%
\pgfpathlineto{\pgfqpoint{3.148931in}{0.554944in}}%
\pgfpathlineto{\pgfqpoint{3.148944in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148944in}{0.555790in}}%
\pgfpathlineto{\pgfqpoint{3.148958in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{3.148971in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{3.148971in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{3.149054in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{3.149115in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.149115in}{0.555911in}}%
\pgfpathlineto{\pgfqpoint{3.149129in}{0.556273in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.149136in}{0.556032in}}%
\pgfpathlineto{\pgfqpoint{3.150170in}{0.553611in}}%
\pgfpathlineto{\pgfqpoint{3.150272in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{3.150299in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{3.150367in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{3.150367in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{3.150388in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{3.150401in}{0.553975in}}%
\pgfpathlineto{\pgfqpoint{3.150401in}{0.553975in}}%
\pgfpathlineto{\pgfqpoint{3.150422in}{0.555065in}}%
\pgfpathlineto{\pgfqpoint{3.150469in}{0.553975in}}%
\pgfpathlineto{\pgfqpoint{3.150469in}{0.553975in}}%
\pgfpathlineto{\pgfqpoint{3.150490in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{3.150496in}{0.553853in}}%
\pgfpathlineto{\pgfqpoint{3.150517in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{3.150531in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{3.150531in}{0.554217in}}%
\pgfpathlineto{\pgfqpoint{3.150550in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{3.150564in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{3.150564in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{3.150577in}{0.554823in}}%
\pgfpathlineto{\pgfqpoint{3.150585in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{3.150585in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{3.150604in}{0.553246in}}%
\pgfpathlineto{\pgfqpoint{3.150618in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150618in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150632in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150713in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.150747in}{0.554460in}}%
\pgfpathlineto{\pgfqpoint{3.150747in}{0.554460in}}%
\pgfpathlineto{\pgfqpoint{3.150747in}{0.554460in}}%
\pgfpathlineto{\pgfqpoint{3.151915in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.151921in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.151948in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152029in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152029in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152029in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152063in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{3.152345in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152345in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152358in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.152358in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.152358in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.152426in}{0.553003in}}%
\pgfpathlineto{\pgfqpoint{3.152560in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152560in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152573in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152607in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{3.152647in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152647in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152667in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.152687in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152687in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152707in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{3.152761in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{3.152761in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{3.152781in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{3.152801in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152801in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152814in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{3.152828in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152828in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.152848in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152854in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{3.152881in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152881in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152895in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.152901in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.152901in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.152915in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{3.152928in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152928in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152942in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.152955in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152955in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{0.552516in}}%
\pgfpathlineto{\pgfqpoint{3.152981in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.152981in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.153002in}{0.550684in}}%
\pgfpathlineto{\pgfqpoint{3.153015in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153015in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153028in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{3.153049in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153049in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153055in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153062in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153062in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153082in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{0.551540in}}%
\pgfpathlineto{\pgfqpoint{3.153108in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.153122in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{0.552028in}}%
\pgfpathlineto{\pgfqpoint{3.153196in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.153196in}{0.551418in}}%
\pgfpathlineto{\pgfqpoint{3.153216in}{0.550807in}}%
\pgfpathlineto{\pgfqpoint{3.153222in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153222in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153289in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153316in}{0.550562in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{3.153329in}{0.551051in}}%
\pgfpathlineto{\pgfqpoint{3.153349in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{3.153369in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153369in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153383in}{0.550929in}}%
\pgfpathlineto{\pgfqpoint{3.153390in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153390in}{0.551174in}}%
\pgfpathlineto{\pgfqpoint{3.153403in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.153416in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153416in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153436in}{0.550684in}}%
\pgfpathlineto{\pgfqpoint{3.153457in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153457in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153483in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{3.153510in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153510in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{3.153549in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153549in}{0.551296in}}%
\pgfpathlineto{\pgfqpoint{3.153563in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{3.153576in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.153576in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{3.154707in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{3.154714in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.154833in}{0.550562in}}%
\pgfpathlineto{\pgfqpoint{3.154906in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.154906in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.154920in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{3.154926in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.154926in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.154953in}{0.550684in}}%
\pgfpathlineto{\pgfqpoint{3.155118in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{3.155118in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{3.155125in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155158in}{0.550194in}}%
\pgfpathlineto{\pgfqpoint{3.155225in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155225in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155231in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155237in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155237in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155310in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155330in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155337in}{0.548720in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155416in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{3.155429in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155429in}{0.548967in}}%
\pgfpathlineto{\pgfqpoint{3.155443in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{3.155449in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155449in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{3.155469in}{0.550562in}}%
\pgfpathlineto{\pgfqpoint{3.155489in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.155489in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.155555in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{3.155594in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.155594in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{3.155614in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{3.155588in}{0.549212in}}%
\pgfpathlineto{\pgfqpoint{3.155608in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{3.155608in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{3.155621in}{0.549949in}}%
\pgfpathlineto{\pgfqpoint{3.155627in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{3.155627in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{3.156484in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.156759in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{3.156773in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{3.156779in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{3.156779in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{3.156799in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.156819in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{3.156819in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{3.156831in}{0.548474in}}%
\pgfpathlineto{\pgfqpoint{3.156839in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{3.156839in}{0.548228in}}%
\pgfpathlineto{\pgfqpoint{3.157002in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{3.157015in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157015in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{3.157048in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157048in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157159in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157166in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{3.157166in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{3.157186in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{3.157212in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{3.157218in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157218in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157238in}{0.548351in}}%
\pgfpathlineto{\pgfqpoint{3.157297in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157297in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157310in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157336in}{0.548105in}}%
\pgfpathlineto{\pgfqpoint{3.157401in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157401in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157421in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{3.157428in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{3.157428in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{3.157493in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157506in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157506in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157519in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{3.157532in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157532in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157545in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{3.157558in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157558in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157578in}{0.546623in}}%
\pgfpathlineto{\pgfqpoint{3.157585in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157585in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157597in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157611in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157611in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{0.546499in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157669in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.157689in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{3.157702in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157702in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157721in}{0.546003in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157741in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.157754in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{3.157761in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157761in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157774in}{0.546746in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157800in}{0.547735in}}%
\pgfpathlineto{\pgfqpoint{3.157807in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157807in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{0.546003in}}%
\pgfpathlineto{\pgfqpoint{3.157943in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157943in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157956in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.157963in}{0.547241in}}%
\pgfpathlineto{\pgfqpoint{3.158034in}{0.546127in}}%
\pgfpathlineto{\pgfqpoint{3.158048in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.158048in}{0.546994in}}%
\pgfpathlineto{\pgfqpoint{3.158060in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{3.158068in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.158068in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{3.159048in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{3.159197in}{0.545383in}}%
\pgfpathlineto{\pgfqpoint{3.159650in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.159663in}{0.544140in}}%
\pgfpathlineto{\pgfqpoint{3.159670in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.159670in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{0.545507in}}%
\pgfpathlineto{\pgfqpoint{3.159837in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.159837in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.159851in}{0.543766in}}%
\pgfpathlineto{\pgfqpoint{3.159857in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{3.159857in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{3.159883in}{0.545879in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160038in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160050in}{0.543766in}}%
\pgfpathlineto{\pgfqpoint{3.160057in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160057in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160076in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.160154in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{3.160160in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160160in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{3.160225in}{0.545135in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{0.544762in}}%
\pgfpathlineto{\pgfqpoint{3.160231in}{0.544762in}}%
\pgfpathlineto{\pgfqpoint{3.160251in}{0.543391in}}%
\pgfpathlineto{\pgfqpoint{3.160315in}{0.544762in}}%
\pgfpathlineto{\pgfqpoint{3.160315in}{0.544762in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{3.160328in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{3.160450in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{3.160515in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{3.160515in}{0.544886in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{3.161343in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{3.161663in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{3.161829in}{0.542141in}}%
\pgfpathlineto{\pgfqpoint{3.161835in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.161868in}{0.543766in}}%
\pgfpathlineto{\pgfqpoint{3.162027in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.162027in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162034in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162295in}{0.543391in}}%
\pgfpathlineto{\pgfqpoint{3.162505in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162505in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162518in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162524in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162544in}{0.543017in}}%
\pgfpathlineto{\pgfqpoint{3.162608in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162608in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162614in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.162620in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162620in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162734in}{0.542892in}}%
\pgfpathlineto{\pgfqpoint{3.162792in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162792in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162811in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162824in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162843in}{0.542892in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.162900in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.162907in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162907in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162926in}{0.542517in}}%
\pgfpathlineto{\pgfqpoint{3.162945in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162945in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.162957in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162983in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.162989in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.162989in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163002in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{3.163008in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163008in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163027in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{3.163040in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.163040in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.163052in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163059in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163059in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163078in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163103in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163116in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163116in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163122in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.163129in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163129in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163148in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163167in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163186in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163199in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{3.163205in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163205in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163269in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.163275in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163275in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163294in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163306in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163306in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163325in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.163370in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163370in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163389in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163401in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163401in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163420in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.163478in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163478in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163484in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163490in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163490in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163515in}{0.541891in}}%
\pgfpathlineto{\pgfqpoint{3.163573in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{3.163573in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{3.163586in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.163592in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163592in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163611in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{3.163662in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163662in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.163674in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.163706in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.163725in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163731in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163731in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163750in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163782in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.163795in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163795in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163820in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{3.163858in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163858in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.163870in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163896in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.163909in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163909in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.163915in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163940in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.163959in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163959in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163972in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.163978in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.163978in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164041in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{3.164060in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164060in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164067in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.164073in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164073in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164130in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.164142in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164142in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164155in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164186in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.164231in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164231in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164250in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.164262in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164262in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164281in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164350in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.164357in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164357in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164420in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.164433in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164433in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164445in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.164452in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164452in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164471in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{3.164527in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164527in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164546in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.164558in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164558in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164609in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{3.164615in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164615in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164634in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.164647in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164647in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{3.164660in}{0.540761in}}%
\pgfpathlineto{\pgfqpoint{3.164672in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164672in}{0.540384in}}%
\pgfpathlineto{\pgfqpoint{3.164823in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.164892in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.164892in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.164899in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.164905in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.164924in}{0.539123in}}%
\pgfpathlineto{\pgfqpoint{3.164936in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164936in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164949in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164930in}{0.539376in}}%
\pgfpathlineto{\pgfqpoint{3.164936in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164936in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.164949in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.164962in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165012in}{0.539376in}}%
\pgfpathlineto{\pgfqpoint{3.165031in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165031in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165044in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.165050in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165050in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165113in}{0.538871in}}%
\pgfpathlineto{\pgfqpoint{3.165163in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165163in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165182in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{3.165195in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165195in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165207in}{0.538871in}}%
\pgfpathlineto{\pgfqpoint{3.165226in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165226in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165245in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165251in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165301in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{3.165314in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165314in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165364in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.165370in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165370in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165396in}{0.538238in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165414in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165427in}{0.540258in}}%
\pgfpathlineto{\pgfqpoint{3.165440in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.165440in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.165584in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{3.165640in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165640in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{0.539880in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.165652in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.165677in}{0.537985in}}%
\pgfpathlineto{\pgfqpoint{3.165834in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.165834in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.165847in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{0.539628in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{0.537732in}}%
\pgfpathlineto{\pgfqpoint{3.166166in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.166166in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.166178in}{0.539754in}}%
\pgfpathlineto{\pgfqpoint{3.166185in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.166185in}{0.539250in}}%
\pgfpathlineto{\pgfqpoint{3.166983in}{0.536844in}}%
\pgfpathlineto{\pgfqpoint{3.167312in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{3.167907in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.167913in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.167920in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.167920in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.168124in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{3.168179in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.168179in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.168185in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.168192in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.168260in}{0.537352in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168470in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168495in}{0.536971in}}%
\pgfpathlineto{\pgfqpoint{3.168729in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168729in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168741in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{3.168747in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168747in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168803in}{0.536717in}}%
\pgfpathlineto{\pgfqpoint{3.168821in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168821in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168834in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168895in}{0.536463in}}%
\pgfpathlineto{\pgfqpoint{3.168913in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168913in}{0.535571in}}%
\pgfpathlineto{\pgfqpoint{3.168920in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{3.168926in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168926in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.168945in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{3.168994in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.168994in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.169012in}{0.535061in}}%
\pgfpathlineto{\pgfqpoint{3.169024in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.169024in}{0.535699in}}%
\pgfpathlineto{\pgfqpoint{3.169037in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.169043in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.169043in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.169061in}{0.535316in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.169067in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{3.169080in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{3.169092in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.169092in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.169110in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{3.169166in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.169166in}{0.535954in}}%
\pgfpathlineto{\pgfqpoint{3.169172in}{0.536208in}}%
\pgfpathlineto{\pgfqpoint{3.169178in}{0.536081in}}%
\pgfpathlineto{\pgfqpoint{3.169178in}{0.536081in}}%
\pgfpathlineto{\pgfqpoint{3.170282in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.170318in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{3.170355in}{0.533911in}}%
\pgfpathlineto{\pgfqpoint{3.170361in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.170435in}{0.535444in}}%
\pgfpathlineto{\pgfqpoint{3.170452in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.170452in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.170465in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170471in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.170471in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{3.170624in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.170624in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.170636in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.170642in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170642in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170703in}{0.534934in}}%
\pgfpathlineto{\pgfqpoint{3.170801in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.170801in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.170812in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.170819in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170819in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170879in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{3.170898in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170898in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.170910in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170910in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170935in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{3.170983in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170983in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.170989in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171050in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.171080in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171087in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171105in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171160in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171172in}{0.532500in}}%
\pgfpathlineto{\pgfqpoint{3.171184in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171184in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171202in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{3.171239in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171239in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171251in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{3.171257in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171257in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171281in}{0.534295in}}%
\pgfpathlineto{\pgfqpoint{3.171300in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171300in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171312in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{3.171318in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171318in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171373in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{3.171422in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171422in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171440in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{3.171452in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171452in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171500in}{0.534167in}}%
\pgfpathlineto{\pgfqpoint{3.171518in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171518in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171531in}{0.532500in}}%
\pgfpathlineto{\pgfqpoint{3.171574in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171574in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{3.171591in}{0.533655in}}%
\pgfpathlineto{\pgfqpoint{3.171604in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171604in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171616in}{0.532628in}}%
\pgfpathlineto{\pgfqpoint{3.171628in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171628in}{0.533142in}}%
\pgfpathlineto{\pgfqpoint{3.171640in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.171652in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.171652in}{0.533398in}}%
\pgfpathlineto{\pgfqpoint{3.171701in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171719in}{0.533270in}}%
\pgfpathlineto{\pgfqpoint{3.171731in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.171731in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.171731in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.172059in}{0.531857in}}%
\pgfpathlineto{\pgfqpoint{3.172204in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.172204in}{0.533527in}}%
\pgfpathlineto{\pgfqpoint{3.172210in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.172210in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.172210in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{3.173278in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{3.173369in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173435in}{0.531728in}}%
\pgfpathlineto{\pgfqpoint{3.173447in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173447in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{3.173465in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173465in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173513in}{0.531857in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173543in}{0.530309in}}%
\pgfpathlineto{\pgfqpoint{3.173555in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173555in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173573in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{3.173615in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173615in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173633in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{3.173651in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173651in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173669in}{0.531728in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173693in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173711in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173723in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{3.173741in}{0.531857in}}%
\pgfpathlineto{\pgfqpoint{3.173754in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173754in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173759in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{3.173772in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173772in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.173783in}{0.531599in}}%
\pgfpathlineto{\pgfqpoint{3.173789in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173789in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173807in}{0.530050in}}%
\pgfpathlineto{\pgfqpoint{3.173825in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173825in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173933in}{0.530438in}}%
\pgfpathlineto{\pgfqpoint{3.173952in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173952in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173957in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.173957in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.173957in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{3.173994in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.173994in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.174012in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174012in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174065in}{0.530180in}}%
\pgfpathlineto{\pgfqpoint{3.174120in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174120in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.174125in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.174239in}{0.529792in}}%
\pgfpathlineto{\pgfqpoint{3.174257in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174257in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.174263in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.174269in}{0.531342in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.529403in}}%
\pgfpathlineto{\pgfqpoint{3.174634in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.174634in}{0.531084in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.174646in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{3.175690in}{0.528495in}}%
\pgfpathlineto{\pgfqpoint{3.175785in}{0.528755in}}%
\pgfpathlineto{\pgfqpoint{3.175832in}{0.529403in}}%
\pgfpathlineto{\pgfqpoint{3.175839in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{3.175839in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{3.175862in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{3.175874in}{0.529144in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{0.529921in}}%
\pgfpathlineto{\pgfqpoint{3.175922in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{3.175922in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{3.176130in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{3.176130in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{3.176135in}{0.529533in}}%
\pgfpathlineto{\pgfqpoint{3.176141in}{0.529403in}}%
\pgfpathlineto{\pgfqpoint{3.176141in}{0.529403in}}%
\pgfpathlineto{\pgfqpoint{3.177283in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{3.177306in}{0.528495in}}%
\pgfpathlineto{\pgfqpoint{3.177366in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{3.177366in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{3.177372in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{3.177378in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{3.177378in}{0.526803in}}%
\pgfpathlineto{\pgfqpoint{3.177401in}{0.528105in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177619in}{0.526150in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.526672in}}%
\pgfpathlineto{\pgfqpoint{3.177631in}{0.526672in}}%
\pgfpathlineto{\pgfqpoint{3.177649in}{0.527845in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177696in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177708in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177737in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177766in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{3.177772in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{3.177772in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{3.177784in}{0.526542in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{3.177807in}{0.527975in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.177819in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.177872in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{3.177966in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.177966in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.177972in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{3.177978in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.177978in}{0.527455in}}%
\pgfpathlineto{\pgfqpoint{3.178037in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{3.178054in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.178054in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.178066in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{3.178078in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.178078in}{0.527194in}}%
\pgfpathlineto{\pgfqpoint{3.178160in}{0.526150in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{3.178172in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{3.178183in}{0.527585in}}%
\pgfpathlineto{\pgfqpoint{3.178190in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{3.178190in}{0.527324in}}%
\pgfpathlineto{\pgfqpoint{3.179191in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{3.179313in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179331in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.179337in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179337in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179354in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{3.179395in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179395in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.179412in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179412in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179430in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179442in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179453in}{0.526411in}}%
\pgfpathlineto{\pgfqpoint{3.179471in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179471in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179517in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179540in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179558in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179593in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{3.179611in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179611in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179622in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{3.179628in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.179628in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.179640in}{0.525365in}}%
\pgfpathlineto{\pgfqpoint{3.179646in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179646in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179657in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.179663in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179663in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179681in}{0.524447in}}%
\pgfpathlineto{\pgfqpoint{3.179768in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{3.179768in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{3.179780in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.179785in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179785in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{3.179844in}{0.524315in}}%
\pgfpathlineto{\pgfqpoint{3.179890in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{3.179890in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{3.179902in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{3.179908in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.179908in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.180082in}{0.523790in}}%
\pgfpathlineto{\pgfqpoint{3.180106in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.180106in}{0.525757in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{0.525888in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.181264in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{3.181281in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{3.181292in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{3.181299in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181299in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181322in}{0.524578in}}%
\pgfpathlineto{\pgfqpoint{3.181604in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{3.181604in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{3.181616in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{3.181621in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181621in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181713in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{3.181759in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181759in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.181771in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.181777in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{3.181777in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{3.181984in}{0.523790in}}%
\pgfpathlineto{\pgfqpoint{3.182082in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182082in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182093in}{0.522076in}}%
\pgfpathlineto{\pgfqpoint{3.182110in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182110in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182139in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182185in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{3.182196in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182196in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182208in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{3.182214in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182214in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182225in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{3.182231in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182231in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182248in}{0.521812in}}%
\pgfpathlineto{\pgfqpoint{3.182265in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182265in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182277in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{3.182283in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{3.182283in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{3.182403in}{0.521679in}}%
\pgfpathlineto{\pgfqpoint{3.182414in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182414in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182432in}{0.523790in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182484in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{0.523131in}}%
\pgfpathlineto{\pgfqpoint{3.182541in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182541in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182563in}{0.521812in}}%
\pgfpathlineto{\pgfqpoint{3.182609in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.182609in}{0.522340in}}%
\pgfpathlineto{\pgfqpoint{3.182627in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{3.182638in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{3.182638in}{0.522472in}}%
\pgfpathlineto{\pgfqpoint{3.182684in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{3.182690in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182690in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182701in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182730in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182775in}{0.523263in}}%
\pgfpathlineto{\pgfqpoint{3.182793in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182793in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182804in}{0.521812in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182845in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182861in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{3.182867in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182867in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.182884in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{3.182896in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{3.182896in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{3.182913in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{0.522076in}}%
\pgfpathlineto{\pgfqpoint{3.182930in}{0.522076in}}%
\pgfpathlineto{\pgfqpoint{3.182947in}{0.521150in}}%
\pgfpathlineto{\pgfqpoint{3.182959in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.182959in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.183016in}{0.522868in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.183033in}{0.521547in}}%
\pgfpathlineto{\pgfqpoint{3.183039in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{3.183044in}{0.521415in}}%
\pgfpathlineto{\pgfqpoint{3.183044in}{0.521415in}}%
\pgfpathlineto{\pgfqpoint{3.183165in}{0.522208in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.521812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.593357in}{0.433194in}}{\pgfqpoint{2.589819in}{1.935021in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526142in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{3.099368in}{1.003063in}}%
\pgfpathlineto{\pgfqpoint{3.099368in}{1.003063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593357in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.593357in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593357in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593357in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110000,0.620000,0.470000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693357in}{0.953247in}}%
\pgfpathlineto{\pgfqpoint{0.915579in}{0.953247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.004468in,y=0.914359in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E_{\textrm{mag}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.610000,0.350000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693357in}{0.784426in}}%
\pgfpathlineto{\pgfqpoint{0.915579in}{0.784426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.004468in,y=0.745537in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E_{\textrm{kin}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693357in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{0.915579in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.004468in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont fit: \(\displaystyle E_B\sim t^{-1.0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prandtl1024_energy_increase_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067951in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.067951in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958694in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.958694in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849437in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.849437in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602200in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713489in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799811in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870341in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929973in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981629in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027193in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336091in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492943in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604232in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690553in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761084in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820716in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872372in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917936in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226834in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383686in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494974in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581296in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651826in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711459in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763115in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808679in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117577in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848289in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.915917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.876786in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.398639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.359509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.881362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.842231in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.578508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.663512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.723822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.770603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.808825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.841142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.869136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.893829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.061231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.146234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.206545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.253325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.291548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.323865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.351859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.376551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.543953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.628957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.689267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.736048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.774271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.806587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.834581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.859274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.026676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.111679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.171990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.218771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.256993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.317304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.341996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184698in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\leq k_7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402006in}{0.496688in}}%
\pgfpathlineto{\pgfqpoint{1.669897in}{0.512043in}}%
\pgfpathlineto{\pgfqpoint{1.826828in}{0.520864in}}%
\pgfpathlineto{\pgfqpoint{1.937988in}{0.527839in}}%
\pgfpathlineto{\pgfqpoint{2.024330in}{0.532281in}}%
\pgfpathlineto{\pgfqpoint{2.094834in}{0.535480in}}%
\pgfpathlineto{\pgfqpoint{2.154506in}{0.538955in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{2.251688in}{0.544533in}}%
\pgfpathlineto{\pgfqpoint{2.292480in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{2.329307in}{0.549458in}}%
\pgfpathlineto{\pgfqpoint{2.362981in}{0.552034in}}%
\pgfpathlineto{\pgfqpoint{2.393928in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{0.555795in}}%
\pgfpathlineto{\pgfqpoint{2.449307in}{0.558289in}}%
\pgfpathlineto{\pgfqpoint{2.474258in}{0.560749in}}%
\pgfpathlineto{\pgfqpoint{2.497719in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{2.519840in}{0.563917in}}%
\pgfpathlineto{\pgfqpoint{2.540748in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{2.560589in}{0.567936in}}%
\pgfpathlineto{\pgfqpoint{2.579466in}{0.570169in}}%
\pgfpathlineto{\pgfqpoint{2.597460in}{0.571599in}}%
\pgfpathlineto{\pgfqpoint{2.614639in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{2.631109in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{2.646898in}{0.576926in}}%
\pgfpathlineto{\pgfqpoint{2.662083in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{2.676683in}{0.580608in}}%
\pgfpathlineto{\pgfqpoint{2.690745in}{0.582773in}}%
\pgfpathlineto{\pgfqpoint{2.704320in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{2.717426in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{2.730110in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{2.742396in}{0.590445in}}%
\pgfpathlineto{\pgfqpoint{2.754304in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{2.765845in}{0.594048in}}%
\pgfpathlineto{\pgfqpoint{2.777061in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{2.787967in}{0.597901in}}%
\pgfpathlineto{\pgfqpoint{2.798563in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{2.808879in}{0.601378in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{0.603339in}}%
\pgfpathlineto{\pgfqpoint{2.828715in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{2.838275in}{0.606528in}}%
\pgfpathlineto{\pgfqpoint{2.847589in}{0.608438in}}%
\pgfpathlineto{\pgfqpoint{2.856701in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{2.865587in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{2.874286in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{2.882787in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{2.891104in}{0.616846in}}%
\pgfpathlineto{\pgfqpoint{2.899253in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{2.907229in}{0.619919in}}%
\pgfpathlineto{\pgfqpoint{2.915042in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{2.922699in}{0.623137in}}%
\pgfpathlineto{\pgfqpoint{2.930212in}{0.624431in}}%
\pgfpathlineto{\pgfqpoint{2.937583in}{0.626091in}}%
\pgfpathlineto{\pgfqpoint{2.944811in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{2.951909in}{0.629178in}}%
\pgfpathlineto{\pgfqpoint{2.958878in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{2.965726in}{0.632249in}}%
\pgfpathlineto{\pgfqpoint{2.972453in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{2.979068in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{2.985568in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{2.991967in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{2.998252in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.641587in}}%
\pgfpathlineto{\pgfqpoint{3.010537in}{0.643280in}}%
\pgfpathlineto{\pgfqpoint{3.016532in}{0.644952in}}%
\pgfpathlineto{\pgfqpoint{3.022440in}{0.646191in}}%
\pgfpathlineto{\pgfqpoint{3.028253in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{3.033989in}{0.649519in}}%
\pgfpathlineto{\pgfqpoint{3.039633in}{0.650690in}}%
\pgfpathlineto{\pgfqpoint{3.045202in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{3.056100in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{3.066698in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{3.071894in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{3.077013in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.082074in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{3.087061in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{3.091988in}{0.665675in}}%
\pgfpathlineto{\pgfqpoint{3.096859in}{0.667162in}}%
\pgfpathlineto{\pgfqpoint{3.101665in}{0.668641in}}%
\pgfpathlineto{\pgfqpoint{3.106409in}{0.669792in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{3.115733in}{0.672906in}}%
\pgfpathlineto{\pgfqpoint{3.120309in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{3.124833in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{3.129306in}{0.677024in}}%
\pgfpathlineto{\pgfqpoint{3.133725in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{3.138098in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{3.142420in}{0.681123in}}%
\pgfpathlineto{\pgfqpoint{3.146697in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{3.150924in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{0.685278in}}%
\pgfpathlineto{\pgfqpoint{3.159245in}{0.686694in}}%
\pgfpathlineto{\pgfqpoint{3.163336in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{3.167386in}{0.689599in}}%
\pgfpathlineto{\pgfqpoint{3.171395in}{0.690740in}}%
\pgfpathlineto{\pgfqpoint{3.175362in}{0.692090in}}%
\pgfpathlineto{\pgfqpoint{3.179291in}{0.693462in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{3.183226in}{0.694892in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{0.698330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.439508in}}%
\pgfpathlineto{\pgfqpoint{0.780462in}{0.455612in}}%
\pgfpathlineto{\pgfqpoint{1.047521in}{0.476964in}}%
\pgfpathlineto{\pgfqpoint{1.264195in}{0.491332in}}%
\pgfpathlineto{\pgfqpoint{1.315683in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{1.558715in}{0.512636in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{0.519897in}}%
\pgfpathlineto{\pgfqpoint{1.669832in}{0.523598in}}%
\pgfpathlineto{\pgfqpoint{1.706757in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{1.786069in}{0.536444in}}%
\pgfpathlineto{\pgfqpoint{1.851657in}{0.544070in}}%
\pgfpathlineto{\pgfqpoint{1.875177in}{0.547676in}}%
\pgfpathlineto{\pgfqpoint{1.966018in}{0.560558in}}%
\pgfpathlineto{\pgfqpoint{2.081736in}{0.580182in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{0.593959in}}%
\pgfpathlineto{\pgfqpoint{2.243025in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{2.329331in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{2.474260in}{0.680326in}}%
\pgfpathlineto{\pgfqpoint{2.560581in}{0.710343in}}%
\pgfpathlineto{\pgfqpoint{2.614649in}{0.730545in}}%
\pgfpathlineto{\pgfqpoint{2.777067in}{0.798891in}}%
\pgfpathlineto{\pgfqpoint{2.891105in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{2.937585in}{0.875550in}}%
\pgfpathlineto{\pgfqpoint{2.958884in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{3.028256in}{0.924681in}}%
\pgfpathlineto{\pgfqpoint{3.066697in}{0.946220in}}%
\pgfpathlineto{\pgfqpoint{3.111097in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{3.133730in}{0.983142in}}%
\pgfpathlineto{\pgfqpoint{3.142423in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.015263in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.015263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402112in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{1.670040in}{0.586059in}}%
\pgfpathlineto{\pgfqpoint{1.826805in}{0.626264in}}%
\pgfpathlineto{\pgfqpoint{1.938007in}{0.658477in}}%
\pgfpathlineto{\pgfqpoint{2.024387in}{0.685400in}}%
\pgfpathlineto{\pgfqpoint{2.094890in}{0.708185in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{2.206117in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{0.766505in}}%
\pgfpathlineto{\pgfqpoint{2.292440in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{2.329317in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{2.362979in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{0.822820in}}%
\pgfpathlineto{\pgfqpoint{2.422610in}{0.833945in}}%
\pgfpathlineto{\pgfqpoint{2.449297in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{2.474274in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{2.497714in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{2.519833in}{0.873332in}}%
\pgfpathlineto{\pgfqpoint{2.540732in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{2.560575in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{0.899319in}}%
\pgfpathlineto{\pgfqpoint{2.597461in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{2.614649in}{0.915141in}}%
\pgfpathlineto{\pgfqpoint{2.631110in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{2.646896in}{0.929911in}}%
\pgfpathlineto{\pgfqpoint{2.662072in}{0.937181in}}%
\pgfpathlineto{\pgfqpoint{2.676683in}{0.943908in}}%
\pgfpathlineto{\pgfqpoint{2.690737in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{2.704320in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{2.717433in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{2.730115in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{2.742401in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{2.754302in}{0.981255in}}%
\pgfpathlineto{\pgfqpoint{2.765846in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{2.777063in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{2.787965in}{0.997508in}}%
\pgfpathlineto{\pgfqpoint{2.798563in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{2.808882in}{1.008323in}}%
\pgfpathlineto{\pgfqpoint{2.818922in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{2.828723in}{1.017888in}}%
\pgfpathlineto{\pgfqpoint{2.838271in}{1.023322in}}%
\pgfpathlineto{\pgfqpoint{2.847599in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{2.856697in}{1.032490in}}%
\pgfpathlineto{\pgfqpoint{2.865593in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{2.874281in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{2.882790in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{2.899251in}{1.054646in}}%
\pgfpathlineto{\pgfqpoint{2.907222in}{1.058627in}}%
\pgfpathlineto{\pgfqpoint{2.915037in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{2.922699in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{2.930211in}{1.070629in}}%
\pgfpathlineto{\pgfqpoint{2.937586in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{2.944812in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{2.951909in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{2.958884in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{2.965725in}{1.089190in}}%
\pgfpathlineto{\pgfqpoint{2.972455in}{1.092470in}}%
\pgfpathlineto{\pgfqpoint{2.979065in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{2.985573in}{1.099427in}}%
\pgfpathlineto{\pgfqpoint{2.991964in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{2.998254in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.109038in}}%
\pgfpathlineto{\pgfqpoint{3.010532in}{1.112116in}}%
\pgfpathlineto{\pgfqpoint{3.016536in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{3.022441in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{3.028257in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{3.033988in}{1.123201in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{1.126350in}}%
\pgfpathlineto{\pgfqpoint{3.045204in}{1.129024in}}%
\pgfpathlineto{\pgfqpoint{3.050691in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{3.056097in}{1.134114in}}%
\pgfpathlineto{\pgfqpoint{3.061433in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{3.066699in}{1.139087in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.141384in}}%
\pgfpathlineto{\pgfqpoint{3.077017in}{1.143874in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{3.087061in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{3.091988in}{1.150662in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.153004in}}%
\pgfpathlineto{\pgfqpoint{3.101666in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{3.106410in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{3.111099in}{1.159494in}}%
\pgfpathlineto{\pgfqpoint{3.115734in}{1.161740in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.163825in}}%
\pgfpathlineto{\pgfqpoint{3.124835in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{3.129306in}{1.167937in}}%
\pgfpathlineto{\pgfqpoint{3.133728in}{1.169962in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{3.142419in}{1.173861in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.175833in}}%
\pgfpathlineto{\pgfqpoint{3.150921in}{1.178122in}}%
\pgfpathlineto{\pgfqpoint{3.155103in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{3.159244in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{3.163334in}{1.183980in}}%
\pgfpathlineto{\pgfqpoint{3.167387in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{3.171394in}{1.187715in}}%
\pgfpathlineto{\pgfqpoint{3.175363in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{3.179288in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{3.183178in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.198239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513417in}{0.439625in}}%
\pgfpathlineto{\pgfqpoint{0.780248in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.937149in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{1.133970in}{0.513484in}}%
\pgfpathlineto{\pgfqpoint{1.315801in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{1.472444in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.629294in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.785987in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.928251in}{0.711726in}}%
\pgfpathlineto{\pgfqpoint{2.154510in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{2.210929in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.284631in}{0.841088in}}%
\pgfpathlineto{\pgfqpoint{2.292749in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{2.560594in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{2.717431in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{3.142420in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.248660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513628in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{0.780372in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{0.936846in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.047653in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.134184in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{1.204630in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.360996in}{1.047718in}}%
\pgfpathlineto{\pgfqpoint{1.438623in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.503321in}{1.196075in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{1.629131in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.688836in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{1.740378in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{1.563566in}}%
\pgfpathlineto{\pgfqpoint{1.839471in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{1.886333in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{1.938057in}{1.755124in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{1.890071in}}%
\pgfpathlineto{\pgfqpoint{2.131701in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{2.159972in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{2.272624in}{2.247039in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{2.374085in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{2.374085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591180in}{1.500530in}}%
\pgfpathlineto{\pgfqpoint{1.473070in}{1.500530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.495292in}{1.500530in}}{\pgfqpoint{1.495292in}{1.522753in}}%
\pgfpathlineto{\pgfqpoint{1.495292in}{2.286307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.495292in}{2.308529in}}{\pgfqpoint{1.473070in}{2.308529in}}%
\pgfpathlineto{\pgfqpoint{0.591180in}{2.308529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.568958in}{2.308529in}}{\pgfqpoint{0.568958in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{0.568958in}{1.522753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.568958in}{1.500530in}}{\pgfqpoint{0.591180in}{1.500530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{2.225196in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{2.225196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=2.186307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle ={1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{2.070263in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{2.070263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=2.031374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle ={100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.915330in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.915330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.876441in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle ={10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.760397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.721508in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle ={1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.605463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.566575in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont helical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prandtl1024_scale_evolution_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117285in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.117285in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987253in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.987253in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857221in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.857221in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662398in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771090in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855399in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924284in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982525in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032977in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077478in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379172in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532365in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641058in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725367in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794252in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852493in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902944in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947445in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249139in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402333in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511026in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595334in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664219in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722461in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772912in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817413in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119107in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.878224in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.014450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.354463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.595706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.782829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.935719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.064986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.176962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.275732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.433194in}}{\pgfqpoint{2.609903in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443549in}{0.723485in}}%
\pgfpathlineto{\pgfqpoint{1.705192in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.858463in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{1.967030in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{0.795825in}}%
\pgfpathlineto{\pgfqpoint{2.120218in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{2.178498in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{2.228907in}{0.816180in}}%
\pgfpathlineto{\pgfqpoint{2.273414in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{2.313254in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{2.349223in}{0.833235in}}%
\pgfpathlineto{\pgfqpoint{2.382111in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{2.412336in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{2.440355in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{2.466423in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{2.490792in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{2.535311in}{0.872528in}}%
\pgfpathlineto{\pgfqpoint{2.555732in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{0.881621in}}%
\pgfpathlineto{\pgfqpoint{2.593547in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{2.611121in}{0.890257in}}%
\pgfpathlineto{\pgfqpoint{2.627900in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{2.643985in}{0.898913in}}%
\pgfpathlineto{\pgfqpoint{2.659406in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{2.674237in}{0.907209in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{0.911554in}}%
\pgfpathlineto{\pgfqpoint{2.702230in}{0.915750in}}%
\pgfpathlineto{\pgfqpoint{2.715488in}{0.919833in}}%
\pgfpathlineto{\pgfqpoint{2.728288in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{2.740677in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{2.752676in}{0.932409in}}%
\pgfpathlineto{\pgfqpoint{2.764306in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{0.940744in}}%
\pgfpathlineto{\pgfqpoint{2.786533in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{2.797185in}{0.948848in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{2.817609in}{0.959459in}}%
\pgfpathlineto{\pgfqpoint{2.827416in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.836982in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{2.846319in}{0.971261in}}%
\pgfpathlineto{\pgfqpoint{2.855416in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{2.864315in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{2.872994in}{0.982696in}}%
\pgfpathlineto{\pgfqpoint{2.881491in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{2.889793in}{0.991705in}}%
\pgfpathlineto{\pgfqpoint{2.897916in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{2.905875in}{0.999043in}}%
\pgfpathlineto{\pgfqpoint{2.913665in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{2.921296in}{1.006550in}}%
\pgfpathlineto{\pgfqpoint{2.928774in}{1.010146in}}%
\pgfpathlineto{\pgfqpoint{2.936112in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{2.943311in}{1.017507in}}%
\pgfpathlineto{\pgfqpoint{2.950370in}{1.021079in}}%
\pgfpathlineto{\pgfqpoint{2.957303in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{2.964109in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{2.970798in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{2.977368in}{1.035944in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{2.990177in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{1.049423in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.052650in}}%
\pgfpathlineto{\pgfqpoint{3.008613in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{3.014564in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{3.020419in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{3.026189in}{1.066263in}}%
\pgfpathlineto{\pgfqpoint{3.031867in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{3.037469in}{1.072912in}}%
\pgfpathlineto{\pgfqpoint{3.042981in}{1.076277in}}%
\pgfpathlineto{\pgfqpoint{3.048420in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{3.053780in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{3.059064in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{3.064273in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{3.069415in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{3.074489in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{3.079489in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{3.084432in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{1.104669in}}%
\pgfpathlineto{\pgfqpoint{3.094115in}{1.108048in}}%
\pgfpathlineto{\pgfqpoint{3.098873in}{1.110991in}}%
\pgfpathlineto{\pgfqpoint{3.103566in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{3.108200in}{1.117230in}}%
\pgfpathlineto{\pgfqpoint{3.112781in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{3.117306in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{3.121775in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{3.126194in}{1.129529in}}%
\pgfpathlineto{\pgfqpoint{3.130563in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{3.134878in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{3.139150in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{3.143371in}{1.143097in}}%
\pgfpathlineto{\pgfqpoint{3.147548in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{3.151677in}{1.151333in}}%
\pgfpathlineto{\pgfqpoint{3.155760in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{3.159803in}{1.157227in}}%
\pgfpathlineto{\pgfqpoint{3.163799in}{1.160407in}}%
\pgfpathlineto{\pgfqpoint{3.167754in}{1.163039in}}%
\pgfpathlineto{\pgfqpoint{3.171670in}{1.166012in}}%
\pgfpathlineto{\pgfqpoint{3.175544in}{1.168683in}}%
\pgfpathlineto{\pgfqpoint{3.179382in}{1.171617in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{1.174155in}}%
\pgfpathlineto{\pgfqpoint{3.183225in}{1.174364in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.181960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.433194in}}{\pgfqpoint{2.609903in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575671in}{0.609496in}}%
\pgfpathlineto{\pgfqpoint{0.836502in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{0.989101in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{1.250472in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.479468in}{0.734728in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{1.643844in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{1.723603in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{1.741192in}{0.785443in}}%
\pgfpathlineto{\pgfqpoint{1.818654in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{1.894343in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{1.947642in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.967101in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{1.985554in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.994406in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{2.003070in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{2.043699in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{2.107425in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{2.138667in}{0.910700in}}%
\pgfpathlineto{\pgfqpoint{2.183817in}{0.931719in}}%
\pgfpathlineto{\pgfqpoint{2.209561in}{0.944893in}}%
\pgfpathlineto{\pgfqpoint{2.214484in}{0.949941in}}%
\pgfpathlineto{\pgfqpoint{2.285798in}{0.988193in}}%
\pgfpathlineto{\pgfqpoint{2.289858in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{2.313621in}{1.006053in}}%
\pgfpathlineto{\pgfqpoint{2.349246in}{1.028012in}}%
\pgfpathlineto{\pgfqpoint{2.382104in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{2.466408in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{2.490794in}{1.126770in}}%
\pgfpathlineto{\pgfqpoint{2.513703in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{2.575102in}{1.196159in}}%
\pgfpathlineto{\pgfqpoint{2.593538in}{1.211204in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.227144in}}%
\pgfpathlineto{\pgfqpoint{2.627909in}{1.243990in}}%
\pgfpathlineto{\pgfqpoint{2.688498in}{1.294490in}}%
\pgfpathlineto{\pgfqpoint{2.728300in}{1.330716in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{2.786539in}{1.382112in}}%
\pgfpathlineto{\pgfqpoint{2.797177in}{1.395979in}}%
\pgfpathlineto{\pgfqpoint{2.827418in}{1.423755in}}%
\pgfpathlineto{\pgfqpoint{2.836987in}{1.436099in}}%
\pgfpathlineto{\pgfqpoint{2.936112in}{1.527919in}}%
\pgfpathlineto{\pgfqpoint{2.943313in}{1.544163in}}%
\pgfpathlineto{\pgfqpoint{3.042983in}{1.643741in}}%
\pgfpathlineto{\pgfqpoint{3.094120in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{3.143374in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{3.151676in}{1.757874in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.801567in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.801567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.433194in}}{\pgfqpoint{2.609903in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443653in}{0.780659in}}%
\pgfpathlineto{\pgfqpoint{1.705331in}{0.893178in}}%
\pgfpathlineto{\pgfqpoint{1.858440in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{1.967049in}{1.056616in}}%
\pgfpathlineto{\pgfqpoint{2.051414in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{2.120273in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{2.178484in}{1.213394in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.255710in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{2.313215in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{2.349232in}{1.351188in}}%
\pgfpathlineto{\pgfqpoint{2.382109in}{1.376788in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{1.405576in}}%
\pgfpathlineto{\pgfqpoint{2.440349in}{1.431037in}}%
\pgfpathlineto{\pgfqpoint{2.466414in}{1.451742in}}%
\pgfpathlineto{\pgfqpoint{2.490808in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{2.513701in}{1.489513in}}%
\pgfpathlineto{\pgfqpoint{2.535304in}{1.514284in}}%
\pgfpathlineto{\pgfqpoint{2.555716in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{2.593533in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{2.611122in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{2.627909in}{1.593366in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{1.607127in}}%
\pgfpathlineto{\pgfqpoint{2.659404in}{1.620246in}}%
\pgfpathlineto{\pgfqpoint{2.674226in}{1.638536in}}%
\pgfpathlineto{\pgfqpoint{2.688496in}{1.650790in}}%
\pgfpathlineto{\pgfqpoint{2.702222in}{1.664159in}}%
\pgfpathlineto{\pgfqpoint{2.715489in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{2.728295in}{1.685599in}}%
\pgfpathlineto{\pgfqpoint{2.740682in}{1.695538in}}%
\pgfpathlineto{\pgfqpoint{2.752681in}{1.705125in}}%
\pgfpathlineto{\pgfqpoint{2.764305in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.775579in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{2.786535in}{1.732547in}}%
\pgfpathlineto{\pgfqpoint{2.797183in}{1.741405in}}%
\pgfpathlineto{\pgfqpoint{2.807533in}{1.749978in}}%
\pgfpathlineto{\pgfqpoint{2.817612in}{1.758578in}}%
\pgfpathlineto{\pgfqpoint{2.827418in}{1.767179in}}%
\pgfpathlineto{\pgfqpoint{2.836990in}{1.775613in}}%
\pgfpathlineto{\pgfqpoint{2.846315in}{1.783944in}}%
\pgfpathlineto{\pgfqpoint{2.855425in}{1.792584in}}%
\pgfpathlineto{\pgfqpoint{2.864312in}{1.808500in}}%
\pgfpathlineto{\pgfqpoint{2.873000in}{1.816423in}}%
\pgfpathlineto{\pgfqpoint{2.881486in}{1.823963in}}%
\pgfpathlineto{\pgfqpoint{2.889796in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{2.897915in}{1.838737in}}%
\pgfpathlineto{\pgfqpoint{2.905873in}{1.845808in}}%
\pgfpathlineto{\pgfqpoint{2.913658in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.921290in}{1.859683in}}%
\pgfpathlineto{\pgfqpoint{2.928774in}{1.866586in}}%
\pgfpathlineto{\pgfqpoint{2.936111in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{2.943314in}{1.879756in}}%
\pgfpathlineto{\pgfqpoint{2.950372in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{2.957303in}{1.893039in}}%
\pgfpathlineto{\pgfqpoint{2.964115in}{1.899214in}}%
\pgfpathlineto{\pgfqpoint{2.970797in}{1.906821in}}%
\pgfpathlineto{\pgfqpoint{2.977369in}{1.912310in}}%
\pgfpathlineto{\pgfqpoint{2.983826in}{1.917604in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{1.922805in}}%
\pgfpathlineto{\pgfqpoint{2.996424in}{1.927748in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{1.932499in}}%
\pgfpathlineto{\pgfqpoint{3.008615in}{1.937406in}}%
\pgfpathlineto{\pgfqpoint{3.014559in}{1.942032in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.946906in}}%
\pgfpathlineto{\pgfqpoint{3.026190in}{1.951467in}}%
\pgfpathlineto{\pgfqpoint{3.031870in}{1.956042in}}%
\pgfpathlineto{\pgfqpoint{3.037467in}{1.960467in}}%
\pgfpathlineto{\pgfqpoint{3.042986in}{1.964919in}}%
\pgfpathlineto{\pgfqpoint{3.048422in}{1.969432in}}%
\pgfpathlineto{\pgfqpoint{3.053781in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{3.059061in}{1.978444in}}%
\pgfpathlineto{\pgfqpoint{3.064272in}{1.982459in}}%
\pgfpathlineto{\pgfqpoint{3.069415in}{1.986887in}}%
\pgfpathlineto{\pgfqpoint{3.074485in}{1.991173in}}%
\pgfpathlineto{\pgfqpoint{3.079493in}{1.995193in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{3.089303in}{2.003845in}}%
\pgfpathlineto{\pgfqpoint{3.094115in}{2.007692in}}%
\pgfpathlineto{\pgfqpoint{3.098868in}{2.012181in}}%
\pgfpathlineto{\pgfqpoint{3.103567in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{3.108200in}{2.020356in}}%
\pgfpathlineto{\pgfqpoint{3.112780in}{2.024709in}}%
\pgfpathlineto{\pgfqpoint{3.117307in}{2.029792in}}%
\pgfpathlineto{\pgfqpoint{3.121778in}{2.032972in}}%
\pgfpathlineto{\pgfqpoint{3.126195in}{2.036572in}}%
\pgfpathlineto{\pgfqpoint{3.130563in}{2.039543in}}%
\pgfpathlineto{\pgfqpoint{3.134881in}{2.043182in}}%
\pgfpathlineto{\pgfqpoint{3.139152in}{2.046458in}}%
\pgfpathlineto{\pgfqpoint{3.143369in}{2.049729in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{2.052951in}}%
\pgfpathlineto{\pgfqpoint{3.151673in}{2.056542in}}%
\pgfpathlineto{\pgfqpoint{3.155758in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{3.159802in}{2.062823in}}%
\pgfpathlineto{\pgfqpoint{3.163797in}{2.065847in}}%
\pgfpathlineto{\pgfqpoint{3.167756in}{2.069443in}}%
\pgfpathlineto{\pgfqpoint{3.171669in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{3.175545in}{2.075495in}}%
\pgfpathlineto{\pgfqpoint{3.179379in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{3.183178in}{2.101290in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{2.111452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.433194in}}{\pgfqpoint{2.609903in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575685in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{0.836292in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{1.181765in}{0.740352in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{0.766420in}}%
\pgfpathlineto{\pgfqpoint{1.308993in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{1.359354in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{1.403464in}{0.834363in}}%
\pgfpathlineto{\pgfqpoint{1.479351in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.542533in}{0.899525in}}%
\pgfpathlineto{\pgfqpoint{1.596696in}{0.930615in}}%
\pgfpathlineto{\pgfqpoint{1.643890in}{0.960330in}}%
\pgfpathlineto{\pgfqpoint{1.665536in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{1.705338in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{1.723565in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{1.741248in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{1.789495in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{1.112183in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{1.171705in}}%
\pgfpathlineto{\pgfqpoint{2.003058in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{2.019861in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{2.051354in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{2.058813in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{2.066218in}{1.263315in}}%
\pgfpathlineto{\pgfqpoint{2.080456in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{2.094184in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{2.120275in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.126521in}{1.313278in}}%
\pgfpathlineto{\pgfqpoint{2.156224in}{1.334838in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{2.199475in}{1.367235in}}%
\pgfpathlineto{\pgfqpoint{2.238253in}{1.398182in}}%
\pgfpathlineto{\pgfqpoint{2.247366in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{2.256236in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{2.289838in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{1.463708in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{1.918411in}}%
\pgfpathlineto{\pgfqpoint{2.921295in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{3.048421in}{2.098173in}}%
\pgfpathlineto{\pgfqpoint{3.098868in}{2.149130in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{2.230695in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{2.230695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.433194in}}{\pgfqpoint{2.609903in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575891in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{0.836414in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{0.989238in}{0.809832in}}%
\pgfpathlineto{\pgfqpoint{1.097460in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.181973in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{1.359174in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{1.403496in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{1.479312in}{1.225172in}}%
\pgfpathlineto{\pgfqpoint{1.542501in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{1.570524in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{1.665377in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.574419in}}%
\pgfpathlineto{\pgfqpoint{1.804264in}{1.595235in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{1.641465in}}%
\pgfpathlineto{\pgfqpoint{1.858434in}{1.660610in}}%
\pgfpathlineto{\pgfqpoint{1.870811in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{1.882785in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{1.937650in}{1.755866in}}%
\pgfpathlineto{\pgfqpoint{1.967098in}{1.790372in}}%
\pgfpathlineto{\pgfqpoint{1.994340in}{1.822795in}}%
\pgfpathlineto{\pgfqpoint{2.003106in}{1.834112in}}%
\pgfpathlineto{\pgfqpoint{2.011576in}{1.854957in}}%
\pgfpathlineto{\pgfqpoint{2.051388in}{1.904399in}}%
\pgfpathlineto{\pgfqpoint{2.094152in}{1.955936in}}%
\pgfpathlineto{\pgfqpoint{2.150504in}{2.023111in}}%
\pgfpathlineto{\pgfqpoint{2.183836in}{2.066675in}}%
\pgfpathlineto{\pgfqpoint{2.189104in}{2.072632in}}%
\pgfpathlineto{\pgfqpoint{2.194349in}{2.092119in}}%
\pgfpathlineto{\pgfqpoint{2.224183in}{2.131379in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.199259in}}%
\pgfpathlineto{\pgfqpoint{2.281725in}{2.201649in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{2.239591in}}%
\pgfpathlineto{\pgfqpoint{2.349228in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{2.382119in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{2.418583in}{2.374085in}}%
\pgfpathlineto{\pgfqpoint{2.418583in}{2.374085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651050in}{1.500530in}}%
\pgfpathlineto{\pgfqpoint{1.532940in}{1.500530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555162in}{1.500530in}}{\pgfqpoint{1.555162in}{1.522753in}}%
\pgfpathlineto{\pgfqpoint{1.555162in}{2.286307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.555162in}{2.308529in}}{\pgfqpoint{1.532940in}{2.308529in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{2.308529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628828in}{2.308529in}}{\pgfqpoint{0.628828in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{0.628828in}{1.522753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.628828in}{1.500530in}}{\pgfqpoint{0.651050in}{1.500530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673273in}{2.225196in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{2.225196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984384in,y=2.186307in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle =1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673273in}{2.070263in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{2.070263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984384in,y=2.031374in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle =100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673273in}{1.915330in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{1.915330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984384in,y=1.876441in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle =10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673273in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{1.760397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984384in,y=1.721508in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Pr \(\displaystyle =1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673273in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{0.895495in}{1.605463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984384in,y=1.566575in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont helical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prandtl1024_t100_twin_comparison_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.625015in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{H}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142435in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659856in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.177277in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694698in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659856in,y=0.164322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prandtl number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.376093in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.389654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=1.350524in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300124in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.708557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.880145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.001889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.096321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.173478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.238713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.295222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.345067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.682987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.854576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.976320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.070752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.147908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.213143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.269653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.319497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.389654in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.173167in}{1.948861in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{1.864342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{1.317952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{1.257034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{1.100338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.789152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.681931in,y=0.512667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=2370\ \tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828249in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{2.668662in}{1.944298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690884in}{1.944298in}}{\pgfqpoint{2.690884in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{2.690884in}{2.286307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690884in}{2.308529in}}{\pgfqpoint{2.668662in}{2.308529in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{2.308529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806027in}{2.308529in}}{\pgfqpoint{1.806027in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{1.806027in}{1.966521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806027in}{1.944298in}}{\pgfqpoint{1.828249in}{1.944298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961582in}{2.219640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.161582in,y=2.180751in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E_{k\leq 7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961582in}{2.049231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.161582in,y=2.010342in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle L_I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.679436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=0.640305in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.063010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=1.023879in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.446584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=1.407453in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.830158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=1.791027in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.213732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=2.174601in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.411329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.478873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.526797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.563969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.594341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.620020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.642264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.661885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.794903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.862447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.910371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.947543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.977915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.003594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.025838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.045459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.178477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.246021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.293944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.331117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.361488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.387168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.409412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.429033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.562051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.629595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.677518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.714691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.745062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.770741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.792986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.812606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.945625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.013169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.061092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.098264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.128636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.154315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.176560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.196180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.329199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075144in,y=1.389654in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\leq 7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.173167in}{1.948861in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{2.275500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{0.940162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{0.899942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{0.754177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.503808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prandtl1024_t10_twin_comparison_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.625015in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{H}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.142435in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659856in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.177277in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.694698in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659856in,y=0.164322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prandtl number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.376093in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.001889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.345067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.588555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.777419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{1.931732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.062202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.175220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573273in}{2.274910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.389654in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.173167in}{1.948861in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{2.237981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{1.454993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{1.313729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{0.993168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.813507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.681931in,y=0.512667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=237\ \tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828249in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{2.668662in}{1.944298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690884in}{1.944298in}}{\pgfqpoint{2.690884in}{1.966521in}}%
\pgfpathlineto{\pgfqpoint{2.690884in}{2.286307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.690884in}{2.308529in}}{\pgfqpoint{2.668662in}{2.308529in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{2.308529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806027in}{2.308529in}}{\pgfqpoint{1.806027in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{1.806027in}{1.966521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806027in}{1.944298in}}{\pgfqpoint{1.828249in}{1.944298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961582in}{2.219640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.161582in,y=2.180751in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle E_{k\leq 7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961582in}{2.049231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.161582in,y=2.010342in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle L_I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.880914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=0.841783in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.375078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=1.335948in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.869243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=1.830112in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.363408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843662in,y=2.324277in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.535507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.622525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.684266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.732155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.804367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.833024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{0.858302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.029672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.116690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.178430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.226320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.265448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.298531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.327189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.352467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.523837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.610855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.672595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.720485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.759613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.792696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.821353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{1.846631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.018001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.105019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.166760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.214649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.253778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.286861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.315518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746440in}{2.340796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075144in,y=1.389654in,,top,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\leq 7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.573273in}{0.415224in}}{\pgfqpoint{2.173167in}{1.948861in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625015in}{2.275500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142435in}{0.807312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659856in}{0.743939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177277in}{0.586589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694698in}{0.503808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573273in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{2.746440in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> visc1024_energy_increase_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069664in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.069664in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959685in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.959685in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849707in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.849707in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604290in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715488in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801740in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872213in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931798in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983412in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028938in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337587in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494312in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605510in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691762in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762235in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821819in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873433in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918960in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227608in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384334in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495532in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581784in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652257in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711841in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763455in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808982in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117630in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848289in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time \(\displaystyle t/\tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.915917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.876786in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.398639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.359509in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.881362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.842231in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.578508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.663512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.723822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.770603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.808825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.841142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.869136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.893829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.061231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.146234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.206545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.253325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.291548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.323865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.351859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.376551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.543953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.628957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.689267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.736048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.774271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.806587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.834581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.859274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.026676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.111679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.171990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.218771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.256993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.317304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.341996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184698in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\leq k_7}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513649in}{0.438471in}}%
\pgfpathlineto{\pgfqpoint{0.782864in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{0.469059in}}%
\pgfpathlineto{\pgfqpoint{1.135469in}{0.492759in}}%
\pgfpathlineto{\pgfqpoint{1.504627in}{0.537587in}}%
\pgfpathlineto{\pgfqpoint{1.630361in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.757414in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{1.898331in}{0.576824in}}%
\pgfpathlineto{\pgfqpoint{1.919275in}{0.578308in}}%
\pgfpathlineto{\pgfqpoint{1.957889in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{2.001394in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{2.032895in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{2.252455in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{2.423220in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.597942in}{0.596708in}}%
\pgfpathlineto{\pgfqpoint{2.788277in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{2.891343in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{3.028384in}{0.554215in}}%
\pgfpathlineto{\pgfqpoint{3.056200in}{0.548632in}}%
\pgfpathlineto{\pgfqpoint{3.066794in}{0.546864in}}%
\pgfpathlineto{\pgfqpoint{3.111155in}{0.536803in}}%
\pgfpathlineto{\pgfqpoint{3.120359in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{3.142451in}{0.529026in}}%
\pgfpathlineto{\pgfqpoint{3.150949in}{0.527211in}}%
\pgfpathlineto{\pgfqpoint{3.159264in}{0.525251in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.518690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515704in}{0.438822in}}%
\pgfpathlineto{\pgfqpoint{0.782245in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{0.937901in}{0.472109in}}%
\pgfpathlineto{\pgfqpoint{1.049096in}{0.486790in}}%
\pgfpathlineto{\pgfqpoint{1.265847in}{0.519057in}}%
\pgfpathlineto{\pgfqpoint{1.690028in}{0.587988in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{0.596012in}}%
\pgfpathlineto{\pgfqpoint{1.801234in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{1.993114in}{0.634272in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{2.243752in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{2.273360in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{2.293564in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{2.498270in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{2.754651in}{0.707600in}}%
\pgfpathlineto{\pgfqpoint{2.819225in}{0.708726in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{2.998401in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{3.056202in}{0.702634in}}%
\pgfpathlineto{\pgfqpoint{3.167397in}{0.692146in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.690545in}}%
\pgfpathlineto{\pgfqpoint{3.183180in}{0.690545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515836in}{0.439274in}}%
\pgfpathlineto{\pgfqpoint{0.781038in}{0.454788in}}%
\pgfpathlineto{\pgfqpoint{1.049192in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{1.205754in}{0.494644in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{0.508575in}}%
\pgfpathlineto{\pgfqpoint{1.440306in}{0.528544in}}%
\pgfpathlineto{\pgfqpoint{1.560115in}{0.553837in}}%
\pgfpathlineto{\pgfqpoint{1.725114in}{0.597124in}}%
\pgfpathlineto{\pgfqpoint{1.827898in}{0.627530in}}%
\pgfpathlineto{\pgfqpoint{2.009478in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{2.032914in}{0.687804in}}%
\pgfpathlineto{\pgfqpoint{2.138367in}{0.721433in}}%
\pgfpathlineto{\pgfqpoint{2.293160in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{2.293160in}{0.774424in}}%
\pgfpathlineto{\pgfqpoint{2.777401in}{0.943324in}}%
\pgfpathlineto{\pgfqpoint{2.847865in}{0.966381in}}%
\pgfpathlineto{\pgfqpoint{2.856958in}{0.968717in}}%
\pgfpathlineto{\pgfqpoint{2.874537in}{0.974876in}}%
\pgfpathlineto{\pgfqpoint{2.907447in}{0.984166in}}%
\pgfpathlineto{\pgfqpoint{2.922916in}{0.989418in}}%
\pgfpathlineto{\pgfqpoint{3.016672in}{1.015541in}}%
\pgfpathlineto{\pgfqpoint{3.061533in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{3.115784in}{1.041828in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.058073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{0.782169in}{0.454587in}}%
\pgfpathlineto{\pgfqpoint{1.206120in}{0.488814in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{0.500207in}}%
\pgfpathlineto{\pgfqpoint{1.440095in}{0.517696in}}%
\pgfpathlineto{\pgfqpoint{1.504655in}{0.528659in}}%
\pgfpathlineto{\pgfqpoint{1.560040in}{0.539342in}}%
\pgfpathlineto{\pgfqpoint{1.708073in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{2.047780in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{2.149777in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{2.181969in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{0.752336in}}%
\pgfpathlineto{\pgfqpoint{2.269258in}{0.760806in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{0.811104in}}%
\pgfpathlineto{\pgfqpoint{2.541264in}{0.873333in}}%
\pgfpathlineto{\pgfqpoint{2.597924in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.965903in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{3.056206in}{1.092029in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.141475in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.141475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515579in}{0.439625in}}%
\pgfpathlineto{\pgfqpoint{0.782194in}{0.459602in}}%
\pgfpathlineto{\pgfqpoint{0.938968in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{1.135629in}{0.513484in}}%
\pgfpathlineto{\pgfqpoint{1.317313in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{1.473830in}{0.583414in}}%
\pgfpathlineto{\pgfqpoint{1.630552in}{0.623053in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.929267in}{0.711726in}}%
\pgfpathlineto{\pgfqpoint{2.155343in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{2.182021in}{0.800341in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{2.260938in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.285358in}{0.841088in}}%
\pgfpathlineto{\pgfqpoint{2.293470in}{0.844020in}}%
\pgfpathlineto{\pgfqpoint{2.561098in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{2.717808in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{3.142453in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.248664in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{1.248664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514258in}{0.439499in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{0.456663in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{0.473811in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{0.500268in}}%
\pgfpathlineto{\pgfqpoint{1.265349in}{0.520463in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{0.546170in}}%
\pgfpathlineto{\pgfqpoint{1.504668in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{1.671241in}{0.612154in}}%
\pgfpathlineto{\pgfqpoint{1.814776in}{0.655591in}}%
\pgfpathlineto{\pgfqpoint{1.898293in}{0.682708in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{2.075881in}{0.745643in}}%
\pgfpathlineto{\pgfqpoint{2.166231in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{2.293652in}{0.831014in}}%
\pgfpathlineto{\pgfqpoint{2.363645in}{0.861220in}}%
\pgfpathlineto{\pgfqpoint{2.541261in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{2.704700in}{1.019710in}}%
\pgfpathlineto{\pgfqpoint{2.742753in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{2.809186in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{2.847867in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{2.883025in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{2.965903in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{3.056201in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{3.087144in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{3.106471in}{1.195760in}}%
\pgfpathlineto{\pgfqpoint{3.133768in}{1.208696in}}%
\pgfpathlineto{\pgfqpoint{3.171403in}{1.225756in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{3.183179in}{1.231183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.433194in}}{\pgfqpoint{2.669773in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515790in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{0.782318in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.049382in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.135843in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{1.206232in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{1.265457in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{1.362472in}{1.047718in}}%
\pgfpathlineto{\pgfqpoint{1.440035in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.504681in}{1.196075in}}%
\pgfpathlineto{\pgfqpoint{1.559984in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{1.630389in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.690046in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{1.741546in}{1.483539in}}%
\pgfpathlineto{\pgfqpoint{1.801117in}{1.563566in}}%
\pgfpathlineto{\pgfqpoint{1.840559in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{1.939066in}{1.755124in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{1.890071in}}%
\pgfpathlineto{\pgfqpoint{2.132552in}{2.034649in}}%
\pgfpathlineto{\pgfqpoint{2.160800in}{2.076629in}}%
\pgfpathlineto{\pgfqpoint{2.273361in}{2.247039in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{2.374085in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{2.374085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591180in}{1.110601in}}%
\pgfpathlineto{\pgfqpoint{1.730466in}{1.110601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752688in}{1.110601in}}{\pgfqpoint{1.752688in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{1.752688in}{2.286307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752688in}{2.308529in}}{\pgfqpoint{1.730466in}{2.308529in}}%
\pgfpathlineto{\pgfqpoint{0.591180in}{2.308529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.568958in}{2.308529in}}{\pgfqpoint{0.568958in}{2.286307in}}%
\pgfpathlineto{\pgfqpoint{0.568958in}{1.132823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.568958in}{1.110601in}}{\pgfqpoint{0.591180in}{1.110601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{2.213138in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{2.213138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=2.174249in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu=1\times 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{2.046147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=2.007258in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu=5\times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.879155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.840267in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu=1\times 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.712164in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.712164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.673275in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu=5\times 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.541316in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.541316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.502427in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu_3=2\times 10^{-14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.462745,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.370467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.331578in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu_3=5\times 10^{-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613403in}{1.215534in}}%
\pgfpathlineto{\pgfqpoint{0.835625in}{1.215534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.924514in,y=1.176645in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont helical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> visc1024_t100_energy_comparison_hel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.368215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556463in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556463in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{H}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987072in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.987072in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417681in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.417681in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848289in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848289in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278898in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.278898in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709506in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709506in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140115in}{0.415224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.140115in,y=0.318002in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.848289in,y=0.164322in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont viscosity \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.440903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.401773in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.797138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=0.758007in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.153373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.114242in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.509608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.470477in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.865842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=1.826712in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.222077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240254in,y=2.182946in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.424603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.548141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.610870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.655378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.718108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.741957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.762615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.780838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.904375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{0.967105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.011613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.046135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.074343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.098191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.118850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.137072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.260610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.323340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.367847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.402370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.430577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.454426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.475085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.493307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.616845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.679575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.724082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.758605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.786812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.810661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.831320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.849542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{1.973080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.035809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.080317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.114840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.143047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.166896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.187554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.205777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513403in}{2.329314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.184698in,y=1.391720in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_{k\leq k_{7}}/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.415224in}}{\pgfqpoint{2.669773in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556463in}{2.279443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987072in}{1.029795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417681in}{1.039281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513403in}{0.415224in}}{\pgfqpoint{2.669773in}{1.952991in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848289in}{0.963593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278898in}{0.902045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709506in}{0.630821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140115in}{0.503996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{0.513403in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{0.415224in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.415224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513403in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.368215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.646891in,y=0.512873in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t=2370\ \tau_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231678in}{1.914554in}}%
\pgfpathlineto{\pgfqpoint{3.105398in}{1.914554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127620in}{1.914554in}}{\pgfqpoint{3.127620in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{3.127620in}{2.290437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.127620in}{2.312660in}}{\pgfqpoint{3.105398in}{2.312660in}}%
\pgfpathlineto{\pgfqpoint{2.231678in}{2.312660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209456in}{2.312660in}}{\pgfqpoint{2.209456in}{2.290437in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.936776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209456in}{1.914554in}}{\pgfqpoint{2.231678in}{1.914554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.810000,0.890000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365011in}{2.229326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.565011in,y=2.190437in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu_\textrm{hyper3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930000,0.560000,0.280000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365011in}{2.036140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.565011in,y=1.997251in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \nu_\textrm{standard}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> zeus_mag_spec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{2.444882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.444882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131183in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.131183in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193776in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.193776in,y=0.335972in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708335in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811311in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895448in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966586in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028207in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082562in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451056in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638169in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770928in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873904in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958041in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029178in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090800in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145154in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513648in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700761in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833520in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936496in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020634in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091771in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153393in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.903687in,y=0.180556in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k/k_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.433194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219877in,y=0.394064in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.709036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.669905in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.984877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=0.945747in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.260719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.221588in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.497430in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.812402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=1.773271in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.088243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.049112in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.364085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.270803in,y=2.324954in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.516231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.599267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.647841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.682304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.792072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.875109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.923682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{0.958145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.067914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.150950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.199524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.233987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.343755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.426792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.475365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.509828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.619597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.702633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.751207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.785670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.895438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{1.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.027048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.061511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.171280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.254316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.302889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624198in}{2.337353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164322in,y=1.398639in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle E_k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741710in}{0.560926in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{0.983434in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{1.139769in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.252302in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.395128in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.452219in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{1.525380in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{1.564491in}}%
\pgfpathlineto{\pgfqpoint{1.734950in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{1.646272in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{1.873904in}{1.740707in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.786605in}}%
\pgfpathlineto{\pgfqpoint{1.931664in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{1.850289in}}%
\pgfpathlineto{\pgfqpoint{1.982992in}{1.864718in}}%
\pgfpathlineto{\pgfqpoint{2.006663in}{1.891526in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{2.050646in}{1.931659in}}%
\pgfpathlineto{\pgfqpoint{2.071160in}{1.954145in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{2.007545in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{2.013688in}}%
\pgfpathlineto{\pgfqpoint{2.161937in}{2.027045in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{2.208908in}{2.041098in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{2.251536in}{2.043297in}}%
\pgfpathlineto{\pgfqpoint{2.264913in}{2.034907in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{2.290557in}{2.027052in}}%
\pgfpathlineto{\pgfqpoint{2.302864in}{2.025691in}}%
\pgfpathlineto{\pgfqpoint{2.314851in}{2.016359in}}%
\pgfpathlineto{\pgfqpoint{2.337930in}{2.011520in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{2.000554in}}%
\pgfpathlineto{\pgfqpoint{2.359909in}{1.997406in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{1.991648in}}%
\pgfpathlineto{\pgfqpoint{2.380889in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.979473in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{1.975349in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{1.973110in}}%
\pgfpathlineto{\pgfqpoint{2.429511in}{1.960401in}}%
\pgfpathlineto{\pgfqpoint{2.456401in}{1.947077in}}%
\pgfpathlineto{\pgfqpoint{2.473494in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{2.489977in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{2.505892in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{2.513648in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{2.521276in}{1.906460in}}%
\pgfpathlineto{\pgfqpoint{2.528780in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{2.536164in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{2.543431in}{1.894302in}}%
\pgfpathlineto{\pgfqpoint{2.550586in}{1.890879in}}%
\pgfpathlineto{\pgfqpoint{2.557632in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{1.881812in}}%
\pgfpathlineto{\pgfqpoint{2.571408in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.873333in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{1.861652in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{1.853509in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.852375in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{1.845131in}}%
\pgfpathlineto{\pgfqpoint{2.628769in}{1.838880in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.832326in}}%
\pgfpathlineto{\pgfqpoint{2.640602in}{1.830004in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{1.825180in}}%
\pgfpathlineto{\pgfqpoint{2.652140in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{2.663396in}{1.813102in}}%
\pgfpathlineto{\pgfqpoint{2.668923in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{2.674384in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{2.695605in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{1.779643in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{1.771907in}}%
\pgfpathlineto{\pgfqpoint{2.725712in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{2.740060in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{1.753473in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{1.740269in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{1.734576in}}%
\pgfpathlineto{\pgfqpoint{2.771899in}{1.734756in}}%
\pgfpathlineto{\pgfqpoint{2.780606in}{1.725128in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{1.720546in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{1.711126in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{1.667549in}}%
\pgfpathlineto{\pgfqpoint{2.856036in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.660162in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{2.887875in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{2.894661in}{1.627965in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{1.618976in}}%
\pgfpathlineto{\pgfqpoint{2.904658in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{1.604950in}}%
\pgfpathlineto{\pgfqpoint{2.920851in}{1.599247in}}%
\pgfpathlineto{\pgfqpoint{2.933409in}{1.585049in}}%
\pgfpathlineto{\pgfqpoint{2.945635in}{1.570183in}}%
\pgfpathlineto{\pgfqpoint{2.948641in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{2.954596in}{1.558035in}}%
\pgfpathlineto{\pgfqpoint{2.969155in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{2.972012in}{1.534162in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{2.977675in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{1.523596in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{2.988795in}{1.510294in}}%
\pgfpathlineto{\pgfqpoint{2.996963in}{1.497504in}}%
\pgfpathlineto{\pgfqpoint{3.018063in}{1.462310in}}%
\pgfpathlineto{\pgfqpoint{3.057572in}{1.385582in}}%
\pgfpathlineto{\pgfqpoint{3.073847in}{1.349799in}}%
\pgfpathlineto{\pgfqpoint{3.082896in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.313226in}}%
\pgfpathlineto{\pgfqpoint{3.104771in}{1.273090in}}%
\pgfpathlineto{\pgfqpoint{3.111136in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{3.135754in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{3.139733in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{3.147588in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{3.168524in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{3.179556in}{1.072928in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.067558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741710in}{0.574989in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{0.987567in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.255031in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.394943in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{1.558514in}}%
\pgfpathlineto{\pgfqpoint{1.734950in}{1.588473in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{1.673548in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.710290in}}%
\pgfpathlineto{\pgfqpoint{1.873904in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.762727in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{1.815982in}}%
\pgfpathlineto{\pgfqpoint{1.982992in}{1.826207in}}%
\pgfpathlineto{\pgfqpoint{2.006663in}{1.850216in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.871045in}}%
\pgfpathlineto{\pgfqpoint{2.050646in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{2.071160in}{1.896713in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{2.161937in}{1.940263in}}%
\pgfpathlineto{\pgfqpoint{2.208908in}{1.937207in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{1.925910in}}%
\pgfpathlineto{\pgfqpoint{2.251536in}{1.920179in}}%
\pgfpathlineto{\pgfqpoint{2.264913in}{1.907629in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{1.900138in}}%
\pgfpathlineto{\pgfqpoint{2.290557in}{1.889655in}}%
\pgfpathlineto{\pgfqpoint{2.302864in}{1.884736in}}%
\pgfpathlineto{\pgfqpoint{2.314851in}{1.870427in}}%
\pgfpathlineto{\pgfqpoint{2.337930in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.845840in}}%
\pgfpathlineto{\pgfqpoint{2.359909in}{1.840669in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{1.832600in}}%
\pgfpathlineto{\pgfqpoint{2.380889in}{1.829931in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.818822in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{1.810918in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{1.792776in}}%
\pgfpathlineto{\pgfqpoint{2.465027in}{1.783683in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{1.777278in}}%
\pgfpathlineto{\pgfqpoint{2.489977in}{1.777007in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{1.770639in}}%
\pgfpathlineto{\pgfqpoint{2.505892in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{2.513648in}{1.767285in}}%
\pgfpathlineto{\pgfqpoint{2.521276in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{2.528780in}{1.761324in}}%
\pgfpathlineto{\pgfqpoint{2.536164in}{1.754732in}}%
\pgfpathlineto{\pgfqpoint{2.543431in}{1.755319in}}%
\pgfpathlineto{\pgfqpoint{2.550586in}{1.754037in}}%
\pgfpathlineto{\pgfqpoint{2.557632in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{1.747116in}}%
\pgfpathlineto{\pgfqpoint{2.571408in}{1.742047in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.742421in}}%
\pgfpathlineto{\pgfqpoint{2.584785in}{1.736534in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.732129in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{1.728340in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{1.720652in}}%
\pgfpathlineto{\pgfqpoint{2.628769in}{1.715586in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{2.640602in}{1.708754in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{1.704550in}}%
\pgfpathlineto{\pgfqpoint{2.652140in}{1.701963in}}%
\pgfpathlineto{\pgfqpoint{2.668923in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{2.679782in}{1.684767in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{1.679194in}}%
\pgfpathlineto{\pgfqpoint{2.690391in}{1.677574in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{1.656500in}}%
\pgfpathlineto{\pgfqpoint{2.725712in}{1.652103in}}%
\pgfpathlineto{\pgfqpoint{2.740060in}{1.644798in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{1.638738in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{1.621099in}}%
\pgfpathlineto{\pgfqpoint{2.771899in}{1.621775in}}%
\pgfpathlineto{\pgfqpoint{2.776273in}{1.616077in}}%
\pgfpathlineto{\pgfqpoint{2.784899in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{1.599143in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.597592in}}%
\pgfpathlineto{\pgfqpoint{2.813880in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{2.817876in}{1.584545in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{1.556872in}}%
\pgfpathlineto{\pgfqpoint{2.856036in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{2.866895in}{1.544036in}}%
\pgfpathlineto{\pgfqpoint{2.873995in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{2.877504in}{1.535208in}}%
\pgfpathlineto{\pgfqpoint{2.880987in}{1.529914in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{2.887875in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{2.894661in}{1.520070in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{1.511932in}}%
\pgfpathlineto{\pgfqpoint{2.904658in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{2.917658in}{1.497412in}}%
\pgfpathlineto{\pgfqpoint{2.933409in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{2.945635in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{2.948641in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{2.960475in}{1.455218in}}%
\pgfpathlineto{\pgfqpoint{2.966279in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{2.969155in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{2.972012in}{1.442359in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{1.440435in}}%
\pgfpathlineto{\pgfqpoint{2.977675in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.429940in}}%
\pgfpathlineto{\pgfqpoint{2.986040in}{1.428711in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.362078in}}%
\pgfpathlineto{\pgfqpoint{3.048007in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{3.073847in}{1.323960in}}%
\pgfpathlineto{\pgfqpoint{3.078394in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{3.080650in}{1.315643in}}%
\pgfpathlineto{\pgfqpoint{3.085131in}{1.309439in}}%
\pgfpathlineto{\pgfqpoint{3.113239in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{3.115332in}{1.271521in}}%
\pgfpathlineto{\pgfqpoint{3.119489in}{1.265326in}}%
\pgfpathlineto{\pgfqpoint{3.129722in}{1.252675in}}%
\pgfpathlineto{\pgfqpoint{3.133752in}{1.247261in}}%
\pgfpathlineto{\pgfqpoint{3.139733in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{3.141709in}{1.238485in}}%
\pgfpathlineto{\pgfqpoint{3.143677in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{3.145637in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{1.224523in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{3.168524in}{1.208654in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.197785in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.197785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741710in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{1.194671in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.492846in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{1.557908in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{1.592119in}}%
\pgfpathlineto{\pgfqpoint{1.734950in}{1.618617in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{1.686762in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.713218in}}%
\pgfpathlineto{\pgfqpoint{1.873904in}{1.713408in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{1.931664in}{1.757709in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{1.767444in}}%
\pgfpathlineto{\pgfqpoint{1.982992in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{2.006663in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.779280in}}%
\pgfpathlineto{\pgfqpoint{2.050646in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{2.071160in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{2.090800in}{1.764283in}}%
\pgfpathlineto{\pgfqpoint{2.109639in}{1.760976in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.753518in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.161937in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{1.693730in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{1.689560in}}%
\pgfpathlineto{\pgfqpoint{2.251536in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{2.264913in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{1.668090in}}%
\pgfpathlineto{\pgfqpoint{2.290557in}{1.659235in}}%
\pgfpathlineto{\pgfqpoint{2.302864in}{1.654222in}}%
\pgfpathlineto{\pgfqpoint{2.314851in}{1.646665in}}%
\pgfpathlineto{\pgfqpoint{2.326535in}{1.643663in}}%
\pgfpathlineto{\pgfqpoint{2.337930in}{1.638406in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.630181in}}%
\pgfpathlineto{\pgfqpoint{2.359909in}{1.627351in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{2.380889in}{1.616846in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{1.604136in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{1.581525in}}%
\pgfpathlineto{\pgfqpoint{2.465027in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{1.561830in}}%
\pgfpathlineto{\pgfqpoint{2.489977in}{1.559973in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{1.552919in}}%
\pgfpathlineto{\pgfqpoint{2.505892in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{2.513648in}{1.546322in}}%
\pgfpathlineto{\pgfqpoint{2.521276in}{1.540857in}}%
\pgfpathlineto{\pgfqpoint{2.528780in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{2.536164in}{1.530405in}}%
\pgfpathlineto{\pgfqpoint{2.543431in}{1.530320in}}%
\pgfpathlineto{\pgfqpoint{2.550586in}{1.527625in}}%
\pgfpathlineto{\pgfqpoint{2.557632in}{1.521169in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{1.520369in}}%
\pgfpathlineto{\pgfqpoint{2.571408in}{1.513865in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{1.503481in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{1.497414in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.496518in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{2.622736in}{1.489091in}}%
\pgfpathlineto{\pgfqpoint{2.628769in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{2.640602in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{2.652140in}{1.475356in}}%
\pgfpathlineto{\pgfqpoint{2.657802in}{1.470152in}}%
\pgfpathlineto{\pgfqpoint{2.663396in}{1.468237in}}%
\pgfpathlineto{\pgfqpoint{2.668923in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{2.674384in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{2.690391in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{2.705861in}{1.445751in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{1.443681in}}%
\pgfpathlineto{\pgfqpoint{2.725712in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{2.740060in}{1.430031in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{2.749383in}{1.423622in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{1.412277in}}%
\pgfpathlineto{\pgfqpoint{2.771899in}{1.413554in}}%
\pgfpathlineto{\pgfqpoint{2.780606in}{1.406238in}}%
\pgfpathlineto{\pgfqpoint{2.784899in}{1.404180in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{1.403470in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.396243in}}%
\pgfpathlineto{\pgfqpoint{2.817876in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{2.825764in}{1.381331in}}%
\pgfpathlineto{\pgfqpoint{2.848652in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{1.368865in}}%
\pgfpathlineto{\pgfqpoint{2.856036in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{2.866895in}{1.359851in}}%
\pgfpathlineto{\pgfqpoint{2.873995in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{2.877504in}{1.353792in}}%
\pgfpathlineto{\pgfqpoint{2.880987in}{1.349523in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{1.348310in}}%
\pgfpathlineto{\pgfqpoint{2.887875in}{1.344960in}}%
\pgfpathlineto{\pgfqpoint{2.894661in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{1.336325in}}%
\pgfpathlineto{\pgfqpoint{2.904658in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.332495in}}%
\pgfpathlineto{\pgfqpoint{2.911203in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{2.920851in}{1.323911in}}%
\pgfpathlineto{\pgfqpoint{2.933409in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{2.939563in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.942609in}{1.307317in}}%
\pgfpathlineto{\pgfqpoint{2.966279in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{2.969155in}{1.286420in}}%
\pgfpathlineto{\pgfqpoint{2.972012in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{1.280400in}}%
\pgfpathlineto{\pgfqpoint{2.977675in}{1.276909in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{2.988795in}{1.267130in}}%
\pgfpathlineto{\pgfqpoint{3.004989in}{1.251128in}}%
\pgfpathlineto{\pgfqpoint{3.007633in}{1.246934in}}%
\pgfpathlineto{\pgfqpoint{3.010263in}{1.245367in}}%
\pgfpathlineto{\pgfqpoint{3.043149in}{1.208061in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{1.196416in}}%
\pgfpathlineto{\pgfqpoint{3.059932in}{1.188174in}}%
\pgfpathlineto{\pgfqpoint{3.069255in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{3.080650in}{1.162035in}}%
\pgfpathlineto{\pgfqpoint{3.085131in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{3.135754in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{3.143677in}{1.079482in}}%
\pgfpathlineto{\pgfqpoint{3.147588in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{3.155312in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{3.174073in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{3.179556in}{1.042743in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.041035in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{1.041035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624198in}{0.433194in}}{\pgfqpoint{2.558978in}{1.930890in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741710in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{0.996369in}{0.937677in}}%
\pgfpathlineto{\pgfqpoint{1.152232in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{1.271948in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.382743in}}%
\pgfpathlineto{\pgfqpoint{1.527437in}{1.451806in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.492548in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{1.550159in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{1.734950in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{1.770928in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{1.629179in}}%
\pgfpathlineto{\pgfqpoint{1.845350in}{1.637476in}}%
\pgfpathlineto{\pgfqpoint{1.873904in}{1.618862in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{1.960598in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{1.982992in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.006663in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{2.029178in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{2.050646in}{1.535131in}}%
\pgfpathlineto{\pgfqpoint{2.071160in}{1.514273in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.465545in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{1.448550in}}%
\pgfpathlineto{\pgfqpoint{2.161937in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.178131in}{1.427962in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{1.419712in}}%
\pgfpathlineto{\pgfqpoint{2.223559in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{2.237759in}{1.406805in}}%
\pgfpathlineto{\pgfqpoint{2.251536in}{1.403152in}}%
\pgfpathlineto{\pgfqpoint{2.264913in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{2.277913in}{1.396202in}}%
\pgfpathlineto{\pgfqpoint{2.290557in}{1.392112in}}%
\pgfpathlineto{\pgfqpoint{2.302864in}{1.391243in}}%
\pgfpathlineto{\pgfqpoint{2.314851in}{1.384047in}}%
\pgfpathlineto{\pgfqpoint{2.326535in}{1.385335in}}%
\pgfpathlineto{\pgfqpoint{2.337930in}{1.384704in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.377003in}}%
\pgfpathlineto{\pgfqpoint{2.359909in}{1.379060in}}%
\pgfpathlineto{\pgfqpoint{2.370518in}{1.374749in}}%
\pgfpathlineto{\pgfqpoint{2.380889in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{2.391032in}{1.368886in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{1.369646in}}%
\pgfpathlineto{\pgfqpoint{2.410672in}{1.371642in}}%
\pgfpathlineto{\pgfqpoint{2.420188in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{2.438649in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{2.447610in}{1.365096in}}%
\pgfpathlineto{\pgfqpoint{2.456401in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{2.481809in}{1.358420in}}%
\pgfpathlineto{\pgfqpoint{2.489977in}{1.361396in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{1.354604in}}%
\pgfpathlineto{\pgfqpoint{2.505892in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{2.513648in}{1.352883in}}%
\pgfpathlineto{\pgfqpoint{2.521276in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{2.528780in}{1.351370in}}%
\pgfpathlineto{\pgfqpoint{2.536164in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{2.543431in}{1.349082in}}%
\pgfpathlineto{\pgfqpoint{2.557632in}{1.342661in}}%
\pgfpathlineto{\pgfqpoint{2.564571in}{1.343979in}}%
\pgfpathlineto{\pgfqpoint{2.571408in}{1.341286in}}%
\pgfpathlineto{\pgfqpoint{2.578145in}{1.341560in}}%
\pgfpathlineto{\pgfqpoint{2.584785in}{1.339546in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{1.334928in}}%
\pgfpathlineto{\pgfqpoint{2.597786in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{2.604151in}{1.331804in}}%
\pgfpathlineto{\pgfqpoint{2.610430in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{2.628769in}{1.330628in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{2.640602in}{1.326513in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{1.322638in}}%
\pgfpathlineto{\pgfqpoint{2.652140in}{1.323701in}}%
\pgfpathlineto{\pgfqpoint{2.657802in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{2.674384in}{1.317650in}}%
\pgfpathlineto{\pgfqpoint{2.685117in}{1.313357in}}%
\pgfpathlineto{\pgfqpoint{2.690391in}{1.311672in}}%
\pgfpathlineto{\pgfqpoint{2.695605in}{1.311302in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{1.305450in}}%
\pgfpathlineto{\pgfqpoint{2.720829in}{1.302314in}}%
\pgfpathlineto{\pgfqpoint{2.725712in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{2.730545in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{2.740060in}{1.298913in}}%
\pgfpathlineto{\pgfqpoint{2.744745in}{1.295538in}}%
\pgfpathlineto{\pgfqpoint{2.749383in}{1.293623in}}%
\pgfpathlineto{\pgfqpoint{2.758522in}{1.291835in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{1.286879in}}%
\pgfpathlineto{\pgfqpoint{2.771899in}{1.288109in}}%
\pgfpathlineto{\pgfqpoint{2.780606in}{1.281925in}}%
\pgfpathlineto{\pgfqpoint{2.789152in}{1.281750in}}%
\pgfpathlineto{\pgfqpoint{2.793367in}{1.279685in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{2.801682in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{2.813880in}{1.271461in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{2.829659in}{1.264245in}}%
\pgfpathlineto{\pgfqpoint{2.833520in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{2.841148in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{2.852359in}{1.257722in}}%
\pgfpathlineto{\pgfqpoint{2.856036in}{1.253184in}}%
\pgfpathlineto{\pgfqpoint{2.863304in}{1.251557in}}%
\pgfpathlineto{\pgfqpoint{2.866895in}{1.250451in}}%
\pgfpathlineto{\pgfqpoint{2.873995in}{1.245313in}}%
\pgfpathlineto{\pgfqpoint{2.877504in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{2.880987in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{2.884444in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{2.887875in}{1.238152in}}%
\pgfpathlineto{\pgfqpoint{2.894661in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{2.901349in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{2.904658in}{1.230077in}}%
\pgfpathlineto{\pgfqpoint{2.907942in}{1.226475in}}%
\pgfpathlineto{\pgfqpoint{2.911203in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{1.221389in}}%
\pgfpathlineto{\pgfqpoint{2.917658in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{2.933409in}{1.210268in}}%
\pgfpathlineto{\pgfqpoint{2.939563in}{1.204366in}}%
\pgfpathlineto{\pgfqpoint{2.942609in}{1.203187in}}%
\pgfpathlineto{\pgfqpoint{2.945635in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{2.948641in}{1.197954in}}%
\pgfpathlineto{\pgfqpoint{2.951628in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{2.957545in}{1.189924in}}%
\pgfpathlineto{\pgfqpoint{2.966279in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{2.969155in}{1.181432in}}%
\pgfpathlineto{\pgfqpoint{2.972012in}{1.175926in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{2.977675in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{2.980480in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{2.983268in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{2.988795in}{1.159824in}}%
\pgfpathlineto{\pgfqpoint{3.040701in}{1.093743in}}%
\pgfpathlineto{\pgfqpoint{3.052814in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{3.057572in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{3.064617in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{3.071557in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{3.078394in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{3.085131in}{1.024670in}}%
\pgfpathlineto{\pgfqpoint{3.093963in}{1.009490in}}%
\pgfpathlineto{\pgfqpoint{3.104771in}{0.991913in}}%
\pgfpathlineto{\pgfqpoint{3.106903in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{3.113239in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{3.119489in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{3.127693in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{3.133752in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{3.139733in}{0.938533in}}%
\pgfpathlineto{\pgfqpoint{3.162908in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{3.181370in}{0.889447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{0.433194in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{0.433194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624198in}{2.364085in}}%
\pgfpathlineto{\pgfqpoint{3.183176in}{2.364085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147055in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{1.369278in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.458167in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.748616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.709727in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955784in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{0.593683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266896in,y=0.554794in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t = 100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

